Good sequencings for small directed triple systems

A directed triple system of order $v$ (or, DTS$(v)$) is a decomposition of the complete directed graph $\vec{K_v}$ into transitive triples. An $\ell$-good sequencing of a DTS$(v)$ is a permutation of the points of the design, say $[x_1 \; \cdots \; x_v]$, such that, for every triple $(x,y,z)$ in the design, it is $not$ the case that $x = x_i$, $y = x_j$ and $z = x_k$ with $i < j < k$ and $k-i+1 \leq \ell$. In this report we provide a maximum $\ell$-good sequencing for each DTS$(v)$, $v \leq 7$.

==> (inline-0) <==
\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
(1,0,2)& (2,0,1)& (3,0,4)& (3,1,5)& (3,2,6)& (4,0,3)& (4,1,6)\\
(4,2,5)& (5,0,6)& (5,1,3)& (5,2,4)& (6,0,5)& (6,1,4)& (6,2,3)
\end{array}
\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (2,0,1)& (2,6,3)& (3,0,4)& (3,1,5)& (3,6,2)& (4,0,3)\\
	 (4,1,6)& (4,2,5)& (5,0,6)& (5,1,3)& (5,2,4)& (6,0,5)& (6,1,4)\end{array}
\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (2,0,1)& (2,5,4)& (2,6,3)& (3,0,4)& (3,1,5)& (3,6,2)\\
	 (4,0,3)& (4,1,6)& (4,5,2)& (5,0,6)& (5,1,3)& (6,0,5)& (6,1,4)\end{array}
\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (2,0,1)& (2,4,5)& (2,6,3)& (3,0,4)& (3,1,5)& (3,6,2)\\
	 (4,0,3)& (4,1,6)& (5,0,6)& (5,1,3)& (5,4,2)& (6,0,5)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 352
\end{description}\begin{description}
\item[\D{7}{1}{.5}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,4)& (2,0,1)& (2,5,4)& (3,0,4)& (3,1,5)& (3,2,6)\\
	 (4,0,3)& (4,5,2)& (4,6,1)& (5,0,6)& (5,1,3)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 336
\end{description}\begin{description}
\item[\D{7}{1}{.6}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,4)& (2,0,1)& (2,4,5)& (3,0,4)& (3,1,5)& (3,2,6)\\
	 (4,0,3)& (4,6,1)& (5,0,6)& (5,1,3)& (5,4,2)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 296
\end{description}\begin{description}
\item[\D{7}{1}{.7}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (3,0,4)& (3,1,5)& (3,2,6)& (4,0,3)\\
	 (4,1,6)& (4,2,5)& (5,1,3)& (5,2,4)& (5,6,0)& (6,1,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 352
\end{description}\begin{description}
\item[\D{7}{1}{.8}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,6,3)& (3,0,4)& (3,1,5)& (3,6,2)\\
	 (4,0,3)& (4,1,6)& (4,2,5)& (5,1,3)& (5,2,4)& (5,6,0)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 292
\end{description}\begin{description}
\item[\D{7}{1}{.9}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,5,4)& (3,0,4)& (3,1,5)& (3,2,6)\\
	 (4,0,3)& (4,1,6)& (4,5,2)& (5,1,3)& (5,6,0)& (6,1,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 272
\end{description}\begin{description}
\item[\D{7}{1}{.10}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,4,5)& (3,0,4)& (3,1,5)& (3,2,6)\\
	 (4,0,3)& (4,1,6)& (5,1,3)& (5,4,2)& (5,6,0)& (6,1,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 284
\end{description}\begin{description}
\item[\D{7}{1}{.11}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,3,6)& (3,0,4)& (3,1,5)& (4,0,3)\\
	 (4,1,6)& (4,2,5)& (5,1,3)& (5,2,4)& (5,6,0)& (6,1,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 272
\end{description}\begin{description}
\item[\D{7}{1}{.12}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,3,6)& (2,5,4)& (3,0,4)& (3,1,5)\\
	 (4,0,3)& (4,1,6)& (4,5,2)& (5,1,3)& (5,6,0)& (6,1,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 272
\end{description}\begin{description}
\item[\D{7}{1}{.13}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,3,6)& (2,4,5)& (3,0,4)& (3,1,5)\\
	 (4,0,3)& (4,1,6)& (5,1,3)& (5,4,2)& (5,6,0)& (6,1,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 264
\end{description}\begin{description}
\item[\D{7}{1}{.14}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,3)& (2,0,1)& (2,5,4)& (3,0,4)& (3,2,6)\\
	 (3,5,1)& (4,0,3)& (4,1,6)& (4,5,2)& (5,6,0)& (6,1,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 328
\end{description}\begin{description}
\item[\D{7}{1}{.15}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,3)& (2,0,1)& (2,4,5)& (3,0,4)& (3,2,6)\\
	 (3,5,1)& (4,0,3)& (4,1,6)& (5,4,2)& (5,6,0)& (6,1,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 260
\end{description}\begin{description}
\item[\D{7}{1}{.16}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,3)& (2,0,1)& (2,3,6)& (3,0,4)& (3,5,1)\\
	 (4,0,3)& (4,1,6)& (4,2,5)& (5,2,4)& (5,6,0)& (6,1,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 244
\end{description}\begin{description}
\item[\D{7}{1}{.17}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,1)& (2,3,6)& (3,0,4)& (3,1,5)\\
	 (4,0,3)& (4,2,5)& (5,1,3)& (5,2,4)& (5,6,0)& (6,3,2)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 312
\end{description}\begin{description}
\item[\D{7}{1}{.18}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,3)& (0,6,5)& (1,0,2)& (1,5,3)& (2,0,1)& (2,3,6)& (3,4,0)\\
	 (3,5,1)& (4,1,6)& (4,2,5)& (5,2,4)& (5,6,0)& (6,1,4)& (6,3,2)\end{array}
\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (2,0,1)& (3,0,5)& (3,1,4)& (3,2,6)& (4,0,3)& (4,1,6)\\
	 (4,2,5)& (5,0,6)& (5,1,3)& (5,2,4)& (6,0,4)& (6,1,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 416
\end{description}\begin{description}
\item[\D{7}{2}{.2}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (2,0,1)& (2,6,3)& (3,0,5)& (3,1,4)& (3,6,2)& (4,0,3)\\
	 (4,1,6)& (4,2,5)& (5,0,6)& (5,1,3)& (5,2,4)& (6,0,4)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 304
\end{description}\begin{description}
\item[\D{7}{2}{.3}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (2,0,1)& (2,5,4)& (2,6,3)& (3,0,5)& (3,1,4)& (3,6,2)\\
	 (4,0,3)& (4,1,6)& (4,5,2)& (5,0,6)& (5,1,3)& (6,0,4)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 264
\end{description}\begin{description}
\item[\D{7}{2}{.4}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,5)& (2,0,1)& (3,0,5)& (3,1,4)& (3,2,6)& (4,0,3)\\
	 (4,2,5)& (4,6,1)& (5,0,6)& (5,1,3)& (5,2,4)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 312
\end{description}\begin{description}
\item[\D{7}{2}{.5}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,5)& (2,0,1)& (2,6,3)& (3,0,5)& (3,1,4)& (3,6,2)\\
	 (4,0,3)& (4,2,5)& (4,6,1)& (5,0,6)& (5,1,3)& (5,2,4)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 304
\end{description}\begin{description}
\item[\D{7}{2}{.6}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,5)& (2,0,1)& (2,5,4)& (3,0,5)& (3,1,4)& (3,2,6)\\
	 (4,0,3)& (4,5,2)& (4,6,1)& (5,0,6)& (5,1,3)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 248
\end{description}\begin{description}
\item[\D{7}{2}{.7}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,5)& (2,0,1)& (2,5,4)& (2,6,3)& (3,0,5)& (3,1,4)\\
	 (3,6,2)& (4,0,3)& (4,5,2)& (4,6,1)& (5,0,6)& (5,1,3)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 280
\end{description}\begin{description}
\item[\D{7}{2}{.8}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,5)& (2,0,1)& (2,4,5)& (3,0,5)& (3,1,4)& (3,2,6)\\
	 (4,0,3)& (4,6,1)& (5,0,6)& (5,1,3)& (5,4,2)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 248
\end{description}\begin{description}
\item[\D{7}{2}{.9}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,5)& (2,0,1)& (2,4,5)& (2,6,3)& (3,0,5)& (3,1,4)\\
	 (3,6,2)& (4,0,3)& (4,6,1)& (5,0,6)& (5,1,3)& (5,4,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 280
\end{description}\begin{description}
\item[\D{7}{2}{.10}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,5)& (2,0,1)& (2,3,6)& (3,0,5)& (3,1,4)& (4,0,3)\\
	 (4,2,5)& (4,6,1)& (5,0,6)& (5,1,3)& (5,2,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 264
\end{description}\begin{description}
\item[\D{7}{2}{.11}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,5)& (2,0,1)& (2,3,6)& (2,5,4)& (3,0,5)& (3,1,4)\\
	 (4,0,3)& (4,5,2)& (4,6,1)& (5,0,6)& (5,1,3)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 232
\end{description}\begin{description}
\item[\D{7}{2}{.12}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,5)& (2,0,1)& (2,3,6)& (2,4,5)& (3,0,5)& (3,1,4)\\
	 (4,0,3)& (4,6,1)& (5,0,6)& (5,1,3)& (5,4,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 232
\end{description}\begin{description}
\item[\D{7}{2}{.13}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,4,6)& (1,5,3)& (2,0,1)& (3,0,5)& (3,2,6)& (3,4,1)\\
	 (4,0,3)& (4,2,5)& (5,0,6)& (5,2,4)& (6,0,4)& (6,2,3)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 320
\end{description}\begin{description}
\item[\D{7}{2}{.14}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,4,6)& (1,5,3)& (2,0,1)& (2,6,3)& (3,0,5)& (3,4,1)\\
	 (3,6,2)& (4,0,3)& (4,2,5)& (5,0,6)& (5,2,4)& (6,0,4)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 264
\end{description}\begin{description}
\item[\D{7}{2}{.15}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,4,6)& (1,5,3)& (2,0,1)& (2,5,4)& (3,0,5)& (3,2,6)\\
	 (3,4,1)& (4,0,3)& (4,5,2)& (5,0,6)& (6,0,4)& (6,2,3)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0123645

	Number of 7-good sequencings found: 312
\end{description}\begin{description}
\item[\D{7}{2}{.16}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,4,6)& (1,5,3)& (2,0,1)& (2,5,4)& (2,6,3)& (3,0,5)\\
	 (3,4,1)& (3,6,2)& (4,0,3)& (4,5,2)& (5,0,6)& (6,0,4)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0123645

	Number of 7-good sequencings found: 280
\end{description}\begin{description}
\item[\D{7}{2}{.17}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,4,6)& (1,5,3)& (2,0,1)& (2,4,5)& (2,6,3)& (3,0,5)\\
	 (3,4,1)& (3,6,2)& (4,0,3)& (5,0,6)& (5,4,2)& (6,0,4)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 280
\end{description}\begin{description}
\item[\D{7}{2}{.18}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (3,0,4)& (3,1,5)& (3,2,6)& (4,1,3)\\
	 (4,2,5)& (4,6,0)& (5,0,3)& (5,1,6)& (5,2,4)& (6,1,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 304
\end{description}\begin{description}
\item[\D{7}{2}{.19}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,6,3)& (3,0,4)& (3,1,5)& (3,6,2)\\
	 (4,1,3)& (4,2,5)& (4,6,0)& (5,0,3)& (5,1,6)& (5,2,4)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 250
\end{description}\begin{description}
\item[\D{7}{2}{.20}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,5,4)& (3,0,4)& (3,1,5)& (3,2,6)\\
	 (4,1,3)& (4,5,2)& (4,6,0)& (5,0,3)& (5,1,6)& (6,1,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 222
\end{description}\begin{description}
\item[\D{7}{2}{.21}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,5,4)& (2,6,3)& (3,0,4)& (3,1,5)\\
	 (3,6,2)& (4,1,3)& (4,5,2)& (4,6,0)& (5,0,3)& (5,1,6)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 217
\end{description}\begin{description}
\item[\D{7}{2}{.22}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,4,5)& (3,0,4)& (3,1,5)& (3,2,6)\\
	 (4,1,3)& (4,6,0)& (5,0,3)& (5,1,6)& (5,4,2)& (6,1,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 222
\end{description}\begin{description}
\item[\D{7}{2}{.23}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,4,5)& (2,6,3)& (3,0,4)& (3,1,5)\\
	 (3,6,2)& (4,1,3)& (4,6,0)& (5,0,3)& (5,1,6)& (5,4,2)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 217
\end{description}\begin{description}
\item[\D{7}{2}{.24}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,3,6)& (3,0,4)& (3,1,5)& (4,1,3)\\
	 (4,2,5)& (4,6,0)& (5,0,3)& (5,1,6)& (5,2,4)& (6,1,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 230
\end{description}\begin{description}
\item[\D{7}{2}{.25}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,3,6)& (2,5,4)& (3,0,4)& (3,1,5)\\
	 (4,1,3)& (4,5,2)& (4,6,0)& (5,0,3)& (5,1,6)& (6,1,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 193
\end{description}\begin{description}
\item[\D{7}{2}{.26}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,3,6)& (2,4,5)& (3,0,4)& (3,1,5)\\
	 (4,1,3)& (4,6,0)& (5,0,3)& (5,1,6)& (5,4,2)& (6,1,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 193
\end{description}\begin{description}
\item[\D{7}{2}{.27}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,4)& (2,0,1)& (3,0,4)& (3,1,5)& (3,2,6)\\
	 (4,1,3)& (4,2,5)& (4,6,0)& (5,0,3)& (5,2,4)& (5,6,1)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 236
\end{description}\begin{description}
\item[\D{7}{2}{.28}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,4)& (2,0,1)& (2,5,4)& (3,0,4)& (3,1,5)\\
	 (3,2,6)& (4,1,3)& (4,5,2)& (4,6,0)& (5,0,3)& (5,6,1)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 190
\end{description}\begin{description}
\item[\D{7}{2}{.29}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,4)& (2,0,1)& (2,4,5)& (3,0,4)& (3,1,5)\\
	 (3,2,6)& (4,1,3)& (4,6,0)& (5,0,3)& (5,4,2)& (5,6,1)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 190
\end{description}\begin{description}
\item[\D{7}{2}{.30}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,4)& (2,0,1)& (2,3,6)& (3,0,4)& (3,1,5)\\
	 (4,1,3)& (4,2,5)& (4,6,0)& (5,0,3)& (5,2,4)& (5,6,1)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 236
\end{description}\begin{description}
\item[\D{7}{2}{.31}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,4)& (2,0,1)& (2,3,6)& (2,5,4)& (3,0,4)\\
	 (3,1,5)& (4,1,3)& (4,5,2)& (4,6,0)& (5,0,3)& (5,6,1)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 190
\end{description}\begin{description}
\item[\D{7}{2}{.32}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,4)& (2,0,1)& (2,3,6)& (2,4,5)& (3,0,4)\\
	 (3,1,5)& (4,1,3)& (4,6,0)& (5,0,3)& (5,4,2)& (5,6,1)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 190
\end{description}\begin{description}
\item[\D{7}{2}{.33}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (3,1,4)& (3,2,6)& (3,5,0)\\
	 (4,0,3)& (4,2,5)& (4,6,1)& (5,1,3)& (5,2,4)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0234516

	Number of 7-good sequencings found: 148
\end{description}\begin{description}
\item[\D{7}{2}{.34}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (3,0,4)& (3,2,6)& (3,5,1)\\
	 (4,1,3)& (4,2,5)& (4,6,0)& (5,0,3)& (5,2,4)& (6,1,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0245316

	Number of 7-good sequencings found: 206
\end{description}\begin{description}
\item[\D{7}{2}{.35}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,6,3)& (3,1,4)& (3,5,0)\\
	 (3,6,2)& (4,0,3)& (4,2,5)& (4,6,1)& (5,1,3)& (5,2,4)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0234516

	Number of 7-good sequencings found: 166
\end{description}\begin{description}
\item[\D{7}{2}{.36}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,6,3)& (3,0,4)& (3,5,1)\\
	 (3,6,2)& (4,1,3)& (4,2,5)& (4,6,0)& (5,0,3)& (5,2,4)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0245316

	Number of 7-good sequencings found: 191
\end{description}\begin{description}
\item[\D{7}{2}{.37}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,5,4)& (3,1,4)& (3,2,6)\\
	 (3,5,0)& (4,0,3)& (4,5,2)& (4,6,1)& (5,1,3)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0234516

	Number of 7-good sequencings found: 168
\end{description}\begin{description}
\item[\D{7}{2}{.38}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,5,4)& (3,0,4)& (3,2,6)\\
	 (3,5,1)& (4,1,3)& (4,5,2)& (4,6,0)& (5,0,3)& (6,1,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0245316

	Number of 7-good sequencings found: 210
\end{description}\begin{description}
\item[\D{7}{2}{.39}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,5,4)& (2,6,3)& (3,1,4)\\
	 (3,5,0)& (3,6,2)& (4,0,3)& (4,5,2)& (4,6,1)& (5,1,3)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0234516

	Number of 7-good sequencings found: 195
\end{description}\begin{description}
\item[\D{7}{2}{.40}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,5,4)& (2,6,3)& (3,0,4)\\
	 (3,5,1)& (3,6,2)& (4,1,3)& (4,5,2)& (4,6,0)& (5,0,3)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0245316

	Number of 7-good sequencings found: 214
\end{description}\begin{description}
\item[\D{7}{2}{.41}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,4,5)& (3,1,4)& (3,2,6)\\
	 (3,5,0)& (4,0,3)& (4,6,1)& (5,1,3)& (5,4,2)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0235416

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{2}{.42}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,4,5)& (3,0,4)& (3,2,6)\\
	 (3,5,1)& (4,1,3)& (4,6,0)& (5,0,3)& (5,4,2)& (6,1,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0251346

	Number of 7-good sequencings found: 184
\end{description}\begin{description}
\item[\D{7}{2}{.43}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,4,5)& (2,6,3)& (3,1,4)\\
	 (3,5,0)& (3,6,2)& (4,0,3)& (4,6,1)& (5,1,3)& (5,4,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0235416

	Number of 7-good sequencings found: 157
\end{description}\begin{description}
\item[\D{7}{2}{.44}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,4,5)& (2,6,3)& (3,0,4)\\
	 (3,5,1)& (3,6,2)& (4,1,3)& (4,6,0)& (5,0,3)& (5,4,2)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0251346

	Number of 7-good sequencings found: 181
\end{description}\begin{description}
\item[\D{7}{2}{.45}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (3,1,4)& (3,5,0)\\
	 (4,0,3)& (4,2,5)& (4,6,1)& (5,1,3)& (5,2,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0256341

	Number of 7-good sequencings found: 158
\end{description}\begin{description}
\item[\D{7}{2}{.46}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (3,0,4)& (3,5,1)\\
	 (4,1,3)& (4,2,5)& (4,6,0)& (5,0,3)& (5,2,4)& (6,1,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0245631

	Number of 7-good sequencings found: 189
\end{description}\begin{description}
\item[\D{7}{2}{.47}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (2,5,4)& (3,1,4)\\
	 (3,5,0)& (4,0,3)& (4,5,2)& (4,6,1)& (5,1,3)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0324516

	Number of 7-good sequencings found: 179
\end{description}\begin{description}
\item[\D{7}{2}{.48}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (2,5,4)& (3,0,4)\\
	 (3,5,1)& (4,1,3)& (4,5,2)& (4,6,0)& (5,0,3)& (6,1,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0245631

	Number of 7-good sequencings found: 196
\end{description}\begin{description}
\item[\D{7}{2}{.49}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (2,4,5)& (3,1,4)\\
	 (3,5,0)& (4,0,3)& (4,6,1)& (5,1,3)& (5,4,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0256341

	Number of 7-good sequencings found: 139
\end{description}\begin{description}
\item[\D{7}{2}{.50}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (2,4,5)& (3,0,4)\\
	 (3,5,1)& (4,1,3)& (4,6,0)& (5,0,3)& (5,4,2)& (6,1,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0251463

	Number of 7-good sequencings found: 149
\end{description}\begin{description}
\item[\D{7}{2}{.51}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,3)& (2,0,1)& (3,1,4)& (3,2,6)& (3,5,0)\\
	 (4,0,3)& (4,2,5)& (4,6,1)& (5,1,6)& (5,2,4)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 153
\end{description}\begin{description}
\item[\D{7}{2}{.52}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,3)& (2,0,1)& (3,1,4)& (3,2,6)& (3,5,0)\\
	 (4,0,3)& (4,1,6)& (4,2,5)& (5,2,4)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 152
\end{description}\begin{description}
\item[\D{7}{2}{.53}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,3)& (2,0,1)& (2,6,3)& (3,1,4)& (3,5,0)\\
	 (3,6,2)& (4,0,3)& (4,2,5)& (4,6,1)& (5,1,6)& (5,2,4)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 155
\end{description}\begin{description}
\item[\D{7}{2}{.54}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,3)& (2,0,1)& (2,6,3)& (3,1,4)& (3,5,0)\\
	 (3,6,2)& (4,0,3)& (4,1,6)& (4,2,5)& (5,2,4)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 148
\end{description}\begin{description}
\item[\D{7}{2}{.55}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,3)& (2,0,1)& (2,5,4)& (3,1,4)& (3,2,6)\\
	 (3,5,0)& (4,0,3)& (4,5,2)& (4,6,1)& (5,1,6)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 177
\end{description}\begin{description}
\item[\D{7}{2}{.56}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,3)& (2,0,1)& (2,5,4)& (3,1,4)& (3,2,6)\\
	 (3,5,0)& (4,0,3)& (4,1,6)& (4,5,2)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 197
\end{description}\begin{description}
\item[\D{7}{2}{.57}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,3)& (2,0,1)& (2,5,4)& (2,6,3)& (3,1,4)\\
	 (3,5,0)& (3,6,2)& (4,0,3)& (4,5,2)& (4,6,1)& (5,1,6)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 219
\end{description}\begin{description}
\item[\D{7}{2}{.58}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,3)& (2,0,1)& (2,5,4)& (2,6,3)& (3,1,4)\\
	 (3,5,0)& (3,6,2)& (4,0,3)& (4,1,6)& (4,5,2)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 195
\end{description}\begin{description}
\item[\D{7}{2}{.59}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,3)& (2,0,1)& (2,4,5)& (3,1,4)& (3,2,6)\\
	 (3,5,0)& (4,0,3)& (4,6,1)& (5,1,6)& (5,4,2)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{2}{.60}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,3)& (2,0,1)& (2,4,5)& (3,1,4)& (3,2,6)\\
	 (3,5,0)& (4,0,3)& (4,1,6)& (5,4,2)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 183
\end{description}\begin{description}
\item[\D{7}{2}{.61}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,3)& (2,0,1)& (2,4,5)& (2,6,3)& (3,1,4)\\
	 (3,5,0)& (3,6,2)& (4,0,3)& (4,6,1)& (5,1,6)& (5,4,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 160
\end{description}\begin{description}
\item[\D{7}{2}{.62}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,3)& (2,0,1)& (2,4,5)& (2,6,3)& (3,1,4)\\
	 (3,5,0)& (3,6,2)& (4,0,3)& (4,1,6)& (5,4,2)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 169
\end{description}\begin{description}
\item[\D{7}{2}{.63}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,3)& (2,0,1)& (2,3,6)& (3,1,4)& (3,5,0)\\
	 (4,0,3)& (4,2,5)& (4,6,1)& (5,1,6)& (5,2,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 118
\end{description}\begin{description}
\item[\D{7}{2}{.64}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,3)& (2,0,1)& (2,3,6)& (3,1,4)& (3,5,0)\\
	 (4,0,3)& (4,1,6)& (4,2,5)& (5,2,4)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{2}{.65}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,3)& (2,0,1)& (2,3,6)& (2,5,4)& (3,1,4)\\
	 (3,5,0)& (4,0,3)& (4,5,2)& (4,6,1)& (5,1,6)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 178
\end{description}\begin{description}
\item[\D{7}{2}{.66}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,3)& (2,0,1)& (2,3,6)& (2,5,4)& (3,1,4)\\
	 (3,5,0)& (4,0,3)& (4,1,6)& (4,5,2)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 166
\end{description}\begin{description}
\item[\D{7}{2}{.67}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,3)& (2,0,1)& (2,3,6)& (2,4,5)& (3,1,4)\\
	 (3,5,0)& (4,0,3)& (4,6,1)& (5,1,6)& (5,4,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0132546

	Number of 7-good sequencings found: 156
\end{description}\begin{description}
\item[\D{7}{2}{.68}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,3)& (2,0,1)& (2,3,6)& (2,4,5)& (3,1,4)\\
	 (3,5,0)& (4,0,3)& (4,1,6)& (5,4,2)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0132546

	Number of 7-good sequencings found: 138
\end{description}\begin{description}
\item[\D{7}{2}{.69}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,1)& (3,1,5)& (3,2,6)& (3,4,0)\\
	 (4,1,3)& (4,2,5)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 155
\end{description}\begin{description}
\item[\D{7}{2}{.70}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,1)& (3,0,4)& (3,1,5)& (3,2,6)\\
	 (4,1,3)& (4,2,5)& (5,0,3)& (5,2,4)& (5,6,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 152
\end{description}\begin{description}
\item[\D{7}{2}{.71}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,1)& (2,6,3)& (3,1,5)& (3,4,0)\\
	 (3,6,2)& (4,1,3)& (4,2,5)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 175
\end{description}\begin{description}
\item[\D{7}{2}{.72}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,1)& (2,6,3)& (3,0,4)& (3,1,5)\\
	 (3,6,2)& (4,1,3)& (4,2,5)& (5,0,3)& (5,2,4)& (5,6,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 197
\end{description}\begin{description}
\item[\D{7}{2}{.73}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,1)& (2,5,4)& (3,1,5)& (3,2,6)\\
	 (3,4,0)& (4,1,3)& (4,5,2)& (5,0,3)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0135624

	Number of 7-good sequencings found: 113
\end{description}\begin{description}
\item[\D{7}{2}{.74}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,1)& (2,5,4)& (3,0,4)& (3,1,5)\\
	 (3,2,6)& (4,1,3)& (4,5,2)& (5,0,3)& (5,6,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0135624

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{2}{.75}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,1)& (2,5,4)& (2,6,3)& (3,1,5)\\
	 (3,4,0)& (3,6,2)& (4,1,3)& (4,5,2)& (5,0,3)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0135264

	Number of 7-good sequencings found: 164
\end{description}\begin{description}
\item[\D{7}{2}{.76}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,1)& (2,5,4)& (2,6,3)& (3,0,4)\\
	 (3,1,5)& (3,6,2)& (4,1,3)& (4,5,2)& (5,0,3)& (5,6,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0135264

	Number of 7-good sequencings found: 166
\end{description}\begin{description}
\item[\D{7}{2}{.77}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,1)& (2,4,5)& (3,1,5)& (3,2,6)\\
	 (3,4,0)& (4,1,3)& (5,0,3)& (5,4,2)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 150
\end{description}\begin{description}
\item[\D{7}{2}{.78}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,1)& (2,4,5)& (3,0,4)& (3,1,5)\\
	 (3,2,6)& (4,1,3)& (5,0,3)& (5,4,2)& (5,6,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 148
\end{description}\begin{description}
\item[\D{7}{2}{.79}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,1)& (2,4,5)& (2,6,3)& (3,1,5)\\
	 (3,4,0)& (3,6,2)& (4,1,3)& (5,0,3)& (5,4,2)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 201
\end{description}\begin{description}
\item[\D{7}{2}{.80}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,1)& (2,4,5)& (2,6,3)& (3,0,4)\\
	 (3,1,5)& (3,6,2)& (4,1,3)& (5,0,3)& (5,4,2)& (5,6,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 195
\end{description}\begin{description}
\item[\D{7}{2}{.81}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,1)& (2,3,6)& (3,1,5)& (3,4,0)\\
	 (4,1,3)& (4,2,5)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 160
\end{description}\begin{description}
\item[\D{7}{2}{.82}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,1)& (2,3,6)& (3,0,4)& (3,1,5)\\
	 (4,1,3)& (4,2,5)& (5,0,3)& (5,2,4)& (5,6,1)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 183
\end{description}\begin{description}
\item[\D{7}{2}{.83}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,1)& (2,3,6)& (2,5,4)& (3,1,5)\\
	 (3,4,0)& (4,1,3)& (4,5,2)& (5,0,3)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135264

	Number of 7-good sequencings found: 163
\end{description}\begin{description}
\item[\D{7}{2}{.84}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,1)& (2,3,6)& (2,5,4)& (3,0,4)\\
	 (3,1,5)& (4,1,3)& (4,5,2)& (5,0,3)& (5,6,1)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0135264

	Number of 7-good sequencings found: 138
\end{description}\begin{description}
\item[\D{7}{2}{.85}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,1)& (2,3,6)& (2,4,5)& (3,1,5)\\
	 (3,4,0)& (4,1,3)& (5,0,3)& (5,4,2)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 163
\end{description}\begin{description}
\item[\D{7}{2}{.86}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,1)& (2,3,6)& (2,4,5)& (3,0,4)\\
	 (3,1,5)& (4,1,3)& (5,0,3)& (5,4,2)& (5,6,1)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 169
\end{description}\begin{description}
\item[\D{7}{2}{.87}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (1,5,3)& (2,0,1)& (3,2,6)& (3,4,1)\\
	 (3,5,0)& (4,0,3)& (4,2,5)& (5,2,4)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 177
\end{description}\begin{description}
\item[\D{7}{2}{.88}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (1,5,3)& (2,0,1)& (2,6,3)& (3,4,1)\\
	 (3,5,0)& (3,6,2)& (4,0,3)& (4,2,5)& (5,2,4)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 180
\end{description}\begin{description}
\item[\D{7}{2}{.89}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (1,5,3)& (2,0,1)& (2,5,4)& (3,2,6)\\
	 (3,4,1)& (3,5,0)& (4,0,3)& (4,5,2)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0135624

	Number of 7-good sequencings found: 210
\end{description}\begin{description}
\item[\D{7}{2}{.90}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (1,5,3)& (2,0,1)& (2,5,4)& (2,6,3)\\
	 (3,4,1)& (3,5,0)& (3,6,2)& (4,0,3)& (4,5,2)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0135264

	Number of 7-good sequencings found: 214
\end{description}\begin{description}
\item[\D{7}{2}{.91}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (1,5,3)& (2,0,1)& (2,4,5)& (3,2,6)\\
	 (3,4,1)& (3,5,0)& (4,0,3)& (5,4,2)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 191
\end{description}\begin{description}
\item[\D{7}{2}{.92}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (1,5,3)& (2,0,1)& (2,3,6)& (3,4,1)\\
	 (3,5,0)& (4,0,3)& (4,2,5)& (5,2,4)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0132564

	Number of 7-good sequencings found: 157
\end{description}\begin{description}
\item[\D{7}{2}{.93}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (1,5,3)& (2,0,1)& (2,3,6)& (2,5,4)\\
	 (3,4,1)& (3,5,0)& (4,0,3)& (4,5,2)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135264

	Number of 7-good sequencings found: 196
\end{description}\begin{description}
\item[\D{7}{2}{.94}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (1,5,3)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,4,1)& (3,5,0)& (4,0,3)& (5,4,2)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0132564

	Number of 7-good sequencings found: 181
\end{description}\begin{description}
\item[\D{7}{2}{.95}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (3,1,5)& (3,2,6)& (3,4,0)\\
	 (4,2,5)& (4,6,1)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 155
\end{description}\begin{description}
\item[\D{7}{2}{.96}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (3,1,5)& (3,2,6)& (3,4,0)\\
	 (4,1,6)& (4,2,5)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 140
\end{description}\begin{description}
\item[\D{7}{2}{.97}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (3,0,4)& (3,1,5)& (3,2,6)\\
	 (4,2,5)& (4,6,1)& (5,0,3)& (5,1,6)& (5,2,4)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 148
\end{description}\begin{description}
\item[\D{7}{2}{.98}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (3,0,4)& (3,1,5)& (3,2,6)\\
	 (4,2,5)& (4,6,0)& (5,0,3)& (5,1,6)& (5,2,4)& (6,2,3)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 206
\end{description}\begin{description}
\item[\D{7}{2}{.99}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (3,0,4)& (3,1,5)& (3,2,6)\\
	 (4,1,6)& (4,2,5)& (5,0,3)& (5,2,4)& (5,6,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 153
\end{description}\begin{description}
\item[\D{7}{2}{.100}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,6,3)& (3,1,5)& (3,4,0)\\
	 (3,6,2)& (4,2,5)& (4,6,1)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 150
\end{description}\begin{description}
\item[\D{7}{2}{.101}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,6,3)& (3,1,5)& (3,4,0)\\
	 (3,6,2)& (4,1,6)& (4,2,5)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 146
\end{description}\begin{description}
\item[\D{7}{2}{.102}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,6,3)& (3,0,4)& (3,1,5)\\
	 (3,6,2)& (4,2,5)& (4,6,1)& (5,0,3)& (5,1,6)& (5,2,4)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 168
\end{description}\begin{description}
\item[\D{7}{2}{.103}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,6,3)& (3,0,4)& (3,1,5)\\
	 (3,6,2)& (4,1,6)& (4,2,5)& (5,0,3)& (5,2,4)& (5,6,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 177
\end{description}\begin{description}
\item[\D{7}{2}{.104}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,5,4)& (3,1,5)& (3,2,6)\\
	 (3,4,0)& (4,5,2)& (4,6,1)& (5,0,3)& (5,1,6)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 160
\end{description}\begin{description}
\item[\D{7}{2}{.105}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,5,4)& (3,1,5)& (3,2,6)\\
	 (3,4,0)& (4,1,6)& (4,5,2)& (5,0,3)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 98
\end{description}\begin{description}
\item[\D{7}{2}{.106}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,5,4)& (3,0,4)& (3,1,5)\\
	 (3,2,6)& (4,5,2)& (4,6,1)& (5,0,3)& (5,1,6)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 158
\end{description}\begin{description}
\item[\D{7}{2}{.107}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,5,4)& (3,0,4)& (3,1,5)\\
	 (3,2,6)& (4,5,2)& (4,6,0)& (5,0,3)& (5,1,6)& (6,2,3)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 184
\end{description}\begin{description}
\item[\D{7}{2}{.108}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,5,4)& (3,0,4)& (3,1,5)\\
	 (3,2,6)& (4,1,6)& (4,5,2)& (5,0,3)& (5,6,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 118
\end{description}\begin{description}
\item[\D{7}{2}{.109}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,5,4)& (2,6,3)& (3,1,5)\\
	 (3,4,0)& (3,6,2)& (4,5,2)& (4,6,1)& (5,0,3)& (5,1,6)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 163
\end{description}\begin{description}
\item[\D{7}{2}{.110}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,5,4)& (2,6,3)& (3,1,5)\\
	 (3,4,0)& (3,6,2)& (4,1,6)& (4,5,2)& (5,0,3)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 152
\end{description}\begin{description}
\item[\D{7}{2}{.111}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,5,4)& (2,6,3)& (3,0,4)\\
	 (3,1,5)& (3,6,2)& (4,5,2)& (4,6,1)& (5,0,3)& (5,1,6)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 179
\end{description}\begin{description}
\item[\D{7}{2}{.112}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,5,4)& (2,6,3)& (3,0,4)\\
	 (3,1,5)& (3,6,2)& (4,1,6)& (4,5,2)& (5,0,3)& (5,6,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 178
\end{description}\begin{description}
\item[\D{7}{2}{.113}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,4,5)& (3,1,5)& (3,2,6)\\
	 (3,4,0)& (4,6,1)& (5,0,3)& (5,1,6)& (5,4,2)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 175
\end{description}\begin{description}
\item[\D{7}{2}{.114}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,4,5)& (3,1,5)& (3,2,6)\\
	 (3,4,0)& (4,1,6)& (5,0,3)& (5,4,2)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 146
\end{description}\begin{description}
\item[\D{7}{2}{.115}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,4,5)& (3,0,4)& (3,1,5)\\
	 (3,2,6)& (4,6,1)& (5,0,3)& (5,1,6)& (5,4,2)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 166
\end{description}\begin{description}
\item[\D{7}{2}{.116}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,4,5)& (3,0,4)& (3,1,5)\\
	 (3,2,6)& (4,1,6)& (5,0,3)& (5,4,2)& (5,6,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 155
\end{description}\begin{description}
\item[\D{7}{2}{.117}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,4,5)& (2,6,3)& (3,1,5)\\
	 (3,4,0)& (3,6,2)& (4,6,1)& (5,0,3)& (5,1,6)& (5,4,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 201
\end{description}\begin{description}
\item[\D{7}{2}{.118}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,4,5)& (2,6,3)& (3,1,5)\\
	 (3,4,0)& (3,6,2)& (4,1,6)& (5,0,3)& (5,4,2)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 228
\end{description}\begin{description}
\item[\D{7}{2}{.119}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,4,5)& (2,6,3)& (3,0,4)\\
	 (3,1,5)& (3,6,2)& (4,6,1)& (5,0,3)& (5,1,6)& (5,4,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 195
\end{description}\begin{description}
\item[\D{7}{2}{.120}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,4,5)& (2,6,3)& (3,0,4)\\
	 (3,1,5)& (3,6,2)& (4,1,6)& (5,0,3)& (5,4,2)& (5,6,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 219
\end{description}\begin{description}
\item[\D{7}{2}{.121}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,6)& (3,1,5)& (3,4,0)\\
	 (4,2,5)& (4,6,1)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 113
\end{description}\begin{description}
\item[\D{7}{2}{.122}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,6)& (3,1,5)& (3,4,0)\\
	 (4,1,6)& (4,2,5)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 98
\end{description}\begin{description}
\item[\D{7}{2}{.123}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,6)& (3,0,4)& (3,1,5)\\
	 (4,2,5)& (4,6,1)& (5,0,3)& (5,1,6)& (5,2,4)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{2}{.124}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,6)& (3,0,4)& (3,1,5)\\
	 (4,2,5)& (4,6,0)& (5,0,3)& (5,1,6)& (5,2,4)& (6,3,2)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 189
\end{description}\begin{description}
\item[\D{7}{2}{.125}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,6)& (3,0,4)& (3,1,5)\\
	 (4,1,6)& (4,2,5)& (5,0,3)& (5,2,4)& (5,6,1)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{2}{.126}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,6)& (2,5,4)& (3,1,5)\\
	 (3,4,0)& (4,5,2)& (4,6,1)& (5,0,3)& (5,1,6)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 163
\end{description}\begin{description}
\item[\D{7}{2}{.127}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,6)& (2,5,4)& (3,1,5)\\
	 (3,4,0)& (4,1,6)& (4,5,2)& (5,0,3)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 160
\end{description}\begin{description}
\item[\D{7}{2}{.128}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,6)& (2,5,4)& (3,0,4)\\
	 (3,1,5)& (4,5,2)& (4,6,1)& (5,0,3)& (5,1,6)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 139
\end{description}\begin{description}
\item[\D{7}{2}{.129}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,6)& (2,5,4)& (3,0,4)\\
	 (3,1,5)& (4,5,2)& (4,6,0)& (5,0,3)& (5,1,6)& (6,3,2)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 149
\end{description}\begin{description}
\item[\D{7}{2}{.130}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,6)& (2,5,4)& (3,0,4)\\
	 (3,1,5)& (4,1,6)& (4,5,2)& (5,0,3)& (5,6,1)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 156
\end{description}\begin{description}
\item[\D{7}{2}{.131}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,6)& (2,4,5)& (3,1,5)\\
	 (3,4,0)& (4,6,1)& (5,0,3)& (5,1,6)& (5,4,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 164
\end{description}\begin{description}
\item[\D{7}{2}{.132}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,6)& (2,4,5)& (3,1,5)\\
	 (3,4,0)& (4,1,6)& (5,0,3)& (5,4,2)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 152
\end{description}\begin{description}
\item[\D{7}{2}{.133}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,6)& (2,4,5)& (3,0,4)\\
	 (3,1,5)& (4,6,1)& (5,0,3)& (5,1,6)& (5,4,2)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 157
\end{description}\begin{description}
\item[\D{7}{2}{.134}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,6)& (2,4,5)& (3,0,4)\\
	 (3,1,5)& (4,1,6)& (5,0,3)& (5,4,2)& (5,6,1)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 160
\end{description}\begin{description}
\item[\D{7}{2}{.135}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (3,2,6)& (3,4,0)\\
	 (3,5,1)& (4,2,5)& (4,6,1)& (5,0,3)& (5,2,4)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0245136

	Number of 7-good sequencings found: 154
\end{description}\begin{description}
\item[\D{7}{2}{.136}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (3,0,4)& (3,2,6)\\
	 (3,5,1)& (4,2,5)& (4,6,1)& (5,0,3)& (5,2,4)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0245136

	Number of 7-good sequencings found: 162
\end{description}\begin{description}
\item[\D{7}{2}{.137}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (3,0,4)& (3,2,6)\\
	 (3,5,1)& (4,2,5)& (4,6,0)& (5,0,3)& (5,2,4)& (6,2,3)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0245136

	Number of 7-good sequencings found: 206
\end{description}\begin{description}
\item[\D{7}{2}{.138}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,6,3)& (3,4,0)\\
	 (3,5,1)& (3,6,2)& (4,2,5)& (4,6,1)& (5,0,3)& (5,2,4)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0245136

	Number of 7-good sequencings found: 154
\end{description}\begin{description}
\item[\D{7}{2}{.139}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,6,3)& (3,0,4)\\
	 (3,5,1)& (3,6,2)& (4,2,5)& (4,6,1)& (5,0,3)& (5,2,4)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0245136

	Number of 7-good sequencings found: 190
\end{description}\begin{description}
\item[\D{7}{2}{.140}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,6,3)& (3,0,4)\\
	 (3,5,1)& (3,6,2)& (4,2,5)& (4,6,0)& (5,0,3)& (5,2,4)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0245136

	Number of 7-good sequencings found: 202
\end{description}\begin{description}
\item[\D{7}{2}{.141}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,6)& (3,4,0)\\
	 (3,5,1)& (4,2,5)& (4,6,1)& (5,0,3)& (5,2,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0245163

	Number of 7-good sequencings found: 132
\end{description}\begin{description}
\item[\D{7}{2}{.142}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,6)& (3,0,4)\\
	 (3,5,1)& (4,2,5)& (4,6,1)& (5,0,3)& (5,2,4)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0245163

	Number of 7-good sequencings found: 154
\end{description}\begin{description}
\item[\D{7}{2}{.143}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,6)& (3,0,4)\\
	 (3,5,1)& (4,2,5)& (4,6,0)& (5,0,3)& (5,2,4)& (6,3,2)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0245163

	Number of 7-good sequencings found: 196
\end{description}\begin{description}
\item[\D{7}{2}{.144}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (3,1,4)& (3,2,6)& (4,2,5)\\
	 (4,3,0)& (4,6,1)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 196
\end{description}\begin{description}
\item[\D{7}{2}{.145}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (3,1,4)& (3,2,6)& (4,1,6)\\
	 (4,2,5)& (4,3,0)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 170
\end{description}\begin{description}
\item[\D{7}{2}{.146}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (3,1,4)& (3,2,6)& (4,0,3)\\
	 (4,2,5)& (4,6,1)& (5,1,6)& (5,2,4)& (5,3,0)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 170
\end{description}\begin{description}
\item[\D{7}{2}{.147}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (3,1,4)& (3,2,6)& (4,0,3)\\
	 (4,1,6)& (4,2,5)& (5,2,4)& (5,3,0)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 168
\end{description}\begin{description}
\item[\D{7}{2}{.148}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (3,0,4)& (3,2,6)& (4,2,5)\\
	 (4,3,1)& (4,6,0)& (5,0,3)& (5,1,6)& (5,2,4)& (6,1,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 240
\end{description}\begin{description}
\item[\D{7}{2}{.149}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (2,6,3)& (3,1,4)& (3,6,2)\\
	 (4,2,5)& (4,3,0)& (4,6,1)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 152
\end{description}\begin{description}
\item[\D{7}{2}{.150}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (2,6,3)& (3,1,4)& (3,6,2)\\
	 (4,1,6)& (4,2,5)& (4,3,0)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{2}{.151}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (2,6,3)& (3,1,4)& (3,6,2)\\
	 (4,0,3)& (4,1,6)& (4,2,5)& (5,2,4)& (5,3,0)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{2}{.152}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (2,6,3)& (3,0,4)& (3,6,2)\\
	 (4,2,5)& (4,3,1)& (4,6,0)& (5,0,3)& (5,1,6)& (5,2,4)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 228
\end{description}\begin{description}
\item[\D{7}{2}{.153}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (2,5,4)& (3,1,4)& (3,2,6)\\
	 (4,3,0)& (4,5,2)& (4,6,1)& (5,0,3)& (5,1,6)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 182
\end{description}\begin{description}
\item[\D{7}{2}{.154}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (2,5,4)& (3,1,4)& (3,2,6)\\
	 (4,1,6)& (4,3,0)& (4,5,2)& (5,0,3)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 157
\end{description}\begin{description}
\item[\D{7}{2}{.155}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (2,5,4)& (3,1,4)& (3,2,6)\\
	 (4,0,3)& (4,5,2)& (4,6,1)& (5,1,6)& (5,3,0)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 159
\end{description}\begin{description}
\item[\D{7}{2}{.156}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (2,5,4)& (3,1,4)& (3,2,6)\\
	 (4,0,3)& (4,1,6)& (4,5,2)& (5,3,0)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 176
\end{description}\begin{description}
\item[\D{7}{2}{.157}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (2,5,4)& (3,0,4)& (3,2,6)\\
	 (4,3,1)& (4,5,2)& (4,6,0)& (5,0,3)& (5,1,6)& (6,1,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 200
\end{description}\begin{description}
\item[\D{7}{2}{.158}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (2,5,4)& (2,6,3)& (3,1,4)\\
	 (3,6,2)& (4,3,0)& (4,5,2)& (4,6,1)& (5,0,3)& (5,1,6)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 182
\end{description}\begin{description}
\item[\D{7}{2}{.159}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (2,5,4)& (2,6,3)& (3,1,4)\\
	 (3,6,2)& (4,1,6)& (4,3,0)& (4,5,2)& (5,0,3)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 157
\end{description}\begin{description}
\item[\D{7}{2}{.160}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (2,5,4)& (2,6,3)& (3,1,4)\\
	 (3,6,2)& (4,0,3)& (4,5,2)& (4,6,1)& (5,1,6)& (5,3,0)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 169
\end{description}\begin{description}
\item[\D{7}{2}{.161}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (2,5,4)& (2,6,3)& (3,1,4)\\
	 (3,6,2)& (4,0,3)& (4,1,6)& (4,5,2)& (5,3,0)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{2}{.162}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (2,5,4)& (2,6,3)& (3,0,4)\\
	 (3,6,2)& (4,3,1)& (4,5,2)& (4,6,0)& (5,0,3)& (5,1,6)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 208
\end{description}\begin{description}
\item[\D{7}{2}{.163}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (2,4,5)& (3,1,4)& (3,2,6)\\
	 (4,3,0)& (4,6,1)& (5,0,3)& (5,1,6)& (5,4,2)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 182
\end{description}\begin{description}
\item[\D{7}{2}{.164}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (2,4,5)& (3,1,4)& (3,2,6)\\
	 (4,1,6)& (4,3,0)& (5,0,3)& (5,4,2)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 185
\end{description}\begin{description}
\item[\D{7}{2}{.165}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (2,4,5)& (3,1,4)& (3,2,6)\\
	 (4,0,3)& (4,6,1)& (5,1,6)& (5,3,0)& (5,4,2)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 167
\end{description}\begin{description}
\item[\D{7}{2}{.166}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (2,4,5)& (3,1,4)& (3,2,6)\\
	 (4,0,3)& (4,1,6)& (5,3,0)& (5,4,2)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 216
\end{description}\begin{description}
\item[\D{7}{2}{.167}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (2,4,5)& (3,0,4)& (3,2,6)\\
	 (4,3,1)& (4,6,0)& (5,0,3)& (5,1,6)& (5,4,2)& (6,1,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 200
\end{description}\begin{description}
\item[\D{7}{2}{.168}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (2,4,5)& (2,6,3)& (3,0,4)\\
	 (3,6,2)& (4,3,1)& (4,6,0)& (5,0,3)& (5,1,6)& (5,4,2)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 208
\end{description}\begin{description}
\item[\D{7}{2}{.169}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (2,3,6)& (3,1,4)& (4,2,5)\\
	 (4,3,0)& (4,6,1)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 152
\end{description}\begin{description}
\item[\D{7}{2}{.170}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (2,3,6)& (3,1,4)& (4,1,6)\\
	 (4,2,5)& (4,3,0)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{2}{.171}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (2,3,6)& (3,1,4)& (4,0,3)\\
	 (4,2,5)& (4,6,1)& (5,1,6)& (5,2,4)& (5,3,0)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{2}{.172}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (2,3,6)& (3,1,4)& (4,0,3)\\
	 (4,1,6)& (4,2,5)& (5,2,4)& (5,3,0)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{2}{.173}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (2,3,6)& (2,5,4)& (3,1,4)\\
	 (4,3,0)& (4,5,2)& (4,6,1)& (5,0,3)& (5,1,6)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 182
\end{description}\begin{description}
\item[\D{7}{2}{.174}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (2,3,6)& (2,5,4)& (3,1,4)\\
	 (4,1,6)& (4,3,0)& (4,5,2)& (5,0,3)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 144
\end{description}\begin{description}
\item[\D{7}{2}{.175}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (2,3,6)& (2,5,4)& (3,1,4)\\
	 (4,0,3)& (4,5,2)& (4,6,1)& (5,1,6)& (5,3,0)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 160
\end{description}\begin{description}
\item[\D{7}{2}{.176}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (2,0,1)& (2,3,6)& (2,5,4)& (3,1,4)\\
	 (4,0,3)& (4,1,6)& (4,5,2)& (5,3,0)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{2}{.177}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (1,6,4)& (2,0,1)& (3,0,4)& (3,2,6)\\
	 (4,2,5)& (4,3,1)& (4,6,0)& (5,0,3)& (5,2,4)& (5,6,1)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 250
\end{description}\begin{description}
\item[\D{7}{2}{.178}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (1,6,4)& (2,0,1)& (2,5,4)& (3,0,4)\\
	 (3,2,6)& (4,3,1)& (4,5,2)& (4,6,0)& (5,0,3)& (5,6,1)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 217
\end{description}\begin{description}
\item[\D{7}{2}{.179}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (1,6,4)& (2,0,1)& (2,4,5)& (3,0,4)\\
	 (3,2,6)& (4,3,1)& (4,6,0)& (5,0,3)& (5,4,2)& (5,6,1)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 217
\end{description}\begin{description}
\item[\D{7}{2}{.180}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (1,4,6)& (2,0,1)& (3,2,6)& (3,4,1)\\
	 (4,2,5)& (4,3,0)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 167
\end{description}\begin{description}
\item[\D{7}{2}{.181}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (1,4,6)& (2,0,1)& (3,2,6)& (3,4,1)\\
	 (4,0,3)& (4,2,5)& (5,2,4)& (5,3,0)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 172
\end{description}\begin{description}
\item[\D{7}{2}{.182}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (1,4,6)& (2,0,1)& (3,2,6)& (3,4,0)\\
	 (4,2,5)& (4,3,1)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 154
\end{description}\begin{description}
\item[\D{7}{2}{.183}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (1,4,6)& (2,0,1)& (3,0,4)& (3,2,6)\\
	 (4,2,5)& (4,3,1)& (5,0,3)& (5,2,4)& (5,6,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 177
\end{description}\begin{description}
\item[\D{7}{2}{.184}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (1,4,6)& (2,0,1)& (2,5,4)& (3,2,6)\\
	 (3,4,1)& (4,3,0)& (4,5,2)& (5,0,3)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0152364

	Number of 7-good sequencings found: 159
\end{description}\begin{description}
\item[\D{7}{2}{.185}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (1,4,6)& (2,0,1)& (2,5,4)& (3,2,6)\\
	 (3,4,1)& (4,0,3)& (4,5,2)& (5,3,0)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0152364

	Number of 7-good sequencings found: 186
\end{description}\begin{description}
\item[\D{7}{2}{.186}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (1,4,6)& (2,0,1)& (2,5,4)& (3,2,6)\\
	 (3,4,0)& (4,3,1)& (4,5,2)& (5,0,3)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0152364

	Number of 7-good sequencings found: 132
\end{description}\begin{description}
\item[\D{7}{2}{.187}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (1,4,6)& (2,0,1)& (2,5,4)& (3,0,4)\\
	 (3,2,6)& (4,3,1)& (4,5,2)& (5,0,3)& (5,6,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0152364

	Number of 7-good sequencings found: 157
\end{description}\begin{description}
\item[\D{7}{2}{.188}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (1,4,6)& (2,0,1)& (2,4,5)& (3,2,6)\\
	 (3,4,1)& (4,3,0)& (5,0,3)& (5,4,2)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 190
\end{description}\begin{description}
\item[\D{7}{2}{.189}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (1,4,6)& (2,0,1)& (2,4,5)& (3,2,6)\\
	 (3,4,0)& (4,3,1)& (5,0,3)& (5,4,2)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 154
\end{description}\begin{description}
\item[\D{7}{2}{.190}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,5)& (1,4,6)& (2,0,1)& (2,4,5)& (3,0,4)\\
	 (3,2,6)& (4,3,1)& (5,0,3)& (5,4,2)& (5,6,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 180
\end{description}\begin{description}
\item[\D{7}{2}{.191}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (3,1,5)& (3,2,6)& (4,2,5)\\
	 (4,3,0)& (4,6,1)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 170
\end{description}\begin{description}
\item[\D{7}{2}{.192}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (3,1,5)& (3,2,6)& (4,1,6)\\
	 (4,2,5)& (4,3,0)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 152
\end{description}\begin{description}
\item[\D{7}{2}{.193}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (3,1,5)& (3,2,6)& (4,0,3)\\
	 (4,2,5)& (4,6,1)& (5,1,6)& (5,2,4)& (5,3,0)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 172
\end{description}\begin{description}
\item[\D{7}{2}{.194}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (3,1,5)& (3,2,6)& (4,0,3)\\
	 (4,1,6)& (4,2,5)& (5,2,4)& (5,3,0)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 170
\end{description}\begin{description}
\item[\D{7}{2}{.195}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,6,3)& (3,1,5)& (3,6,2)\\
	 (4,2,5)& (4,3,0)& (4,6,1)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{2}{.196}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,6,3)& (3,1,5)& (3,6,2)\\
	 (4,1,6)& (4,2,5)& (4,3,0)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{2}{.197}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,6,3)& (3,1,5)& (3,6,2)\\
	 (4,0,3)& (4,1,6)& (4,2,5)& (5,2,4)& (5,3,0)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{2}{.198}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,5,4)& (3,1,5)& (3,2,6)\\
	 (4,3,0)& (4,5,2)& (4,6,1)& (5,0,3)& (5,1,6)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 185
\end{description}\begin{description}
\item[\D{7}{2}{.199}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,5,4)& (3,1,5)& (3,2,6)\\
	 (4,1,6)& (4,3,0)& (4,5,2)& (5,0,3)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{2}{.200}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,5,4)& (3,1,5)& (3,2,6)\\
	 (4,0,3)& (4,5,2)& (4,6,1)& (5,1,6)& (5,3,0)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 198
\end{description}\begin{description}
\item[\D{7}{2}{.201}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,5,4)& (3,1,5)& (3,2,6)\\
	 (4,0,3)& (4,1,6)& (4,5,2)& (5,3,0)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 159
\end{description}\begin{description}
\item[\D{7}{2}{.202}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,5,4)& (2,6,3)& (3,1,5)\\
	 (3,6,2)& (4,3,0)& (4,5,2)& (4,6,1)& (5,0,3)& (5,1,6)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 144
\end{description}\begin{description}
\item[\D{7}{2}{.203}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,5,4)& (2,6,3)& (3,1,5)\\
	 (3,6,2)& (4,1,6)& (4,3,0)& (4,5,2)& (5,0,3)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 157
\end{description}\begin{description}
\item[\D{7}{2}{.204}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,5,4)& (2,6,3)& (3,1,5)\\
	 (3,6,2)& (4,0,3)& (4,5,2)& (4,6,1)& (5,1,6)& (5,3,0)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 171
\end{description}\begin{description}
\item[\D{7}{2}{.205}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,5,4)& (2,6,3)& (3,1,5)\\
	 (3,6,2)& (4,0,3)& (4,1,6)& (4,5,2)& (5,3,0)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 160
\end{description}\begin{description}
\item[\D{7}{2}{.206}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,4,5)& (3,1,5)& (3,2,6)\\
	 (4,3,0)& (4,6,1)& (5,0,3)& (5,1,6)& (5,4,2)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125436

	Number of 7-good sequencings found: 157
\end{description}\begin{description}
\item[\D{7}{2}{.207}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,4,5)& (3,1,5)& (3,2,6)\\
	 (4,1,6)& (4,3,0)& (5,0,3)& (5,4,2)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125436

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{2}{.208}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,4,5)& (3,1,5)& (3,2,6)\\
	 (4,0,3)& (4,6,1)& (5,1,6)& (5,3,0)& (5,4,2)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125436

	Number of 7-good sequencings found: 174
\end{description}\begin{description}
\item[\D{7}{2}{.209}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,4,5)& (3,1,5)& (3,2,6)\\
	 (4,0,3)& (4,1,6)& (5,3,0)& (5,4,2)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125436

	Number of 7-good sequencings found: 167
\end{description}\begin{description}
\item[\D{7}{2}{.210}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,3,6)& (3,1,5)& (4,2,5)\\
	 (4,3,0)& (4,6,1)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{2}{.211}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,3,6)& (3,1,5)& (4,1,6)\\
	 (4,2,5)& (4,3,0)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{2}{.212}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,3,6)& (2,5,4)& (3,1,5)\\
	 (4,3,0)& (4,5,2)& (4,6,1)& (5,0,3)& (5,1,6)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 169
\end{description}\begin{description}
\item[\D{7}{2}{.213}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,3,6)& (2,5,4)& (3,1,5)\\
	 (4,1,6)& (4,3,0)& (4,5,2)& (5,0,3)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 171
\end{description}\begin{description}
\item[\D{7}{2}{.214}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,3,6)& (2,4,5)& (3,1,5)\\
	 (4,3,0)& (4,6,1)& (5,0,3)& (5,1,6)& (5,4,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 157
\end{description}\begin{description}
\item[\D{7}{2}{.215}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,3,6)& (2,4,5)& (3,1,5)\\
	 (4,1,6)& (4,3,0)& (5,0,3)& (5,4,2)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 157
\end{description}\begin{description}
\item[\D{7}{2}{.216}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (3,2,6)& (3,5,1)\\
	 (4,2,5)& (4,3,0)& (4,6,1)& (5,0,3)& (5,2,4)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0245136

	Number of 7-good sequencings found: 167
\end{description}\begin{description}
\item[\D{7}{2}{.217}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (3,2,6)& (3,5,1)\\
	 (4,0,3)& (4,2,5)& (4,6,1)& (5,2,4)& (5,3,0)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0245136

	Number of 7-good sequencings found: 164
\end{description}\begin{description}
\item[\D{7}{2}{.218}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (3,2,6)& (3,5,0)\\
	 (4,0,3)& (4,2,5)& (4,6,1)& (5,2,4)& (5,3,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0234516

	Number of 7-good sequencings found: 162
\end{description}\begin{description}
\item[\D{7}{2}{.219}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,5,4)& (3,2,6)\\
	 (3,5,1)& (4,0,3)& (4,5,2)& (4,6,1)& (5,3,0)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0245136

	Number of 7-good sequencings found: 232
\end{description}\begin{description}
\item[\D{7}{2}{.220}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,4,5)& (3,2,6)\\
	 (3,5,1)& (4,3,0)& (4,6,1)& (5,0,3)& (5,4,2)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0251436

	Number of 7-good sequencings found: 159
\end{description}\begin{description}
\item[\D{7}{2}{.221}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,4,5)& (3,2,6)\\
	 (3,5,1)& (4,0,3)& (4,6,1)& (5,3,0)& (5,4,2)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0251436

	Number of 7-good sequencings found: 176
\end{description}\begin{description}
\item[\D{7}{2}{.222}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,4,5)& (3,2,6)\\
	 (3,5,0)& (4,0,3)& (4,6,1)& (5,3,1)& (5,4,2)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 154
\end{description}\begin{description}
\item[\D{7}{2}{.223}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,6)& (2,0,1)& (3,2,6)& (3,4,0)\\
	 (3,5,1)& (4,1,3)& (4,2,5)& (5,2,4)& (5,6,0)& (6,1,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0234156

	Number of 7-good sequencings found: 151
\end{description}\begin{description}
\item[\D{7}{2}{.224}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,6)& (2,0,1)& (3,1,5)& (3,2,6)\\
	 (3,4,0)& (4,1,3)& (4,2,5)& (5,2,4)& (5,6,1)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0234516

	Number of 7-good sequencings found: 148
\end{description}\begin{description}
\item[\D{7}{2}{.225}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,6)& (2,0,1)& (3,1,5)& (3,2,6)\\
	 (3,4,0)& (4,1,3)& (4,2,5)& (5,2,4)& (5,6,0)& (6,2,3)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0234516

	Number of 7-good sequencings found: 148
\end{description}\begin{description}
\item[\D{7}{2}{.226}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,6)& (2,0,1)& (2,3,6)& (3,4,0)\\
	 (3,5,1)& (4,1,3)& (4,2,5)& (5,2,4)& (5,6,0)& (6,1,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0324156

	Number of 7-good sequencings found: 167
\end{description}\begin{description}
\item[\D{7}{2}{.227}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,6)& (2,0,1)& (2,3,6)& (3,1,5)\\
	 (3,4,0)& (4,1,3)& (4,2,5)& (5,2,4)& (5,6,1)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0246351

	Number of 7-good sequencings found: 167
\end{description}\begin{description}
\item[\D{7}{2}{.228}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,6)& (2,0,1)& (2,3,6)& (3,1,5)\\
	 (3,4,0)& (4,1,3)& (4,2,5)& (5,2,4)& (5,6,0)& (6,3,2)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0324516

	Number of 7-good sequencings found: 232
\end{description}\begin{description}
\item[\D{7}{2}{.229}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (3,2,6)& (3,4,0)\\
	 (3,5,1)& (4,1,6)& (4,2,5)& (5,2,4)& (5,6,0)& (6,1,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 156
\end{description}\begin{description}
\item[\D{7}{2}{.230}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (3,1,5)& (3,2,6)\\
	 (3,4,0)& (4,2,5)& (4,6,1)& (5,1,6)& (5,2,4)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 161
\end{description}\begin{description}
\item[\D{7}{2}{.231}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (3,1,5)& (3,2,6)\\
	 (3,4,0)& (4,1,6)& (4,2,5)& (5,2,4)& (5,6,1)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 140
\end{description}\begin{description}
\item[\D{7}{2}{.232}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (3,1,5)& (3,2,6)\\
	 (3,4,0)& (4,1,6)& (4,2,5)& (5,2,4)& (5,6,0)& (6,2,3)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 151
\end{description}\begin{description}
\item[\D{7}{2}{.233}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,6)& (3,4,0)\\
	 (3,5,1)& (4,1,6)& (4,2,5)& (5,2,4)& (5,6,0)& (6,1,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 168
\end{description}\begin{description}
\item[\D{7}{2}{.234}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,6)& (3,1,5)\\
	 (3,4,0)& (4,2,5)& (4,6,1)& (5,1,6)& (5,2,4)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 114
\end{description}\begin{description}
\item[\D{7}{2}{.235}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,6)& (3,1,5)\\
	 (3,4,0)& (4,1,6)& (4,2,5)& (5,2,4)& (5,6,1)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 102
\end{description}\begin{description}
\item[\D{7}{2}{.236}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (3,2,6)\\
	 (3,4,0)& (3,5,1)& (4,2,5)& (4,6,1)& (5,2,4)& (5,6,0)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 212
\end{description}\begin{description}
\item[\D{7}{2}{.237}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,3,6)\\
	 (3,4,0)& (3,5,1)& (4,2,5)& (4,6,1)& (5,2,4)& (5,6,0)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 212
\end{description}\begin{description}
\item[\D{7}{2}{.238}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (3,2,6)\\
	 (3,4,0)& (3,5,1)& (4,2,5)& (4,6,1)& (5,2,4)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123465

	Number of 7-good sequencings found: 222
\end{description}\begin{description}
\item[\D{7}{2}{.239}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,6)\\
	 (3,4,0)& (3,5,1)& (4,2,5)& (4,6,1)& (5,2,4)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0132465

	Number of 7-good sequencings found: 193
\end{description}\begin{description}
\item[\D{7}{2}{.240}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,3,5)& (1,4,6)& (2,0,1)& (3,2,6)\\
	 (3,4,1)& (4,2,5)& (4,3,0)& (5,2,4)& (5,6,1)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0243156

	Number of 7-good sequencings found: 164
\end{description}\begin{description}
\item[\D{7}{2}{.241}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,3,5)& (1,4,6)& (2,0,1)& (3,2,6)\\
	 (3,4,1)& (4,2,5)& (4,3,0)& (5,2,4)& (5,6,0)& (6,2,3)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0243156

	Number of 7-good sequencings found: 182
\end{description}\begin{description}
\item[\D{7}{2}{.242}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (2,0,1)& (3,1,5)& (3,2,6)& (3,4,0)\\
	 (4,1,3)& (4,2,5)& (5,1,6)& (5,2,4)& (6,1,4)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 296
\end{description}\begin{description}
\item[\D{7}{2}{.243}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (3,2,6)& (3,4,0)\\
	 (3,5,1)& (4,1,3)& (4,2,5)& (5,2,4)& (5,6,0)& (6,1,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 161
\end{description}\begin{description}
\item[\D{7}{2}{.244}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,6)& (3,4,0)\\
	 (3,5,1)& (4,1,3)& (4,2,5)& (5,2,4)& (5,6,0)& (6,1,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0132564

	Number of 7-good sequencings found: 114
\end{description}\begin{description}
\item[\D{7}{2}{.245}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,4)& (2,0,1)& (3,2,6)& (3,4,0)\\
	 (3,5,1)& (4,1,3)& (4,2,5)& (5,2,4)& (5,6,0)& (6,1,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 1240356

	Number of 7-good sequencings found: 140
\end{description}\begin{description}
\item[\D{7}{2}{.246}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,4)& (2,0,1)& (3,1,5)& (3,2,6)\\
	 (3,4,0)& (4,1,3)& (4,2,5)& (5,2,4)& (5,6,1)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0236451

	Number of 7-good sequencings found: 194
\end{description}\begin{description}
\item[\D{7}{2}{.247}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,4)& (2,0,1)& (3,1,5)& (3,2,6)\\
	 (3,4,0)& (4,1,3)& (4,2,5)& (5,2,4)& (5,6,0)& (6,2,3)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0235614

	Number of 7-good sequencings found: 148
\end{description}\begin{description}
\item[\D{7}{2}{.248}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,4)& (2,0,1)& (2,3,6)& (3,4,0)\\
	 (3,5,1)& (4,1,3)& (4,2,5)& (5,2,4)& (5,6,0)& (6,1,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 1240635

	Number of 7-good sequencings found: 102
\end{description}\begin{description}
\item[\D{7}{2}{.249}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (3,2,6)& (3,4,0)\\
	 (3,5,1)& (4,1,3)& (4,2,5)& (5,2,4)& (6,1,4)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123645

	Number of 7-good sequencings found: 230
\end{description}\begin{description}
\item[\D{7}{2}{.250}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (3,4,0)\\
	 (3,5,1)& (4,1,3)& (4,2,5)& (5,2,4)& (6,1,4)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0126345

	Number of 7-good sequencings found: 193
\end{description}\begin{description}
\item[\D{7}{2}{.251}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (3,2,6)\\
	 (3,4,0)& (3,5,1)& (4,2,5)& (5,2,4)& (5,6,0)& (6,2,3)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 222
\end{description}\begin{description}
\item[\D{7}{2}{.252}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (3,2,6)\\
	 (3,4,0)& (3,5,1)& (4,2,5)& (5,2,4)& (6,2,3)& (6,4,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123645

	Number of 7-good sequencings found: 304
\end{description}\begin{description}
\item[\D{7}{2}{.253}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,6,3)\\
	 (3,4,0)& (3,5,1)& (3,6,2)& (4,2,5)& (5,2,4)& (6,4,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123645

	Number of 7-good sequencings found: 264
\end{description}\begin{description}
\item[\D{7}{2}{.254}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,3,5)& (1,6,4)& (2,0,1)& (3,2,6)\\
	 (3,4,1)& (4,2,5)& (4,3,0)& (5,2,4)& (5,6,1)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0236145

	Number of 7-good sequencings found: 182
\end{description}\begin{description}
\item[\D{7}{2}{.255}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,3,5)& (1,6,4)& (2,0,1)& (3,2,6)\\
	 (3,4,1)& (4,2,5)& (4,3,0)& (5,2,4)& (5,6,0)& (6,2,3)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0235614

	Number of 7-good sequencings found: 192
\end{description}\begin{description}
\item[\D{7}{2}{.256}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,3,5)& (1,6,4)& (2,0,1)& (3,2,6)\\
	 (3,4,0)& (4,2,5)& (4,3,1)& (5,2,4)& (5,6,1)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0236145

	Number of 7-good sequencings found: 240
\end{description}\begin{description}
\item[\D{7}{2}{.257}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,3,4)& (1,6,5)& (2,0,1)& (3,2,6)\\
	 (3,5,1)& (4,2,5)& (4,3,0)& (5,2,4)& (5,6,0)& (6,2,3)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0231564

	Number of 7-good sequencings found: 208
\end{description}\begin{description}
\item[\D{7}{2}{.258}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,2,1)& (1,2,0)& (3,0,5)& (3,1,4)& (3,2,6)& (4,0,3)& (4,1,6)\\
	 (4,2,5)& (5,0,6)& (5,1,3)& (5,2,4)& (6,0,4)& (6,1,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 416
\end{description}\begin{description}
\item[\D{7}{2}{.259}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,2,1)& (1,2,0)& (1,6,5)& (3,0,5)& (3,1,4)& (3,2,6)& (4,0,3)\\
	 (4,2,5)& (4,6,1)& (5,0,6)& (5,1,3)& (5,2,4)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 304
\end{description}\begin{description}
\item[\D{7}{2}{.260}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,2,1)& (1,2,0)& (1,4,6)& (1,5,3)& (3,0,5)& (3,2,6)& (3,4,1)\\
	 (4,0,3)& (4,2,5)& (5,0,6)& (5,2,4)& (6,0,4)& (6,2,3)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 296
\end{description}\begin{description}
\item[\D{7}{2}{.261}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,2,1)& (0,6,5)& (1,2,0)& (1,5,6)& (3,1,4)& (3,2,6)& (3,5,0)\\
	 (4,0,3)& (4,2,5)& (4,6,1)& (5,1,3)& (5,2,4)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0345162

	Number of 7-good sequencings found: 172
\end{description}\begin{description}
\item[\D{7}{2}{.262}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,2,1)& (0,6,5)& (1,2,0)& (1,5,6)& (3,0,4)& (3,2,6)& (3,5,1)\\
	 (4,1,3)& (4,2,5)& (4,6,0)& (5,0,3)& (5,2,4)& (6,1,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0453162

	Number of 7-good sequencings found: 204
\end{description}\begin{description}
\item[\D{7}{2}{.263}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,2,1)& (0,6,5)& (1,2,0)& (1,5,3)& (3,1,4)& (3,2,6)& (3,5,0)\\
	 (4,0,3)& (4,2,5)& (4,6,1)& (5,1,6)& (5,2,4)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 182
\end{description}\begin{description}
\item[\D{7}{2}{.264}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,2,1)& (0,6,5)& (1,2,0)& (1,5,3)& (3,1,4)& (3,2,6)& (3,5,0)\\
	 (4,0,3)& (4,1,6)& (4,2,5)& (5,2,4)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 192
\end{description}\begin{description}
\item[\D{7}{2}{.265}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,2,1)& (0,6,5)& (1,2,0)& (1,4,6)& (1,5,3)& (3,2,6)& (3,4,1)\\
	 (3,5,0)& (4,0,3)& (4,2,5)& (5,2,4)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 204
\end{description}\begin{description}
\item[\D{7}{2}{.266}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,2,1)& (0,6,5)& (1,2,0)& (1,4,3)& (3,1,5)& (3,2,6)& (3,4,0)\\
	 (4,2,5)& (4,6,1)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 182
\end{description}\begin{description}
\item[\D{7}{2}{.267}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,2,1)& (0,6,5)& (1,2,0)& (1,4,3)& (3,1,5)& (3,2,6)& (3,4,0)\\
	 (4,1,6)& (4,2,5)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 176
\end{description}\begin{description}
\item[\D{7}{2}{.268}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,2,1)& (0,6,5)& (1,2,0)& (1,4,3)& (3,0,4)& (3,1,5)& (3,2,6)\\
	 (4,2,5)& (4,6,1)& (5,0,3)& (5,1,6)& (5,2,4)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 172
\end{description}\begin{description}
\item[\D{7}{2}{.269}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,2,1)& (0,6,5)& (1,2,0)& (1,3,5)& (3,1,4)& (3,2,6)& (4,2,5)\\
	 (4,3,0)& (4,6,1)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 240
\end{description}\begin{description}
\item[\D{7}{2}{.270}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,2,1)& (0,6,5)& (1,2,0)& (1,3,5)& (3,1,4)& (3,2,6)& (4,1,6)\\
	 (4,2,5)& (4,3,0)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 212
\end{description}\begin{description}
\item[\D{7}{2}{.271}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,2,1)& (0,6,5)& (1,2,0)& (1,3,5)& (3,1,4)& (3,2,6)& (4,0,3)\\
	 (4,1,6)& (4,2,5)& (5,2,4)& (5,3,0)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 224
\end{description}\begin{description}
\item[\D{7}{2}{.272}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,2,1)& (0,6,5)& (1,2,0)& (1,3,5)& (3,0,4)& (3,2,6)& (4,2,5)\\
	 (4,3,1)& (4,6,0)& (5,0,3)& (5,1,6)& (5,2,4)& (6,1,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 272
\end{description}\begin{description}
\item[\D{7}{2}{.273}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,2,1)& (0,6,5)& (1,2,0)& (1,3,4)& (3,1,5)& (3,2,6)& (4,2,5)\\
	 (4,3,0)& (4,6,1)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 212
\end{description}\begin{description}
\item[\D{7}{2}{.274}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,2,1)& (0,6,5)& (1,2,0)& (1,3,4)& (3,1,5)& (3,2,6)& (4,1,6)\\
	 (4,2,5)& (4,3,0)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}
\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,5)& (2,0,1)& (2,5,4)& (3,0,5)& (3,1,4)& (3,6,2)\\
	 (4,0,3)& (4,2,6)& (4,5,1)& (5,0,6)& (5,2,3)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 170
\end{description}\begin{description}
\item[\D{7}{3}{.2}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,5)& (2,0,1)& (2,5,4)& (3,0,5)& (3,1,4)& (3,2,6)\\
	 (4,0,3)& (4,5,1)& (4,6,2)& (5,0,6)& (5,2,3)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 182
\end{description}\begin{description}
\item[\D{7}{3}{.3}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,5)& (2,0,1)& (2,5,3)& (3,0,5)& (3,1,4)& (3,6,2)\\
	 (4,0,3)& (4,2,6)& (4,5,1)& (5,0,6)& (5,2,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 178
\end{description}\begin{description}
\item[\D{7}{3}{.4}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,5)& (2,0,1)& (2,5,3)& (3,0,5)& (3,1,4)& (3,2,6)\\
	 (4,0,3)& (4,5,1)& (4,6,2)& (5,0,6)& (5,2,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 198
\end{description}\begin{description}
\item[\D{7}{3}{.5}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,5)& (2,0,1)& (2,4,6)& (2,5,3)& (3,0,5)& (3,4,1)\\
	 (3,6,2)& (4,0,3)& (4,5,2)& (5,0,6)& (5,1,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 208
\end{description}\begin{description}
\item[\D{7}{3}{.6}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,5)& (2,0,1)& (2,4,6)& (2,5,3)& (3,0,5)& (3,1,4)\\
	 (3,6,2)& (4,0,3)& (4,5,2)& (5,0,6)& (5,4,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 186
\end{description}\begin{description}
\item[\D{7}{3}{.7}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,5)& (2,0,1)& (2,4,6)& (2,5,3)& (3,0,5)& (3,1,4)\\
	 (3,6,2)& (4,0,3)& (4,5,1)& (5,0,6)& (5,4,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 178
\end{description}\begin{description}
\item[\D{7}{3}{.8}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,5)& (2,0,1)& (2,4,5)& (3,0,5)& (3,4,1)& (3,6,2)\\
	 (4,0,3)& (4,2,6)& (5,0,6)& (5,1,4)& (5,2,3)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 204
\end{description}\begin{description}
\item[\D{7}{3}{.9}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,5)& (2,0,1)& (2,4,5)& (3,0,5)& (3,2,6)& (3,4,1)\\
	 (4,0,3)& (4,6,2)& (5,0,6)& (5,1,4)& (5,2,3)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 198
\end{description}\begin{description}
\item[\D{7}{3}{.10}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,5)& (2,0,1)& (2,4,5)& (3,0,5)& (3,1,4)& (3,6,2)\\
	 (4,0,3)& (4,2,6)& (5,0,6)& (5,2,3)& (5,4,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 170
\end{description}\begin{description}
\item[\D{7}{3}{.11}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,5)& (2,0,1)& (2,4,5)& (3,0,5)& (3,1,4)& (3,2,6)\\
	 (4,0,3)& (4,6,2)& (5,0,6)& (5,2,3)& (5,4,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 182
\end{description}\begin{description}
\item[\D{7}{3}{.12}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,5)& (2,0,1)& (2,3,6)& (2,5,4)& (3,0,5)& (3,1,4)\\
	 (4,0,3)& (4,5,1)& (4,6,2)& (5,0,6)& (5,3,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 196
\end{description}\begin{description}
\item[\D{7}{3}{.13}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,5)& (2,0,1)& (2,3,6)& (2,4,5)& (3,0,5)& (3,4,1)\\
	 (4,0,3)& (4,6,2)& (5,0,6)& (5,1,4)& (5,3,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 208
\end{description}\begin{description}
\item[\D{7}{3}{.14}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,5)& (2,0,1)& (2,3,6)& (2,4,5)& (3,0,5)& (3,1,4)\\
	 (4,0,3)& (4,6,2)& (5,0,6)& (5,3,2)& (5,4,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 200
\end{description}\begin{description}
\item[\D{7}{3}{.15}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,3)& (2,0,1)& (2,5,4)& (3,0,5)& (3,1,4)& (3,6,2)\\
	 (4,0,3)& (4,2,6)& (4,5,1)& (5,0,6)& (5,2,3)& (6,0,4)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 144
\end{description}\begin{description}
\item[\D{7}{3}{.16}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,3)& (2,0,1)& (2,5,4)& (3,0,5)& (3,1,4)& (3,6,2)\\
	 (4,0,3)& (4,1,5)& (4,2,6)& (5,0,6)& (5,2,3)& (6,0,4)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 170
\end{description}\begin{description}
\item[\D{7}{3}{.17}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,3)& (2,0,1)& (2,5,4)& (3,0,5)& (3,1,4)& (3,2,6)\\
	 (4,0,3)& (4,5,1)& (4,6,2)& (5,0,6)& (5,2,3)& (6,0,4)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 170
\end{description}\begin{description}
\item[\D{7}{3}{.18}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,3)& (2,0,1)& (2,5,4)& (3,0,5)& (3,1,4)& (3,2,6)\\
	 (4,0,3)& (4,1,5)& (4,6,2)& (5,0,6)& (5,2,3)& (6,0,4)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 178
\end{description}\begin{description}
\item[\D{7}{3}{.19}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,3)& (2,0,1)& (2,4,6)& (2,5,3)& (3,0,5)& (3,4,1)\\
	 (3,6,2)& (4,0,3)& (4,5,2)& (5,0,6)& (5,1,4)& (6,0,4)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 200
\end{description}\begin{description}
\item[\D{7}{3}{.20}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,3)& (2,0,1)& (2,4,6)& (2,5,3)& (3,0,5)& (3,1,4)\\
	 (3,6,2)& (4,0,3)& (4,5,2)& (5,0,6)& (5,4,1)& (6,0,4)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 174
\end{description}\begin{description}
\item[\D{7}{3}{.21}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,3)& (2,0,1)& (2,4,6)& (2,5,3)& (3,0,5)& (3,1,4)\\
	 (3,6,2)& (4,0,3)& (4,5,1)& (5,0,6)& (5,4,2)& (6,0,4)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 166
\end{description}\begin{description}
\item[\D{7}{3}{.22}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,3)& (2,0,1)& (2,4,6)& (2,5,3)& (3,0,5)& (3,1,4)\\
	 (3,6,2)& (4,0,3)& (4,1,5)& (5,0,6)& (5,4,2)& (6,0,4)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 196
\end{description}\begin{description}
\item[\D{7}{3}{.23}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (2,5,4)& (3,0,5)& (3,1,4)\\
	 (4,0,3)& (4,5,1)& (4,6,2)& (5,0,6)& (5,3,2)& (6,0,4)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 166
\end{description}\begin{description}
\item[\D{7}{3}{.24}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (2,5,4)& (3,0,5)& (3,1,4)\\
	 (4,0,3)& (4,1,5)& (4,6,2)& (5,0,6)& (5,3,2)& (6,0,4)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 178
\end{description}\begin{description}
\item[\D{7}{3}{.25}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (2,4,5)& (3,0,5)& (3,4,1)\\
	 (4,0,3)& (4,6,2)& (5,0,6)& (5,1,4)& (5,3,2)& (6,0,4)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 0132546

	Number of 7-good sequencings found: 186
\end{description}\begin{description}
\item[\D{7}{3}{.26}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (2,4,5)& (3,0,5)& (3,1,4)\\
	 (4,0,3)& (4,6,2)& (5,0,6)& (5,3,2)& (5,4,1)& (6,0,4)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 0132546

	Number of 7-good sequencings found: 174
\end{description}\begin{description}
\item[\D{7}{3}{.27}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,4,6)& (2,5,3)& (3,0,5)\\
	 (3,4,1)& (3,6,2)& (4,0,3)& (4,5,2)& (5,0,6)& (6,0,4)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0123645

	Number of 7-good sequencings found: 262
\end{description}\begin{description}
\item[\D{7}{3}{.28}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,6)& (2,4,5)& (3,0,5)\\
	 (3,4,1)& (4,0,3)& (4,6,2)& (5,0,6)& (5,3,2)& (6,0,4)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 194
\end{description}\begin{description}
\item[\D{7}{3}{.29}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,4,6)& (2,5,3)& (3,0,5)\\
	 (3,4,1)& (3,6,2)& (4,0,3)& (5,0,6)& (5,4,2)& (6,0,4)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 262
\end{description}\begin{description}
\item[\D{7}{3}{.30}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)& (2,6,4)& (3,0,4)\\
	 (3,6,2)& (4,0,6)& (4,5,2)& (5,0,3)& (5,4,1)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0132465

	Number of 7-good sequencings found: 194
\end{description}\begin{description}
\item[\D{7}{3}{.31}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,5,4)& (3,1,4)& (3,5,0)& (3,6,2)\\
	 (4,0,3)& (4,1,5)& (4,2,6)& (5,1,6)& (5,2,3)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 168
\end{description}\begin{description}
\item[\D{7}{3}{.32}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,5,4)& (3,1,4)& (3,2,6)& (3,5,0)\\
	 (4,0,3)& (4,1,5)& (4,6,2)& (5,1,6)& (5,2,3)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 157
\end{description}\begin{description}
\item[\D{7}{3}{.33}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,5,3)& (3,1,4)& (3,5,0)& (3,6,2)\\
	 (4,0,3)& (4,1,5)& (4,2,6)& (5,1,6)& (5,2,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 152
\end{description}\begin{description}
\item[\D{7}{3}{.34}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,5,3)& (3,1,4)& (3,2,6)& (3,5,0)\\
	 (4,0,3)& (4,1,5)& (4,6,2)& (5,1,6)& (5,2,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 145
\end{description}\begin{description}
\item[\D{7}{3}{.35}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,4,6)& (2,5,3)& (3,1,4)& (3,5,0)\\
	 (3,6,2)& (4,0,3)& (4,1,5)& (5,1,6)& (5,4,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 149
\end{description}\begin{description}
\item[\D{7}{3}{.36}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,3,6)& (3,1,4)& (3,2,5)& (4,1,5)\\
	 (4,3,0)& (4,6,2)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 168
\end{description}\begin{description}
\item[\D{7}{3}{.37}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,3,6)& (3,1,4)& (3,2,5)& (4,0,3)\\
	 (4,1,5)& (4,6,2)& (5,1,6)& (5,2,4)& (5,3,0)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 157
\end{description}\begin{description}
\item[\D{7}{3}{.38}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,3,6)& (2,5,4)& (3,1,4)& (3,5,2)\\
	 (4,1,5)& (4,3,0)& (4,6,2)& (5,0,3)& (5,1,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 166
\end{description}\begin{description}
\item[\D{7}{3}{.39}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,3,6)& (2,5,4)& (3,1,4)& (3,5,2)\\
	 (4,0,3)& (4,1,5)& (4,6,2)& (5,1,6)& (5,3,0)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 148
\end{description}\begin{description}
\item[\D{7}{3}{.40}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,3,6)& (2,5,4)& (3,1,4)& (3,5,0)\\
	 (4,0,3)& (4,1,5)& (4,6,2)& (5,1,6)& (5,3,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 140
\end{description}\begin{description}
\item[\D{7}{3}{.41}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,3,5)& (3,1,4)& (3,6,2)& (4,1,5)\\
	 (4,2,6)& (4,3,0)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 168
\end{description}\begin{description}
\item[\D{7}{3}{.42}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,3,5)& (3,1,4)& (3,6,2)& (4,0,3)\\
	 (4,1,5)& (4,2,6)& (5,1,6)& (5,2,4)& (5,3,0)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 152
\end{description}\begin{description}
\item[\D{7}{3}{.43}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,3,5)& (3,1,4)& (3,2,6)& (4,1,5)\\
	 (4,3,0)& (4,6,2)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 178
\end{description}\begin{description}
\item[\D{7}{3}{.44}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,3,5)& (3,1,4)& (3,2,6)& (4,0,3)\\
	 (4,1,5)& (4,6,2)& (5,1,6)& (5,2,4)& (5,3,0)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 149
\end{description}\begin{description}
\item[\D{7}{3}{.45}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,3,5)& (2,4,6)& (3,1,4)& (3,6,2)\\
	 (4,1,5)& (4,3,0)& (5,0,3)& (5,1,6)& (5,4,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 166
\end{description}\begin{description}
\item[\D{7}{3}{.46}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,1)& (2,3,5)& (2,4,6)& (3,1,4)& (3,6,2)\\
	 (4,0,3)& (4,1,5)& (5,1,6)& (5,3,0)& (5,4,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 155
\end{description}\begin{description}
\item[\D{7}{3}{.47}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,1)& (2,5,4)& (3,1,4)& (3,5,0)\\
	 (3,6,2)& (4,0,3)& (4,1,5)& (4,2,6)& (5,2,3)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.48}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,1)& (2,5,4)& (3,1,4)& (3,2,6)\\
	 (3,5,0)& (4,0,3)& (4,1,5)& (4,6,2)& (5,2,3)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 118
\end{description}\begin{description}
\item[\D{7}{3}{.49}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,1)& (2,5,3)& (3,1,4)& (3,5,0)\\
	 (3,6,2)& (4,0,3)& (4,1,5)& (4,2,6)& (5,2,4)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 103
\end{description}\begin{description}
\item[\D{7}{3}{.50}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,1)& (2,5,3)& (3,1,4)& (3,2,6)\\
	 (3,5,0)& (4,0,3)& (4,1,5)& (4,6,2)& (5,2,4)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{3}{.51}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,1)& (2,4,6)& (2,5,3)& (3,1,4)\\
	 (3,5,0)& (3,6,2)& (4,0,3)& (4,1,5)& (5,4,2)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.52}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,4)& (3,2,5)\\
	 (4,1,5)& (4,3,0)& (4,6,2)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 138
\end{description}\begin{description}
\item[\D{7}{3}{.53}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,4)& (3,2,5)\\
	 (4,0,3)& (4,1,5)& (4,6,2)& (5,2,4)& (5,3,0)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{3}{.54}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (2,5,4)& (3,1,4)\\
	 (3,5,2)& (4,1,5)& (4,3,0)& (4,6,2)& (5,0,3)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 137
\end{description}\begin{description}
\item[\D{7}{3}{.55}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (2,5,4)& (3,1,4)\\
	 (3,5,2)& (4,0,3)& (4,1,5)& (4,6,2)& (5,3,0)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 111
\end{description}\begin{description}
\item[\D{7}{3}{.56}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (2,5,4)& (3,1,4)\\
	 (3,5,0)& (4,0,3)& (4,1,5)& (4,6,2)& (5,3,2)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 94
\end{description}\begin{description}
\item[\D{7}{3}{.57}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (3,1,4)& (3,6,2)\\
	 (4,1,5)& (4,2,6)& (4,3,0)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.58}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (3,1,4)& (3,6,2)\\
	 (4,0,3)& (4,1,5)& (4,2,6)& (5,2,4)& (5,3,0)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 103
\end{description}\begin{description}
\item[\D{7}{3}{.59}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (3,1,4)& (3,2,6)\\
	 (4,1,5)& (4,3,0)& (4,6,2)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 137
\end{description}\begin{description}
\item[\D{7}{3}{.60}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (3,1,4)& (3,2,6)\\
	 (4,0,3)& (4,1,5)& (4,6,2)& (5,2,4)& (5,3,0)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 107
\end{description}\begin{description}
\item[\D{7}{3}{.61}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (2,4,6)& (3,1,4)\\
	 (3,6,2)& (4,1,5)& (4,3,0)& (5,0,3)& (5,4,2)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 151
\end{description}\begin{description}
\item[\D{7}{3}{.62}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (2,4,6)& (3,1,4)\\
	 (3,6,2)& (4,0,3)& (4,1,5)& (5,3,0)& (5,4,2)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{3}{.63}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,6,4)& (3,0,4)& (3,5,2)\\
	 (3,6,1)& (4,1,3)& (4,2,5)& (4,6,0)& (5,0,3)& (5,1,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0234516

	Number of 7-good sequencings found: 145
\end{description}\begin{description}
\item[\D{7}{3}{.64}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,6,4)& (3,0,4)& (3,2,5)\\
	 (3,6,1)& (4,1,3)& (4,5,2)& (4,6,0)& (5,0,3)& (5,1,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0234516

	Number of 7-good sequencings found: 119
\end{description}\begin{description}
\item[\D{7}{3}{.65}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,6,3)& (3,0,4)& (3,5,2)\\
	 (3,6,1)& (4,1,3)& (4,2,5)& (4,6,0)& (5,0,3)& (5,1,4)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0234516

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.66}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,6,3)& (3,0,4)& (3,2,5)\\
	 (3,6,1)& (4,1,3)& (4,5,2)& (4,6,0)& (5,0,3)& (5,1,4)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0234516

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{3}{.67}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,5,4)& (3,1,4)& (3,5,0)\\
	 (3,6,2)& (4,0,3)& (4,2,6)& (4,5,1)& (5,2,3)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0352416

	Number of 7-good sequencings found: 151
\end{description}\begin{description}
\item[\D{7}{3}{.68}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,5,4)& (3,1,4)& (3,2,6)\\
	 (3,5,0)& (4,0,3)& (4,5,1)& (4,6,2)& (5,2,3)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0356241

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{3}{.69}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,5,3)& (3,1,4)& (3,5,0)\\
	 (3,6,2)& (4,0,3)& (4,2,6)& (4,5,1)& (5,2,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0235416

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.70}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,5,3)& (3,1,4)& (3,2,6)\\
	 (3,5,0)& (4,0,3)& (4,5,1)& (4,6,2)& (5,2,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0235416

	Number of 7-good sequencings found: 152
\end{description}\begin{description}
\item[\D{7}{3}{.71}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,4,6)& (3,4,1)& (3,5,0)\\
	 (3,6,2)& (4,0,3)& (4,2,5)& (5,1,4)& (5,2,3)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0256431

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{3}{.72}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,4,6)& (3,4,0)& (3,5,2)\\
	 (3,6,1)& (4,1,3)& (4,2,5)& (5,0,3)& (5,1,4)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0256341

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{3}{.73}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,4,6)& (3,2,5)& (3,4,0)\\
	 (3,6,1)& (4,1,3)& (4,5,2)& (5,0,3)& (5,1,4)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0256341

	Number of 7-good sequencings found: 105
\end{description}\begin{description}
\item[\D{7}{3}{.74}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,4,6)& (3,1,4)& (3,5,0)\\
	 (3,6,2)& (4,0,3)& (4,2,5)& (5,2,3)& (5,4,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0251364

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{3}{.75}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,4,6)& (3,0,4)& (3,5,2)\\
	 (3,6,1)& (4,1,3)& (4,2,5)& (5,0,3)& (5,1,4)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0256341

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{3}{.76}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,4,6)& (3,0,4)& (3,2,5)\\
	 (3,6,1)& (4,1,3)& (4,5,2)& (5,0,3)& (5,1,4)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0256341

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{3}{.77}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,4,6)& (2,5,3)& (3,4,1)\\
	 (3,5,0)& (3,6,2)& (4,0,3)& (4,5,2)& (5,1,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0423516

	Number of 7-good sequencings found: 151
\end{description}\begin{description}
\item[\D{7}{3}{.78}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,4,6)& (2,5,3)& (3,1,4)\\
	 (3,5,0)& (3,6,2)& (4,0,3)& (4,5,2)& (5,4,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0342516

	Number of 7-good sequencings found: 146
\end{description}\begin{description}
\item[\D{7}{3}{.79}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,4,6)& (2,5,3)& (3,1,4)\\
	 (3,5,0)& (3,6,2)& (4,0,3)& (4,5,1)& (5,4,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0235641

	Number of 7-good sequencings found: 137
\end{description}\begin{description}
\item[\D{7}{3}{.80}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,4,5)& (3,4,1)& (3,5,0)\\
	 (3,6,2)& (4,0,3)& (4,2,6)& (5,1,4)& (5,2,3)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0254136

	Number of 7-good sequencings found: 98
\end{description}\begin{description}
\item[\D{7}{3}{.81}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,4,5)& (3,4,0)& (3,5,2)\\
	 (3,6,1)& (4,1,3)& (4,2,6)& (5,0,3)& (5,1,4)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0235416

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{3}{.82}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,4,5)& (3,2,6)& (3,4,1)\\
	 (3,5,0)& (4,0,3)& (4,6,2)& (5,1,4)& (5,2,3)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0254136

	Number of 7-good sequencings found: 87
\end{description}\begin{description}
\item[\D{7}{3}{.83}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,4,5)& (3,1,4)& (3,5,0)\\
	 (3,6,2)& (4,0,3)& (4,2,6)& (5,2,3)& (5,4,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0251346

	Number of 7-good sequencings found: 109
\end{description}\begin{description}
\item[\D{7}{3}{.84}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,4,5)& (3,1,4)& (3,2,6)\\
	 (3,5,0)& (4,0,3)& (4,6,2)& (5,2,3)& (5,4,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0251346

	Number of 7-good sequencings found: 109
\end{description}\begin{description}
\item[\D{7}{3}{.85}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,4,5)& (3,0,4)& (3,5,2)\\
	 (3,6,1)& (4,1,3)& (4,2,6)& (5,0,3)& (5,1,4)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0235416

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{3}{.86}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,4,5)& (2,6,3)& (3,4,0)\\
	 (3,5,2)& (3,6,1)& (4,1,3)& (4,6,2)& (5,0,3)& (5,1,4)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0235416

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{3}{.87}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,4,5)& (2,6,3)& (3,0,4)\\
	 (3,5,2)& (3,6,1)& (4,1,3)& (4,6,2)& (5,0,3)& (5,1,4)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0235416

	Number of 7-good sequencings found: 153
\end{description}\begin{description}
\item[\D{7}{3}{.88}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,4,5)& (2,6,3)& (3,0,4)\\
	 (3,5,2)& (3,6,1)& (4,1,3)& (4,6,0)& (5,0,3)& (5,1,4)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0235416

	Number of 7-good sequencings found: 138
\end{description}\begin{description}
\item[\D{7}{3}{.89}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (3,1,4)& (3,2,5)\\
	 (4,3,0)& (4,5,1)& (4,6,2)& (5,0,3)& (5,2,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0251463

	Number of 7-good sequencings found: 148
\end{description}\begin{description}
\item[\D{7}{3}{.90}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (3,1,4)& (3,2,5)\\
	 (4,0,3)& (4,5,1)& (4,6,2)& (5,2,4)& (5,3,0)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0251463

	Number of 7-good sequencings found: 149
\end{description}\begin{description}
\item[\D{7}{3}{.91}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (3,0,4)& (3,5,2)\\
	 (4,2,5)& (4,3,1)& (4,6,0)& (5,0,3)& (5,1,4)& (6,1,3)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0245163

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.92}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (3,0,4)& (3,5,2)\\
	 (4,1,3)& (4,2,5)& (4,6,0)& (5,0,3)& (5,1,4)& (6,2,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0324516

	Number of 7-good sequencings found: 146
\end{description}\begin{description}
\item[\D{7}{3}{.93}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (3,0,4)& (3,2,5)\\
	 (4,3,1)& (4,5,2)& (4,6,0)& (5,0,3)& (5,1,4)& (6,1,3)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0245163

	Number of 7-good sequencings found: 142
\end{description}\begin{description}
\item[\D{7}{3}{.94}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (3,0,4)& (3,2,5)\\
	 (4,1,3)& (4,5,2)& (4,6,0)& (5,0,3)& (5,1,4)& (6,2,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0352416

	Number of 7-good sequencings found: 143
\end{description}\begin{description}
\item[\D{7}{3}{.95}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (2,5,4)& (3,1,4)\\
	 (3,5,2)& (4,3,0)& (4,5,1)& (4,6,2)& (5,0,3)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0512463

	Number of 7-good sequencings found: 178
\end{description}\begin{description}
\item[\D{7}{3}{.96}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (2,5,4)& (3,1,4)\\
	 (3,5,2)& (4,0,3)& (4,5,1)& (4,6,2)& (5,3,0)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0512463

	Number of 7-good sequencings found: 200
\end{description}\begin{description}
\item[\D{7}{3}{.97}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (2,5,4)& (3,1,4)\\
	 (3,5,0)& (4,0,3)& (4,5,1)& (4,6,2)& (5,3,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0352416

	Number of 7-good sequencings found: 157
\end{description}\begin{description}
\item[\D{7}{3}{.98}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (2,4,5)& (3,4,1)\\
	 (3,5,2)& (4,3,0)& (4,6,2)& (5,0,3)& (5,1,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0254163

	Number of 7-good sequencings found: 92
\end{description}\begin{description}
\item[\D{7}{3}{.99}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (2,4,5)& (3,4,1)\\
	 (3,5,2)& (4,0,3)& (4,6,2)& (5,1,4)& (5,3,0)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0254163

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{3}{.100}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (2,4,5)& (3,4,1)\\
	 (3,5,0)& (4,0,3)& (4,6,2)& (5,1,4)& (5,3,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0254163

	Number of 7-good sequencings found: 98
\end{description}\begin{description}
\item[\D{7}{3}{.101}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (2,4,5)& (3,4,0)\\
	 (3,5,2)& (4,3,1)& (4,6,2)& (5,0,3)& (5,1,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0254163

	Number of 7-good sequencings found: 92
\end{description}\begin{description}
\item[\D{7}{3}{.102}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (2,4,5)& (3,4,0)\\
	 (3,5,2)& (4,1,3)& (4,6,2)& (5,0,3)& (5,1,4)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0325416

	Number of 7-good sequencings found: 106
\end{description}\begin{description}
\item[\D{7}{3}{.103}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (2,4,5)& (3,1,4)\\
	 (3,5,2)& (4,3,0)& (4,6,2)& (5,0,3)& (5,4,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0251463

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{3}{.104}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (2,4,5)& (3,1,4)\\
	 (3,5,2)& (4,0,3)& (4,6,2)& (5,3,0)& (5,4,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0251463

	Number of 7-good sequencings found: 145
\end{description}\begin{description}
\item[\D{7}{3}{.105}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (2,4,5)& (3,1,4)\\
	 (3,5,0)& (4,0,3)& (4,6,2)& (5,3,2)& (5,4,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0251463

	Number of 7-good sequencings found: 139
\end{description}\begin{description}
\item[\D{7}{3}{.106}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (2,4,5)& (3,0,4)\\
	 (3,5,2)& (4,3,1)& (4,6,2)& (5,0,3)& (5,1,4)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0254163

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{3}{.107}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (2,4,5)& (3,0,4)\\
	 (3,5,2)& (4,3,1)& (4,6,0)& (5,0,3)& (5,1,4)& (6,1,3)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0254163

	Number of 7-good sequencings found: 114
\end{description}\begin{description}
\item[\D{7}{3}{.108}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (2,4,5)& (3,0,4)\\
	 (3,5,2)& (4,1,3)& (4,6,2)& (5,0,3)& (5,1,4)& (6,3,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0325416

	Number of 7-good sequencings found: 129
\end{description}\begin{description}
\item[\D{7}{3}{.109}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (2,4,5)& (3,0,4)\\
	 (3,5,2)& (4,1,3)& (4,6,0)& (5,0,3)& (5,1,4)& (6,3,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0325416

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{3}{.110}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (3,1,4)& (3,6,2)\\
	 (4,2,6)& (4,3,0)& (4,5,1)& (5,0,3)& (5,2,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0251346

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{3}{.111}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (3,1,4)& (3,6,2)\\
	 (4,0,3)& (4,2,6)& (4,5,1)& (5,2,4)& (5,3,0)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0251346

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{3}{.112}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (3,1,4)& (3,2,6)\\
	 (4,3,0)& (4,5,1)& (4,6,2)& (5,0,3)& (5,2,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0251346

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{3}{.113}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (3,1,4)& (3,2,6)\\
	 (4,0,3)& (4,5,1)& (4,6,2)& (5,2,4)& (5,3,0)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0251346

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{3}{.114}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (3,0,4)& (3,2,6)\\
	 (4,3,1)& (4,5,2)& (4,6,0)& (5,0,3)& (5,1,4)& (6,1,3)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0245136

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{3}{.115}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (3,0,4)& (3,2,6)\\
	 (4,1,3)& (4,5,2)& (4,6,0)& (5,0,3)& (5,1,4)& (6,2,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0245316

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{3}{.116}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (2,6,4)& (3,0,4)\\
	 (3,6,2)& (4,3,1)& (4,5,2)& (4,6,0)& (5,0,3)& (5,1,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0245136

	Number of 7-good sequencings found: 152
\end{description}\begin{description}
\item[\D{7}{3}{.117}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (2,6,4)& (3,0,4)\\
	 (3,6,2)& (4,1,3)& (4,5,2)& (4,6,0)& (5,0,3)& (5,1,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0245316

	Number of 7-good sequencings found: 145
\end{description}\begin{description}
\item[\D{7}{3}{.118}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (2,6,4)& (3,0,4)\\
	 (3,6,1)& (4,1,3)& (4,5,2)& (4,6,0)& (5,0,3)& (5,1,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0245316

	Number of 7-good sequencings found: 137
\end{description}\begin{description}
\item[\D{7}{3}{.119}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (2,4,6)& (3,4,1)\\
	 (3,6,2)& (4,3,0)& (4,5,2)& (5,0,3)& (5,1,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0256431

	Number of 7-good sequencings found: 92
\end{description}\begin{description}
\item[\D{7}{3}{.120}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (2,4,6)& (3,4,1)\\
	 (3,6,2)& (4,0,3)& (4,5,2)& (5,1,4)& (5,3,0)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0256431

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{3}{.121}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (2,4,6)& (3,4,0)\\
	 (3,6,2)& (4,3,1)& (4,5,2)& (5,0,3)& (5,1,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0253641

	Number of 7-good sequencings found: 92
\end{description}\begin{description}
\item[\D{7}{3}{.122}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (2,4,6)& (3,4,0)\\
	 (3,6,2)& (4,1,3)& (4,5,2)& (5,0,3)& (5,1,4)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0253641

	Number of 7-good sequencings found: 107
\end{description}\begin{description}
\item[\D{7}{3}{.123}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (2,4,6)& (3,4,0)\\
	 (3,6,1)& (4,1,3)& (4,5,2)& (5,0,3)& (5,1,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0256341

	Number of 7-good sequencings found: 109
\end{description}\begin{description}
\item[\D{7}{3}{.124}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (2,4,6)& (3,1,4)\\
	 (3,6,2)& (4,3,0)& (4,5,2)& (5,0,3)& (5,4,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0251364

	Number of 7-good sequencings found: 117
\end{description}\begin{description}
\item[\D{7}{3}{.125}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (2,4,6)& (3,1,4)\\
	 (3,6,2)& (4,3,0)& (4,5,1)& (5,0,3)& (5,4,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0251364

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{3}{.126}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (2,4,6)& (3,1,4)\\
	 (3,6,2)& (4,0,3)& (4,5,2)& (5,3,0)& (5,4,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0251364

	Number of 7-good sequencings found: 137
\end{description}\begin{description}
\item[\D{7}{3}{.127}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (2,4,6)& (3,1,4)\\
	 (3,6,2)& (4,0,3)& (4,5,1)& (5,3,0)& (5,4,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0251364

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{3}{.128}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (2,4,6)& (3,0,4)\\
	 (3,6,2)& (4,3,1)& (4,5,2)& (5,0,3)& (5,1,4)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0253641

	Number of 7-good sequencings found: 123
\end{description}\begin{description}
\item[\D{7}{3}{.129}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (2,4,6)& (3,0,4)\\
	 (3,6,2)& (4,1,3)& (4,5,2)& (5,0,3)& (5,1,4)& (6,3,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0253641

	Number of 7-good sequencings found: 129
\end{description}\begin{description}
\item[\D{7}{3}{.130}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (2,4,6)& (3,0,4)\\
	 (3,6,1)& (4,1,3)& (4,5,2)& (5,0,3)& (5,1,4)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0256341

	Number of 7-good sequencings found: 129
\end{description}\begin{description}
\item[\D{7}{3}{.131}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,6,4)& (3,0,4)& (3,5,2)\\
	 (3,6,1)& (4,1,3)& (4,2,5)& (4,6,0)& (5,0,3)& (5,1,6)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 159
\end{description}\begin{description}
\item[\D{7}{3}{.132}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,6,4)& (3,0,4)& (3,2,5)\\
	 (3,6,1)& (4,1,3)& (4,5,2)& (4,6,0)& (5,0,3)& (5,1,6)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.133}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,6,4)& (3,0,4)& (3,1,6)\\
	 (3,5,2)& (4,1,3)& (4,2,5)& (4,6,0)& (5,0,3)& (5,6,1)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 147
\end{description}\begin{description}
\item[\D{7}{3}{.134}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,6,4)& (3,0,4)& (3,1,6)\\
	 (3,2,5)& (4,1,3)& (4,5,2)& (4,6,0)& (5,0,3)& (5,6,1)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{3}{.135}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,6,3)& (3,0,4)& (3,5,2)\\
	 (3,6,1)& (4,1,3)& (4,2,5)& (4,6,0)& (5,0,3)& (5,1,6)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{3}{.136}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,6,3)& (3,0,4)& (3,2,5)\\
	 (3,6,1)& (4,1,3)& (4,5,2)& (4,6,0)& (5,0,3)& (5,1,6)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 129
\end{description}\begin{description}
\item[\D{7}{3}{.137}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,6,3)& (3,0,4)& (3,1,6)\\
	 (3,5,2)& (4,1,3)& (4,2,5)& (4,6,0)& (5,0,3)& (5,6,1)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.138}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,6,3)& (3,0,4)& (3,1,6)\\
	 (3,2,5)& (4,1,3)& (4,5,2)& (4,6,0)& (5,0,3)& (5,6,1)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{3}{.139}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,4,6)& (3,4,1)& (3,5,0)\\
	 (3,6,2)& (4,0,3)& (4,2,5)& (5,1,6)& (5,2,3)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{3}{.140}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,4,6)& (3,4,0)& (3,5,2)\\
	 (3,6,1)& (4,1,3)& (4,2,5)& (5,0,3)& (5,1,6)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0145236

	Number of 7-good sequencings found: 102
\end{description}\begin{description}
\item[\D{7}{3}{.141}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,4,6)& (3,2,5)& (3,4,0)\\
	 (3,6,1)& (4,1,3)& (4,5,2)& (5,0,3)& (5,1,6)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0142356

	Number of 7-good sequencings found: 97
\end{description}\begin{description}
\item[\D{7}{3}{.142}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,4,6)& (3,1,6)& (3,4,0)\\
	 (3,5,2)& (4,1,3)& (4,2,5)& (5,0,3)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0145236

	Number of 7-good sequencings found: 90
\end{description}\begin{description}
\item[\D{7}{3}{.143}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,4,6)& (3,1,6)& (3,2,5)\\
	 (3,4,0)& (4,1,3)& (4,5,2)& (5,0,3)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0142356

	Number of 7-good sequencings found: 89
\end{description}\begin{description}
\item[\D{7}{3}{.144}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,4,6)& (3,0,4)& (3,5,2)\\
	 (3,6,1)& (4,1,3)& (4,2,5)& (5,0,3)& (5,1,6)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0145236

	Number of 7-good sequencings found: 89
\end{description}\begin{description}
\item[\D{7}{3}{.145}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,4,6)& (3,0,4)& (3,2,5)\\
	 (3,6,1)& (4,1,3)& (4,5,2)& (5,0,3)& (5,1,6)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0142356

	Number of 7-good sequencings found: 88
\end{description}\begin{description}
\item[\D{7}{3}{.146}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,4,6)& (3,0,4)& (3,1,6)\\
	 (3,5,2)& (4,1,3)& (4,2,5)& (5,0,3)& (5,6,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0145236

	Number of 7-good sequencings found: 81
\end{description}\begin{description}
\item[\D{7}{3}{.147}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,4,6)& (3,0,4)& (3,1,6)\\
	 (3,2,5)& (4,1,3)& (4,5,2)& (5,0,3)& (5,6,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0142356

	Number of 7-good sequencings found: 84
\end{description}\begin{description}
\item[\D{7}{3}{.148}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,4,6)& (2,5,3)& (3,4,1)\\
	 (3,5,0)& (3,6,2)& (4,0,3)& (4,5,2)& (5,1,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 158
\end{description}\begin{description}
\item[\D{7}{3}{.149}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,4,5)& (3,4,1)& (3,5,0)\\
	 (3,6,2)& (4,0,3)& (4,2,6)& (5,1,6)& (5,2,3)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0145632

	Number of 7-good sequencings found: 107
\end{description}\begin{description}
\item[\D{7}{3}{.150}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,4,5)& (3,4,0)& (3,5,2)\\
	 (3,6,1)& (4,1,3)& (4,2,6)& (5,0,3)& (5,1,6)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0145362

	Number of 7-good sequencings found: 106
\end{description}\begin{description}
\item[\D{7}{3}{.151}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,4,5)& (3,2,6)& (3,4,1)\\
	 (3,5,0)& (4,0,3)& (4,6,2)& (5,1,6)& (5,2,3)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0142356

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{3}{.152}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,4,5)& (3,1,6)& (3,4,0)\\
	 (3,5,2)& (4,1,3)& (4,2,6)& (5,0,3)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0145362

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{3}{.153}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,4,5)& (3,0,4)& (3,5,2)\\
	 (3,6,1)& (4,1,3)& (4,2,6)& (5,0,3)& (5,1,6)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0145362

	Number of 7-good sequencings found: 98
\end{description}\begin{description}
\item[\D{7}{3}{.154}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,4,5)& (3,0,4)& (3,1,6)\\
	 (3,5,2)& (4,1,3)& (4,2,6)& (5,0,3)& (5,6,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0145362

	Number of 7-good sequencings found: 117
\end{description}\begin{description}
\item[\D{7}{3}{.155}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,4,5)& (2,6,3)& (3,4,0)\\
	 (3,5,2)& (3,6,1)& (4,1,3)& (4,6,2)& (5,0,3)& (5,1,6)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 139
\end{description}\begin{description}
\item[\D{7}{3}{.156}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,4,5)& (2,6,3)& (3,1,6)\\
	 (3,4,0)& (3,5,2)& (4,1,3)& (4,6,2)& (5,0,3)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 129
\end{description}\begin{description}
\item[\D{7}{3}{.157}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,4,5)& (2,6,3)& (3,0,4)\\
	 (3,5,2)& (3,6,1)& (4,1,3)& (4,6,2)& (5,0,3)& (5,1,6)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 140
\end{description}\begin{description}
\item[\D{7}{3}{.158}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,4,5)& (2,6,3)& (3,0,4)\\
	 (3,5,2)& (3,6,1)& (4,1,3)& (4,6,0)& (5,0,3)& (5,1,6)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{3}{.159}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,4,5)& (2,6,3)& (3,0,4)\\
	 (3,1,6)& (3,5,2)& (4,1,3)& (4,6,2)& (5,0,3)& (5,6,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.160}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,4,5)& (2,6,3)& (3,0,4)\\
	 (3,1,6)& (3,5,2)& (4,1,3)& (4,6,0)& (5,0,3)& (5,6,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 106
\end{description}\begin{description}
\item[\D{7}{3}{.161}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,6)& (3,0,4)& (3,5,2)\\
	 (4,2,5)& (4,3,1)& (4,6,0)& (5,0,3)& (5,1,6)& (6,1,3)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{3}{.162}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,6)& (3,0,4)& (3,5,2)\\
	 (4,1,3)& (4,2,5)& (4,6,0)& (5,0,3)& (5,1,6)& (6,2,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.163}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,6)& (3,0,4)& (3,2,5)\\
	 (4,3,1)& (4,5,2)& (4,6,0)& (5,0,3)& (5,1,6)& (6,1,3)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{3}{.164}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,6)& (3,0,4)& (3,2,5)\\
	 (4,1,3)& (4,5,2)& (4,6,0)& (5,0,3)& (5,1,6)& (6,2,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{3}{.165}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,6)& (2,4,5)& (3,4,1)\\
	 (3,5,2)& (4,3,0)& (4,6,2)& (5,0,3)& (5,1,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 117
\end{description}\begin{description}
\item[\D{7}{3}{.166}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,6)& (2,4,5)& (3,4,1)\\
	 (3,5,2)& (4,0,3)& (4,6,2)& (5,1,6)& (5,3,0)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{3}{.167}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,6)& (2,4,5)& (3,4,1)\\
	 (3,5,0)& (4,0,3)& (4,6,2)& (5,1,6)& (5,3,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 119
\end{description}\begin{description}
\item[\D{7}{3}{.168}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,6)& (2,4,5)& (3,4,0)\\
	 (3,5,2)& (4,3,1)& (4,6,2)& (5,0,3)& (5,1,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 107
\end{description}\begin{description}
\item[\D{7}{3}{.169}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,6)& (2,4,5)& (3,4,0)\\
	 (3,5,2)& (4,1,3)& (4,6,2)& (5,0,3)& (5,1,6)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{3}{.170}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,6)& (2,4,5)& (3,0,4)\\
	 (3,5,2)& (4,3,1)& (4,6,2)& (5,0,3)& (5,1,6)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{3}{.171}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,6)& (2,4,5)& (3,0,4)\\
	 (3,5,2)& (4,3,1)& (4,6,0)& (5,0,3)& (5,1,6)& (6,1,3)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 118
\end{description}\begin{description}
\item[\D{7}{3}{.172}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,6)& (2,4,5)& (3,0,4)\\
	 (3,5,2)& (4,1,3)& (4,6,2)& (5,0,3)& (5,1,6)& (6,3,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{3}{.173}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,6)& (2,4,5)& (3,0,4)\\
	 (3,5,2)& (4,1,3)& (4,6,0)& (5,0,3)& (5,1,6)& (6,3,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{3}{.174}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,5)& (3,0,4)& (3,2,6)\\
	 (4,3,1)& (4,5,2)& (4,6,0)& (5,0,3)& (5,1,6)& (6,1,3)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 151
\end{description}\begin{description}
\item[\D{7}{3}{.175}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,5)& (3,0,4)& (3,2,6)\\
	 (4,1,3)& (4,5,2)& (4,6,0)& (5,0,3)& (5,1,6)& (6,2,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.176}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,5)& (2,6,4)& (3,0,4)\\
	 (3,6,2)& (4,3,1)& (4,5,2)& (4,6,0)& (5,0,3)& (5,1,6)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 177
\end{description}\begin{description}
\item[\D{7}{3}{.177}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,5)& (2,6,4)& (3,0,4)\\
	 (3,6,2)& (4,1,3)& (4,5,2)& (4,6,0)& (5,0,3)& (5,1,6)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 148
\end{description}\begin{description}
\item[\D{7}{3}{.178}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,5)& (2,6,4)& (3,0,4)\\
	 (3,6,1)& (4,1,3)& (4,5,2)& (4,6,0)& (5,0,3)& (5,1,6)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 140
\end{description}\begin{description}
\item[\D{7}{3}{.179}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,5)& (2,6,4)& (3,0,4)\\
	 (3,1,6)& (4,1,3)& (4,5,2)& (4,6,0)& (5,0,3)& (5,6,1)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 145
\end{description}\begin{description}
\item[\D{7}{3}{.180}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,5)& (2,4,6)& (3,4,1)\\
	 (3,6,2)& (4,3,0)& (4,5,2)& (5,0,3)& (5,1,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{3}{.181}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,5)& (2,4,6)& (3,4,1)\\
	 (3,6,2)& (4,0,3)& (4,5,2)& (5,1,6)& (5,3,0)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 144
\end{description}\begin{description}
\item[\D{7}{3}{.182}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,5)& (2,4,6)& (3,4,0)\\
	 (3,6,2)& (4,3,1)& (4,5,2)& (5,0,3)& (5,1,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 106
\end{description}\begin{description}
\item[\D{7}{3}{.183}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,5)& (2,4,6)& (3,4,0)\\
	 (3,6,2)& (4,1,3)& (4,5,2)& (5,0,3)& (5,1,6)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{3}{.184}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,5)& (2,4,6)& (3,4,0)\\
	 (3,6,1)& (4,1,3)& (4,5,2)& (5,0,3)& (5,1,6)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 111
\end{description}\begin{description}
\item[\D{7}{3}{.185}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,5)& (2,4,6)& (3,1,6)\\
	 (3,4,0)& (4,1,3)& (4,5,2)& (5,0,3)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{3}{.186}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,5)& (2,4,6)& (3,0,4)\\
	 (3,6,2)& (4,3,1)& (4,5,2)& (5,0,3)& (5,1,6)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{3}{.187}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,5)& (2,4,6)& (3,0,4)\\
	 (3,6,2)& (4,1,3)& (4,5,2)& (5,0,3)& (5,1,6)& (6,3,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 132
\end{description}\begin{description}
\item[\D{7}{3}{.188}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,5)& (2,4,6)& (3,0,4)\\
	 (3,6,1)& (4,1,3)& (4,5,2)& (5,0,3)& (5,1,6)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 123
\end{description}\begin{description}
\item[\D{7}{3}{.189}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,5)& (2,4,6)& (3,0,4)\\
	 (3,1,6)& (4,1,3)& (4,5,2)& (5,0,3)& (5,6,1)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 109
\end{description}\begin{description}
\item[\D{7}{3}{.190}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,4,6)& (3,4,1)\\
	 (3,5,0)& (3,6,2)& (4,0,3)& (4,2,5)& (5,2,3)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 157
\end{description}\begin{description}
\item[\D{7}{3}{.191}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,4,6)& (2,5,3)\\
	 (3,4,1)& (3,5,0)& (3,6,2)& (4,0,3)& (4,5,2)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 187
\end{description}\begin{description}
\item[\D{7}{3}{.192}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,4,5)& (3,4,1)\\
	 (3,5,0)& (3,6,2)& (4,0,3)& (4,2,6)& (5,2,3)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 142
\end{description}\begin{description}
\item[\D{7}{3}{.193}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,4,5)& (3,2,6)\\
	 (3,4,1)& (3,5,0)& (4,0,3)& (4,6,2)& (5,2,3)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0142356

	Number of 7-good sequencings found: 132
\end{description}\begin{description}
\item[\D{7}{3}{.194}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,6)& (3,0,4)\\
	 (3,5,2)& (4,2,5)& (4,3,1)& (4,6,0)& (5,0,3)& (5,6,1)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 151
\end{description}\begin{description}
\item[\D{7}{3}{.195}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,6)& (3,0,4)\\
	 (3,2,5)& (4,3,1)& (4,5,2)& (4,6,0)& (5,0,3)& (5,6,1)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0351246

	Number of 7-good sequencings found: 150
\end{description}\begin{description}
\item[\D{7}{3}{.196}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,4,1)& (3,5,2)& (4,3,0)& (4,6,2)& (5,0,3)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{3}{.197}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,4,1)& (3,5,2)& (4,0,3)& (4,6,2)& (5,3,0)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.198}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,4,1)& (3,5,0)& (4,0,3)& (4,6,2)& (5,3,2)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{3}{.199}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,4,0)& (3,5,2)& (4,3,1)& (4,6,2)& (5,0,3)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{3}{.200}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,0,4)& (3,5,2)& (4,3,1)& (4,6,2)& (5,0,3)& (5,6,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 159
\end{description}\begin{description}
\item[\D{7}{3}{.201}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,0,4)& (3,5,2)& (4,3,1)& (4,6,0)& (5,0,3)& (5,6,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 132
\end{description}\begin{description}
\item[\D{7}{3}{.202}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,5)& (3,0,4)\\
	 (3,2,6)& (4,3,1)& (4,5,2)& (4,6,0)& (5,0,3)& (5,6,1)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 178
\end{description}\begin{description}
\item[\D{7}{3}{.203}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,0,4)& (3,6,2)& (4,3,1)& (4,5,2)& (4,6,0)& (5,0,3)& (5,6,1)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 270
\end{description}\begin{description}
\item[\D{7}{3}{.204}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,4,1)& (3,6,2)& (4,3,0)& (4,5,2)& (5,0,3)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 156
\end{description}\begin{description}
\item[\D{7}{3}{.205}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,4,1)& (3,6,2)& (4,0,3)& (4,5,2)& (5,3,0)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 152
\end{description}\begin{description}
\item[\D{7}{3}{.206}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,4,0)& (3,6,2)& (4,3,1)& (4,5,2)& (5,0,3)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 153
\end{description}\begin{description}
\item[\D{7}{3}{.207}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,0,4)& (3,6,2)& (4,3,1)& (4,5,2)& (5,0,3)& (5,6,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 185
\end{description}\begin{description}
\item[\D{7}{3}{.208}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (3,2,5)& (3,4,0)& (3,6,1)\\
	 (4,1,3)& (4,2,6)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 178
\end{description}\begin{description}
\item[\D{7}{3}{.209}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (3,1,6)& (3,2,5)& (3,4,0)\\
	 (4,1,3)& (4,2,6)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 149
\end{description}\begin{description}
\item[\D{7}{3}{.210}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (3,0,4)& (3,2,5)& (3,6,1)\\
	 (4,1,3)& (4,2,6)& (5,0,3)& (5,1,6)& (5,2,4)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 168
\end{description}\begin{description}
\item[\D{7}{3}{.211}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (3,0,4)& (3,1,6)& (3,2,5)\\
	 (4,1,3)& (4,2,6)& (5,0,3)& (5,2,4)& (5,6,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 152
\end{description}\begin{description}
\item[\D{7}{3}{.212}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,6,4)& (3,0,4)& (3,2,5)\\
	 (3,6,1)& (4,1,3)& (4,6,0)& (5,0,3)& (5,1,6)& (5,4,2)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{3}{.213}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,6,4)& (3,0,4)& (3,1,6)\\
	 (3,2,5)& (4,1,3)& (4,6,0)& (5,0,3)& (5,4,2)& (5,6,1)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{3}{.214}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,6,3)& (3,2,5)& (3,4,0)\\
	 (3,6,1)& (4,1,3)& (4,6,2)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 144
\end{description}\begin{description}
\item[\D{7}{3}{.215}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,6,3)& (3,1,6)& (3,2,5)\\
	 (3,4,0)& (4,1,3)& (4,6,2)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 123
\end{description}\begin{description}
\item[\D{7}{3}{.216}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,6,3)& (3,0,4)& (3,2,5)\\
	 (3,6,1)& (4,1,3)& (4,6,2)& (5,0,3)& (5,1,6)& (5,2,4)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 151
\end{description}\begin{description}
\item[\D{7}{3}{.217}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,6,3)& (3,0,4)& (3,2,5)\\
	 (3,6,1)& (4,1,3)& (4,6,0)& (5,0,3)& (5,1,6)& (5,4,2)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 129
\end{description}\begin{description}
\item[\D{7}{3}{.218}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,6,3)& (3,0,4)& (3,2,5)\\
	 (3,6,1)& (4,1,3)& (4,6,0)& (5,0,3)& (5,1,6)& (5,2,4)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{3}{.219}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,6,3)& (3,0,4)& (3,1,6)\\
	 (3,2,5)& (4,1,3)& (4,6,2)& (5,0,3)& (5,2,4)& (5,6,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.220}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,6,3)& (3,0,4)& (3,1,6)\\
	 (3,2,5)& (4,1,3)& (4,6,0)& (5,0,3)& (5,4,2)& (5,6,1)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.221}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,6,3)& (3,0,4)& (3,1,6)\\
	 (3,2,5)& (4,1,3)& (4,6,0)& (5,0,3)& (5,2,4)& (5,6,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 119
\end{description}\begin{description}
\item[\D{7}{3}{.222}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,5,4)& (3,4,1)& (3,5,0)\\
	 (3,6,2)& (4,0,3)& (4,2,6)& (5,1,6)& (5,2,3)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0135246

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{3}{.223}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,5,4)& (3,4,0)& (3,5,2)\\
	 (3,6,1)& (4,1,3)& (4,2,6)& (5,0,3)& (5,1,6)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.224}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,5,4)& (3,2,6)& (3,4,1)\\
	 (3,5,0)& (4,0,3)& (4,6,2)& (5,1,6)& (5,2,3)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0135624

	Number of 7-good sequencings found: 131
\end{description}\begin{description}
\item[\D{7}{3}{.225}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,5,4)& (3,1,6)& (3,4,0)\\
	 (3,5,2)& (4,1,3)& (4,2,6)& (5,0,3)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{3}{.226}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,5,4)& (3,0,4)& (3,5,2)\\
	 (3,6,1)& (4,1,3)& (4,2,6)& (5,0,3)& (5,1,6)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{3}{.227}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,5,4)& (3,0,4)& (3,1,6)\\
	 (3,5,2)& (4,1,3)& (4,2,6)& (5,0,3)& (5,6,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.228}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,5,4)& (2,6,3)& (3,4,0)\\
	 (3,5,2)& (3,6,1)& (4,1,3)& (4,6,2)& (5,0,3)& (5,1,6)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{3}{.229}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,5,4)& (2,6,3)& (3,1,6)\\
	 (3,4,0)& (3,5,2)& (4,1,3)& (4,6,2)& (5,0,3)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{3}{.230}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,5,4)& (2,6,3)& (3,0,4)\\
	 (3,5,2)& (3,6,1)& (4,1,3)& (4,6,2)& (5,0,3)& (5,1,6)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 148
\end{description}\begin{description}
\item[\D{7}{3}{.231}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,5,4)& (2,6,3)& (3,0,4)\\
	 (3,5,2)& (3,6,1)& (4,1,3)& (4,6,0)& (5,0,3)& (5,1,6)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 138
\end{description}\begin{description}
\item[\D{7}{3}{.232}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,5,4)& (2,6,3)& (3,0,4)\\
	 (3,1,6)& (3,5,2)& (4,1,3)& (4,6,2)& (5,0,3)& (5,6,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{3}{.233}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,5,4)& (2,6,3)& (3,0,4)\\
	 (3,1,6)& (3,5,2)& (4,1,3)& (4,6,0)& (5,0,3)& (5,6,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 119
\end{description}\begin{description}
\item[\D{7}{3}{.234}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,5,3)& (3,4,1)& (3,5,0)\\
	 (3,6,2)& (4,0,3)& (4,2,6)& (5,1,6)& (5,2,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.235}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,5,3)& (3,2,6)& (3,4,1)\\
	 (3,5,0)& (4,0,3)& (4,6,2)& (5,1,6)& (5,2,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 117
\end{description}\begin{description}
\item[\D{7}{3}{.236}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,4,6)& (3,2,5)& (3,4,0)\\
	 (3,6,1)& (4,1,3)& (5,0,3)& (5,1,6)& (5,4,2)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 144
\end{description}\begin{description}
\item[\D{7}{3}{.237}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,4,6)& (3,1,6)& (3,2,5)\\
	 (3,4,0)& (4,1,3)& (5,0,3)& (5,4,2)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 113
\end{description}\begin{description}
\item[\D{7}{3}{.238}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,4,6)& (3,0,4)& (3,2,5)\\
	 (3,6,1)& (4,1,3)& (5,0,3)& (5,1,6)& (5,4,2)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.239}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,4,6)& (3,0,4)& (3,1,6)\\
	 (3,2,5)& (4,1,3)& (5,0,3)& (5,4,2)& (5,6,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 103
\end{description}\begin{description}
\item[\D{7}{3}{.240}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,4,6)& (2,5,3)& (3,4,1)\\
	 (3,5,0)& (3,6,2)& (4,0,3)& (5,1,6)& (5,4,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 169
\end{description}\begin{description}
\item[\D{7}{3}{.241}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,6)& (3,2,5)& (3,4,1)\\
	 (4,3,0)& (4,6,2)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{3}{.242}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,6)& (3,2,5)& (3,4,1)\\
	 (4,0,3)& (4,6,2)& (5,1,6)& (5,2,4)& (5,3,0)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{3}{.243}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,6)& (3,2,5)& (3,4,0)\\
	 (4,3,1)& (4,6,2)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 105
\end{description}\begin{description}
\item[\D{7}{3}{.244}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,6)& (3,2,5)& (3,4,0)\\
	 (4,1,3)& (4,6,2)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 97
\end{description}\begin{description}
\item[\D{7}{3}{.245}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,6)& (3,0,4)& (3,2,5)\\
	 (4,3,1)& (4,6,2)& (5,0,3)& (5,1,6)& (5,2,4)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{3}{.246}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,6)& (3,0,4)& (3,2,5)\\
	 (4,3,1)& (4,6,0)& (5,0,3)& (5,1,6)& (5,4,2)& (6,1,3)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.247}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,6)& (3,0,4)& (3,2,5)\\
	 (4,3,1)& (4,6,0)& (5,0,3)& (5,1,6)& (5,2,4)& (6,1,3)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{3}{.248}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,6)& (3,0,4)& (3,2,5)\\
	 (4,1,3)& (4,6,2)& (5,0,3)& (5,1,6)& (5,2,4)& (6,3,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 109
\end{description}\begin{description}
\item[\D{7}{3}{.249}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,6)& (3,0,4)& (3,2,5)\\
	 (4,1,3)& (4,6,0)& (5,0,3)& (5,1,6)& (5,4,2)& (6,2,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{3}{.250}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,6)& (3,0,4)& (3,2,5)\\
	 (4,1,3)& (4,6,0)& (5,0,3)& (5,1,6)& (5,2,4)& (6,3,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 143
\end{description}\begin{description}
\item[\D{7}{3}{.251}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,6)& (2,5,4)& (3,4,1)\\
	 (3,5,2)& (4,3,0)& (4,6,2)& (5,0,3)& (5,1,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0152463

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{3}{.252}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,6)& (2,5,4)& (3,4,1)\\
	 (3,5,2)& (4,0,3)& (4,6,2)& (5,1,6)& (5,3,0)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0152463

	Number of 7-good sequencings found: 117
\end{description}\begin{description}
\item[\D{7}{3}{.253}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,6)& (2,5,4)& (3,4,1)\\
	 (3,5,0)& (4,0,3)& (4,6,2)& (5,1,6)& (5,3,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0135246

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{3}{.254}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,6)& (2,5,4)& (3,4,0)\\
	 (3,5,2)& (4,3,1)& (4,6,2)& (5,0,3)& (5,1,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0152463

	Number of 7-good sequencings found: 109
\end{description}\begin{description}
\item[\D{7}{3}{.255}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,6)& (2,5,4)& (3,4,0)\\
	 (3,5,2)& (4,1,3)& (4,6,2)& (5,0,3)& (5,1,6)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0152463

	Number of 7-good sequencings found: 111
\end{description}\begin{description}
\item[\D{7}{3}{.256}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,6)& (2,5,4)& (3,0,4)\\
	 (3,5,2)& (4,3,1)& (4,6,2)& (5,0,3)& (5,1,6)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0152463

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.257}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,6)& (2,5,4)& (3,0,4)\\
	 (3,5,2)& (4,3,1)& (4,6,0)& (5,0,3)& (5,1,6)& (6,1,3)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0152463

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{3}{.258}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,6)& (2,5,4)& (3,0,4)\\
	 (3,5,2)& (4,1,3)& (4,6,2)& (5,0,3)& (5,1,6)& (6,3,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0152463

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{3}{.259}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,6)& (2,5,4)& (3,0,4)\\
	 (3,5,2)& (4,1,3)& (4,6,0)& (5,0,3)& (5,1,6)& (6,3,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0152463

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{3}{.260}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,4,1)& (3,6,2)\\
	 (4,2,6)& (4,3,0)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 148
\end{description}\begin{description}
\item[\D{7}{3}{.261}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,4,1)& (3,6,2)\\
	 (4,0,3)& (4,2,6)& (5,1,6)& (5,2,4)& (5,3,0)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 150
\end{description}\begin{description}
\item[\D{7}{3}{.262}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,4,0)& (3,6,2)\\
	 (4,2,6)& (4,3,1)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{3}{.263}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,4,0)& (3,6,2)\\
	 (4,1,3)& (4,2,6)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 106
\end{description}\begin{description}
\item[\D{7}{3}{.264}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,4,0)& (3,6,1)\\
	 (4,1,3)& (4,2,6)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.265}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,2,6)& (3,4,1)\\
	 (4,3,0)& (4,6,2)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{3}{.266}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,2,6)& (3,4,1)\\
	 (4,0,3)& (4,6,2)& (5,1,6)& (5,2,4)& (5,3,0)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{3}{.267}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,2,6)& (3,4,0)\\
	 (4,3,1)& (4,6,2)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{3}{.268}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,2,6)& (3,4,0)\\
	 (4,1,3)& (4,6,2)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 102
\end{description}\begin{description}
\item[\D{7}{3}{.269}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,1,6)& (3,4,0)\\
	 (4,1,3)& (4,2,6)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 113
\end{description}\begin{description}
\item[\D{7}{3}{.270}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,0,4)& (3,6,2)\\
	 (4,2,6)& (4,3,1)& (5,0,3)& (5,1,6)& (5,2,4)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{3}{.271}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,0,4)& (3,6,2)\\
	 (4,1,3)& (4,2,6)& (5,0,3)& (5,1,6)& (5,2,4)& (6,3,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 107
\end{description}\begin{description}
\item[\D{7}{3}{.272}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,0,4)& (3,6,1)\\
	 (4,1,3)& (4,2,6)& (5,0,3)& (5,1,6)& (5,2,4)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{3}{.273}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,0,4)& (3,2,6)\\
	 (4,3,1)& (4,6,2)& (5,0,3)& (5,1,6)& (5,2,4)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{3}{.274}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,0,4)& (3,2,6)\\
	 (4,3,1)& (4,6,0)& (5,0,3)& (5,1,6)& (5,4,2)& (6,1,3)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 151
\end{description}\begin{description}
\item[\D{7}{3}{.275}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,0,4)& (3,2,6)\\
	 (4,3,1)& (4,6,0)& (5,0,3)& (5,1,6)& (5,2,4)& (6,1,3)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{3}{.276}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,0,4)& (3,2,6)\\
	 (4,1,3)& (4,6,2)& (5,0,3)& (5,1,6)& (5,2,4)& (6,3,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 98
\end{description}\begin{description}
\item[\D{7}{3}{.277}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,0,4)& (3,2,6)\\
	 (4,1,3)& (4,6,0)& (5,0,3)& (5,1,6)& (5,4,2)& (6,2,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{3}{.278}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,0,4)& (3,2,6)\\
	 (4,1,3)& (4,6,0)& (5,0,3)& (5,1,6)& (5,2,4)& (6,3,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 142
\end{description}\begin{description}
\item[\D{7}{3}{.279}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,0,4)& (3,1,6)\\
	 (4,1,3)& (4,2,6)& (5,0,3)& (5,2,4)& (5,6,1)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.280}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (2,6,4)& (3,0,4)\\
	 (3,6,2)& (4,3,1)& (4,6,0)& (5,0,3)& (5,1,6)& (5,4,2)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 178
\end{description}\begin{description}
\item[\D{7}{3}{.281}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (2,6,4)& (3,0,4)\\
	 (3,6,2)& (4,1,3)& (4,6,0)& (5,0,3)& (5,1,6)& (5,4,2)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 150
\end{description}\begin{description}
\item[\D{7}{3}{.282}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (2,6,4)& (3,0,4)\\
	 (3,6,1)& (4,1,3)& (4,6,0)& (5,0,3)& (5,1,6)& (5,4,2)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 157
\end{description}\begin{description}
\item[\D{7}{3}{.283}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (2,6,4)& (3,0,4)\\
	 (3,1,6)& (4,1,3)& (4,6,0)& (5,0,3)& (5,4,2)& (5,6,1)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{3}{.284}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (2,4,6)& (3,4,1)\\
	 (3,6,2)& (4,3,0)& (5,0,3)& (5,1,6)& (5,4,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 178
\end{description}\begin{description}
\item[\D{7}{3}{.285}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (2,4,6)& (3,4,1)\\
	 (3,6,2)& (4,0,3)& (5,1,6)& (5,3,0)& (5,4,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 177
\end{description}\begin{description}
\item[\D{7}{3}{.286}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (2,4,6)& (3,4,0)\\
	 (3,6,2)& (4,3,1)& (5,0,3)& (5,1,6)& (5,4,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{3}{.287}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (2,4,6)& (3,4,0)\\
	 (3,6,2)& (4,1,3)& (5,0,3)& (5,1,6)& (5,4,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 139
\end{description}\begin{description}
\item[\D{7}{3}{.288}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (2,4,6)& (3,4,0)\\
	 (3,6,1)& (4,1,3)& (5,0,3)& (5,1,6)& (5,4,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{3}{.289}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (2,4,6)& (3,1,6)\\
	 (3,4,0)& (4,1,3)& (5,0,3)& (5,4,2)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 99
\end{description}\begin{description}
\item[\D{7}{3}{.290}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (2,4,6)& (3,0,4)\\
	 (3,6,2)& (4,3,1)& (5,0,3)& (5,1,6)& (5,4,2)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 157
\end{description}\begin{description}
\item[\D{7}{3}{.291}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (2,4,6)& (3,0,4)\\
	 (3,6,2)& (4,1,3)& (5,0,3)& (5,1,6)& (5,4,2)& (6,3,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 142
\end{description}\begin{description}
\item[\D{7}{3}{.292}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (2,4,6)& (3,0,4)\\
	 (3,6,1)& (4,1,3)& (5,0,3)& (5,1,6)& (5,4,2)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 142
\end{description}\begin{description}
\item[\D{7}{3}{.293}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (2,4,6)& (3,0,4)\\
	 (3,1,6)& (4,1,3)& (5,0,3)& (5,4,2)& (5,6,1)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 111
\end{description}\begin{description}
\item[\D{7}{3}{.294}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,5,4)& (3,4,1)\\
	 (3,5,0)& (3,6,2)& (4,0,3)& (4,2,6)& (5,2,3)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0135246

	Number of 7-good sequencings found: 142
\end{description}\begin{description}
\item[\D{7}{3}{.295}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,5,4)& (3,2,6)\\
	 (3,4,1)& (3,5,0)& (4,0,3)& (4,6,2)& (5,2,3)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0135624

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{3}{.296}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,5,3)& (3,4,1)\\
	 (3,5,0)& (3,6,2)& (4,0,3)& (4,2,6)& (5,2,4)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 111
\end{description}\begin{description}
\item[\D{7}{3}{.297}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,5,3)& (3,2,6)\\
	 (3,4,1)& (3,5,0)& (4,0,3)& (4,6,2)& (5,2,4)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{3}{.298}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,4,6)& (2,5,3)\\
	 (3,4,1)& (3,5,0)& (3,6,2)& (4,0,3)& (5,4,2)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 182
\end{description}\begin{description}
\item[\D{7}{3}{.299}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)& (3,2,5)\\
	 (3,4,1)& (4,3,0)& (4,6,2)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0135426

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{3}{.300}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)& (3,2,5)\\
	 (3,4,1)& (4,0,3)& (4,6,2)& (5,2,4)& (5,3,0)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0135426

	Number of 7-good sequencings found: 111
\end{description}\begin{description}
\item[\D{7}{3}{.301}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)& (3,2,5)\\
	 (3,4,0)& (4,3,1)& (4,6,2)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0135426

	Number of 7-good sequencings found: 123
\end{description}\begin{description}
\item[\D{7}{3}{.302}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)& (3,0,4)\\
	 (3,2,5)& (4,3,1)& (4,6,2)& (5,0,3)& (5,2,4)& (5,6,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0135426

	Number of 7-good sequencings found: 146
\end{description}\begin{description}
\item[\D{7}{3}{.303}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)& (3,0,4)\\
	 (3,2,5)& (4,3,1)& (4,6,0)& (5,0,3)& (5,4,2)& (5,6,1)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0135246

	Number of 7-good sequencings found: 148
\end{description}\begin{description}
\item[\D{7}{3}{.304}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)& (3,0,4)\\
	 (3,2,5)& (4,3,1)& (4,6,0)& (5,0,3)& (5,2,4)& (5,6,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0135426

	Number of 7-good sequencings found: 145
\end{description}\begin{description}
\item[\D{7}{3}{.305}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)& (2,5,4)\\
	 (3,4,1)& (3,5,2)& (4,3,0)& (4,6,2)& (5,0,3)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0153246

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{3}{.306}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)& (2,5,4)\\
	 (3,4,1)& (3,5,2)& (4,0,3)& (4,6,2)& (5,3,0)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0153246

	Number of 7-good sequencings found: 106
\end{description}\begin{description}
\item[\D{7}{3}{.307}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)& (2,5,4)\\
	 (3,4,1)& (3,5,0)& (4,0,3)& (4,6,2)& (5,3,2)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0135246

	Number of 7-good sequencings found: 104
\end{description}\begin{description}
\item[\D{7}{3}{.308}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)& (2,5,4)\\
	 (3,4,0)& (3,5,2)& (4,3,1)& (4,6,2)& (5,0,3)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0153246

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{3}{.309}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)& (2,5,4)\\
	 (3,0,4)& (3,5,2)& (4,3,1)& (4,6,2)& (5,0,3)& (5,6,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0153246

	Number of 7-good sequencings found: 158
\end{description}\begin{description}
\item[\D{7}{3}{.310}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)& (2,5,4)\\
	 (3,0,4)& (3,5,2)& (4,3,1)& (4,6,0)& (5,0,3)& (5,6,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0153246

	Number of 7-good sequencings found: 142
\end{description}\begin{description}
\item[\D{7}{3}{.311}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)& (3,4,1)\\
	 (3,6,2)& (4,2,6)& (4,3,0)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 152
\end{description}\begin{description}
\item[\D{7}{3}{.312}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)& (3,4,1)\\
	 (3,6,2)& (4,0,3)& (4,2,6)& (5,2,4)& (5,3,0)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{3}{.313}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)& (3,4,0)\\
	 (3,6,2)& (4,2,6)& (4,3,1)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 145
\end{description}\begin{description}
\item[\D{7}{3}{.314}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)& (3,2,6)\\
	 (3,4,1)& (4,3,0)& (4,6,2)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{3}{.315}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)& (3,2,6)\\
	 (3,4,1)& (4,0,3)& (4,6,2)& (5,2,4)& (5,3,0)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 97
\end{description}\begin{description}
\item[\D{7}{3}{.316}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)& (3,2,6)\\
	 (3,4,0)& (4,3,1)& (4,6,2)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 139
\end{description}\begin{description}
\item[\D{7}{3}{.317}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)& (3,0,4)\\
	 (3,6,2)& (4,2,6)& (4,3,1)& (5,0,3)& (5,2,4)& (5,6,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 158
\end{description}\begin{description}
\item[\D{7}{3}{.318}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)& (3,0,4)\\
	 (3,2,6)& (4,3,1)& (4,6,2)& (5,0,3)& (5,2,4)& (5,6,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 151
\end{description}\begin{description}
\item[\D{7}{3}{.319}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)& (3,0,4)\\
	 (3,2,6)& (4,3,1)& (4,6,0)& (5,0,3)& (5,4,2)& (5,6,1)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 177
\end{description}\begin{description}
\item[\D{7}{3}{.320}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)& (3,0,4)\\
	 (3,2,6)& (4,3,1)& (4,6,0)& (5,0,3)& (5,2,4)& (5,6,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 152
\end{description}\begin{description}
\item[\D{7}{3}{.321}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,0,4)& (3,6,2)& (4,3,1)& (4,6,0)& (5,0,3)& (5,4,2)& (5,6,1)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 270
\end{description}\begin{description}
\item[\D{7}{3}{.322}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,4,1)& (3,6,2)& (4,3,0)& (5,0,3)& (5,4,2)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 192
\end{description}\begin{description}
\item[\D{7}{3}{.323}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,4,1)& (3,6,2)& (4,0,3)& (5,3,0)& (5,4,2)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 168
\end{description}\begin{description}
\item[\D{7}{3}{.324}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,4,0)& (3,6,2)& (4,3,1)& (5,0,3)& (5,4,2)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 178
\end{description}\begin{description}
\item[\D{7}{3}{.325}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,0,4)& (3,6,2)& (4,3,1)& (5,0,3)& (5,4,2)& (5,6,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 187
\end{description}\begin{description}
\item[\D{7}{3}{.326}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (3,2,5)& (3,4,0)& (3,6,1)\\
	 (4,1,5)& (4,2,6)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 149
\end{description}\begin{description}
\item[\D{7}{3}{.327}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (3,1,6)& (3,2,5)& (3,4,0)\\
	 (4,1,5)& (4,2,6)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{3}{.328}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (3,0,4)& (3,2,5)& (3,6,1)\\
	 (4,1,5)& (4,2,6)& (5,0,3)& (5,1,6)& (5,2,4)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 157
\end{description}\begin{description}
\item[\D{7}{3}{.329}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (3,0,4)& (3,1,6)& (3,2,5)\\
	 (4,1,5)& (4,2,6)& (5,0,3)& (5,2,4)& (5,6,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 145
\end{description}\begin{description}
\item[\D{7}{3}{.330}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,6,4)& (3,0,4)& (3,2,5)\\
	 (3,6,1)& (4,1,5)& (4,6,0)& (5,0,3)& (5,1,6)& (5,4,2)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.331}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,6,4)& (3,0,4)& (3,1,6)\\
	 (3,2,5)& (4,1,5)& (4,6,0)& (5,0,3)& (5,4,2)& (5,6,1)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 147
\end{description}\begin{description}
\item[\D{7}{3}{.332}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,6,3)& (3,2,5)& (3,4,0)\\
	 (3,6,1)& (4,1,5)& (4,6,2)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 113
\end{description}\begin{description}
\item[\D{7}{3}{.333}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,6,3)& (3,1,6)& (3,2,5)\\
	 (3,4,0)& (4,1,5)& (4,6,2)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{3}{.334}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,6,3)& (3,0,4)& (3,2,5)\\
	 (3,6,1)& (4,1,5)& (4,6,2)& (5,0,3)& (5,1,6)& (5,2,4)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{3}{.335}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,6,3)& (3,0,4)& (3,2,5)\\
	 (3,6,1)& (4,1,5)& (4,6,0)& (5,0,3)& (5,1,6)& (5,4,2)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{3}{.336}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,6,3)& (3,0,4)& (3,2,5)\\
	 (3,6,1)& (4,1,5)& (4,6,0)& (5,0,3)& (5,1,6)& (5,2,4)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.337}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,6,3)& (3,0,4)& (3,1,6)\\
	 (3,2,5)& (4,1,5)& (4,6,2)& (5,0,3)& (5,2,4)& (5,6,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 152
\end{description}\begin{description}
\item[\D{7}{3}{.338}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,6,3)& (3,0,4)& (3,1,6)\\
	 (3,2,5)& (4,1,5)& (4,6,0)& (5,0,3)& (5,4,2)& (5,6,1)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 159
\end{description}\begin{description}
\item[\D{7}{3}{.339}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,6,3)& (3,0,4)& (3,1,6)\\
	 (3,2,5)& (4,1,5)& (4,6,0)& (5,0,3)& (5,2,4)& (5,6,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 145
\end{description}\begin{description}
\item[\D{7}{3}{.340}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,5,4)& (3,4,0)& (3,5,2)\\
	 (3,6,1)& (4,1,5)& (4,2,6)& (5,0,3)& (5,1,6)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 113
\end{description}\begin{description}
\item[\D{7}{3}{.341}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,5,4)& (3,1,6)& (3,4,0)\\
	 (3,5,2)& (4,1,5)& (4,2,6)& (5,0,3)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 97
\end{description}\begin{description}
\item[\D{7}{3}{.342}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,5,4)& (3,0,4)& (3,5,2)\\
	 (3,6,1)& (4,1,5)& (4,2,6)& (5,0,3)& (5,1,6)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{3}{.343}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,5,4)& (3,0,4)& (3,1,6)\\
	 (3,5,2)& (4,1,5)& (4,2,6)& (5,0,3)& (5,6,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{3}{.344}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,5,4)& (2,6,3)& (3,4,0)\\
	 (3,5,2)& (3,6,1)& (4,1,5)& (4,6,2)& (5,0,3)& (5,1,6)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 99
\end{description}\begin{description}
\item[\D{7}{3}{.345}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,5,4)& (2,6,3)& (3,1,6)\\
	 (3,4,0)& (3,5,2)& (4,1,5)& (4,6,2)& (5,0,3)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 111
\end{description}\begin{description}
\item[\D{7}{3}{.346}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,5,4)& (2,6,3)& (3,0,4)\\
	 (3,5,2)& (3,6,1)& (4,1,5)& (4,6,2)& (5,0,3)& (5,1,6)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{3}{.347}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,5,4)& (2,6,3)& (3,0,4)\\
	 (3,5,2)& (3,6,1)& (4,1,5)& (4,6,0)& (5,0,3)& (5,1,6)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 158
\end{description}\begin{description}
\item[\D{7}{3}{.348}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,5,4)& (2,6,3)& (3,0,4)\\
	 (3,1,6)& (3,5,2)& (4,1,5)& (4,6,2)& (5,0,3)& (5,6,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 149
\end{description}\begin{description}
\item[\D{7}{3}{.349}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,5,4)& (2,6,3)& (3,0,4)\\
	 (3,1,6)& (3,5,2)& (4,1,5)& (4,6,0)& (5,0,3)& (5,6,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 163
\end{description}\begin{description}
\item[\D{7}{3}{.350}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,4,6)& (3,2,5)& (3,4,0)\\
	 (3,6,1)& (4,1,5)& (5,0,3)& (5,1,6)& (5,4,2)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 123
\end{description}\begin{description}
\item[\D{7}{3}{.351}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,4,6)& (3,1,6)& (3,2,5)\\
	 (3,4,0)& (4,1,5)& (5,0,3)& (5,4,2)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{3}{.352}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,4,6)& (3,0,4)& (3,2,5)\\
	 (3,6,1)& (4,1,5)& (5,0,3)& (5,1,6)& (5,4,2)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 118
\end{description}\begin{description}
\item[\D{7}{3}{.353}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,4,6)& (3,0,4)& (3,1,6)\\
	 (3,2,5)& (4,1,5)& (5,0,3)& (5,4,2)& (5,6,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{3}{.354}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,6)& (3,2,5)& (3,4,0)\\
	 (4,1,5)& (4,6,2)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 89
\end{description}\begin{description}
\item[\D{7}{3}{.355}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,6)& (3,0,4)& (3,2,5)\\
	 (4,1,5)& (4,6,2)& (5,0,3)& (5,1,6)& (5,2,4)& (6,3,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 109
\end{description}\begin{description}
\item[\D{7}{3}{.356}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,6)& (3,0,4)& (3,2,5)\\
	 (4,1,5)& (4,6,0)& (5,0,3)& (5,1,6)& (5,4,2)& (6,2,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.357}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,6)& (3,0,4)& (3,2,5)\\
	 (4,1,5)& (4,6,0)& (5,0,3)& (5,1,6)& (5,2,4)& (6,3,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 146
\end{description}\begin{description}
\item[\D{7}{3}{.358}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,6)& (2,5,4)& (3,4,0)\\
	 (3,5,2)& (4,1,5)& (4,6,2)& (5,0,3)& (5,1,6)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{3}{.359}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,6)& (2,5,4)& (3,0,4)\\
	 (3,5,2)& (4,1,5)& (4,6,2)& (5,0,3)& (5,1,6)& (6,3,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{3}{.360}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,6)& (2,5,4)& (3,0,4)\\
	 (3,5,2)& (4,1,5)& (4,6,0)& (5,0,3)& (5,1,6)& (6,3,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 156
\end{description}\begin{description}
\item[\D{7}{3}{.361}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (3,4,0)& (3,6,2)\\
	 (4,1,5)& (4,2,6)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{3}{.362}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (3,4,0)& (3,6,1)\\
	 (4,1,5)& (4,2,6)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{3}{.363}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (3,2,6)& (3,4,0)\\
	 (4,1,5)& (4,6,2)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 90
\end{description}\begin{description}
\item[\D{7}{3}{.364}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (3,1,6)& (3,4,0)\\
	 (4,1,5)& (4,2,6)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 97
\end{description}\begin{description}
\item[\D{7}{3}{.365}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (3,0,4)& (3,6,2)\\
	 (4,1,5)& (4,2,6)& (5,0,3)& (5,1,6)& (5,2,4)& (6,3,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{3}{.366}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (3,0,4)& (3,6,1)\\
	 (4,1,5)& (4,2,6)& (5,0,3)& (5,1,6)& (5,2,4)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 131
\end{description}\begin{description}
\item[\D{7}{3}{.367}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (3,0,4)& (3,2,6)\\
	 (4,1,5)& (4,6,2)& (5,0,3)& (5,1,6)& (5,2,4)& (6,3,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 87
\end{description}\begin{description}
\item[\D{7}{3}{.368}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (3,0,4)& (3,2,6)\\
	 (4,1,5)& (4,6,0)& (5,0,3)& (5,1,6)& (5,4,2)& (6,2,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{3}{.369}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (3,0,4)& (3,2,6)\\
	 (4,1,5)& (4,6,0)& (5,0,3)& (5,1,6)& (5,2,4)& (6,3,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.370}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (3,0,4)& (3,1,6)\\
	 (4,1,5)& (4,2,6)& (5,0,3)& (5,2,4)& (5,6,1)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 117
\end{description}\begin{description}
\item[\D{7}{3}{.371}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (2,6,4)& (3,0,4)\\
	 (3,6,2)& (4,1,5)& (4,6,0)& (5,0,3)& (5,1,6)& (5,4,2)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 151
\end{description}\begin{description}
\item[\D{7}{3}{.372}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (2,6,4)& (3,0,4)\\
	 (3,6,1)& (4,1,5)& (4,6,0)& (5,0,3)& (5,1,6)& (5,4,2)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 147
\end{description}\begin{description}
\item[\D{7}{3}{.373}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (2,6,4)& (3,0,4)\\
	 (3,1,6)& (4,1,5)& (4,6,0)& (5,0,3)& (5,4,2)& (5,6,1)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 155
\end{description}\begin{description}
\item[\D{7}{3}{.374}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (2,4,6)& (3,4,0)\\
	 (3,6,2)& (4,1,5)& (5,0,3)& (5,1,6)& (5,4,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 129
\end{description}\begin{description}
\item[\D{7}{3}{.375}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (2,4,6)& (3,4,0)\\
	 (3,6,1)& (4,1,5)& (5,0,3)& (5,1,6)& (5,4,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{3}{.376}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (2,4,6)& (3,1,6)\\
	 (3,4,0)& (4,1,5)& (5,0,3)& (5,4,2)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 111
\end{description}\begin{description}
\item[\D{7}{3}{.377}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (2,4,6)& (3,0,4)\\
	 (3,6,2)& (4,1,5)& (5,0,3)& (5,1,6)& (5,4,2)& (6,3,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 132
\end{description}\begin{description}
\item[\D{7}{3}{.378}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (2,4,6)& (3,0,4)\\
	 (3,6,1)& (4,1,5)& (5,0,3)& (5,1,6)& (5,4,2)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{3}{.379}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (2,4,6)& (3,0,4)\\
	 (3,1,6)& (4,1,5)& (5,0,3)& (5,4,2)& (5,6,1)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{3}{.380}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (3,2,5)& (3,4,0)\\
	 (3,6,1)& (4,2,6)& (4,5,1)& (5,0,3)& (5,2,4)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{3}{.381}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (3,0,4)& (3,2,5)\\
	 (3,6,1)& (4,2,6)& (4,5,1)& (5,0,3)& (5,2,4)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 140
\end{description}\begin{description}
\item[\D{7}{3}{.382}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,6,4)& (3,0,4)\\
	 (3,5,2)& (3,6,1)& (4,2,5)& (4,6,0)& (5,0,3)& (5,4,1)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0234516

	Number of 7-good sequencings found: 163
\end{description}\begin{description}
\item[\D{7}{3}{.383}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,6,4)& (3,0,4)\\
	 (3,2,5)& (3,6,1)& (4,5,2)& (4,6,0)& (5,0,3)& (5,4,1)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0234516

	Number of 7-good sequencings found: 119
\end{description}\begin{description}
\item[\D{7}{3}{.384}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,6,4)& (3,0,4)\\
	 (3,2,5)& (3,6,1)& (4,5,1)& (4,6,0)& (5,0,3)& (5,4,2)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 106
\end{description}\begin{description}
\item[\D{7}{3}{.385}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,6,3)& (3,2,5)\\
	 (3,4,0)& (3,6,1)& (4,5,1)& (4,6,2)& (5,0,3)& (5,2,4)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{3}{.386}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,6,3)& (3,0,4)\\
	 (3,5,2)& (3,6,1)& (4,2,5)& (4,6,0)& (5,0,3)& (5,4,1)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0234516

	Number of 7-good sequencings found: 158
\end{description}\begin{description}
\item[\D{7}{3}{.387}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,6,3)& (3,0,4)\\
	 (3,2,5)& (3,6,1)& (4,5,2)& (4,6,0)& (5,0,3)& (5,4,1)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0234516

	Number of 7-good sequencings found: 138
\end{description}\begin{description}
\item[\D{7}{3}{.388}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,6,3)& (3,0,4)\\
	 (3,2,5)& (3,6,1)& (4,5,1)& (4,6,2)& (5,0,3)& (5,2,4)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 157
\end{description}\begin{description}
\item[\D{7}{3}{.389}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,6,3)& (3,0,4)\\
	 (3,2,5)& (3,6,1)& (4,5,1)& (4,6,0)& (5,0,3)& (5,4,2)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{3}{.390}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,6,3)& (3,0,4)\\
	 (3,2,5)& (3,6,1)& (4,5,1)& (4,6,0)& (5,0,3)& (5,2,4)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 138
\end{description}\begin{description}
\item[\D{7}{3}{.391}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,5,4)& (3,4,0)\\
	 (3,5,2)& (3,6,1)& (4,2,6)& (4,5,1)& (5,0,3)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0512346

	Number of 7-good sequencings found: 157
\end{description}\begin{description}
\item[\D{7}{3}{.392}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,5,4)& (3,0,4)\\
	 (3,5,2)& (3,6,1)& (4,2,6)& (4,5,1)& (5,0,3)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0512346

	Number of 7-good sequencings found: 174
\end{description}\begin{description}
\item[\D{7}{3}{.393}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,5,4)& (2,6,3)\\
	 (3,4,0)& (3,5,2)& (3,6,1)& (4,5,1)& (4,6,2)& (5,0,3)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0512346

	Number of 7-good sequencings found: 168
\end{description}\begin{description}
\item[\D{7}{3}{.394}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,5,4)& (2,6,3)\\
	 (3,0,4)& (3,5,2)& (3,6,1)& (4,5,1)& (4,6,2)& (5,0,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0512346

	Number of 7-good sequencings found: 188
\end{description}\begin{description}
\item[\D{7}{3}{.395}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,5,4)& (2,6,3)\\
	 (3,0,4)& (3,5,2)& (3,6,1)& (4,5,1)& (4,6,0)& (5,0,3)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0512346

	Number of 7-good sequencings found: 182
\end{description}\begin{description}
\item[\D{7}{3}{.396}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,4,6)& (3,4,0)\\
	 (3,5,2)& (3,6,1)& (4,2,5)& (5,0,3)& (5,4,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0235164

	Number of 7-good sequencings found: 139
\end{description}\begin{description}
\item[\D{7}{3}{.397}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,4,6)& (3,2,5)\\
	 (3,4,0)& (3,6,1)& (4,5,2)& (5,0,3)& (5,4,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0235164

	Number of 7-good sequencings found: 123
\end{description}\begin{description}
\item[\D{7}{3}{.398}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,4,6)& (3,2,5)\\
	 (3,4,0)& (3,6,1)& (4,5,1)& (5,0,3)& (5,4,2)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0235164

	Number of 7-good sequencings found: 106
\end{description}\begin{description}
\item[\D{7}{3}{.399}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,4,6)& (3,0,4)\\
	 (3,5,2)& (3,6,1)& (4,2,5)& (5,0,3)& (5,4,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0235164

	Number of 7-good sequencings found: 137
\end{description}\begin{description}
\item[\D{7}{3}{.400}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,4,6)& (3,0,4)\\
	 (3,2,5)& (3,6,1)& (4,5,2)& (5,0,3)& (5,4,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0235164

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{3}{.401}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,4,6)& (3,0,4)\\
	 (3,2,5)& (3,6,1)& (4,5,1)& (5,0,3)& (5,4,2)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0235164

	Number of 7-good sequencings found: 94
\end{description}\begin{description}
\item[\D{7}{3}{.402}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,4,5)& (3,4,0)\\
	 (3,5,2)& (3,6,1)& (4,2,6)& (5,0,3)& (5,4,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 145
\end{description}\begin{description}
\item[\D{7}{3}{.403}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,4,5)& (3,0,4)\\
	 (3,5,2)& (3,6,1)& (4,2,6)& (5,0,3)& (5,4,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 150
\end{description}\begin{description}
\item[\D{7}{3}{.404}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,4,5)& (2,6,3)\\
	 (3,4,0)& (3,5,2)& (3,6,1)& (4,6,2)& (5,0,3)& (5,4,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 178
\end{description}\begin{description}
\item[\D{7}{3}{.405}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,4,5)& (2,6,3)\\
	 (3,0,4)& (3,5,2)& (3,6,1)& (4,6,2)& (5,0,3)& (5,4,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 182
\end{description}\begin{description}
\item[\D{7}{3}{.406}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,4,5)& (2,6,3)\\
	 (3,0,4)& (3,5,2)& (3,6,1)& (4,6,0)& (5,0,3)& (5,4,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 182
\end{description}\begin{description}
\item[\D{7}{3}{.407}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,6)& (3,2,5)\\
	 (3,4,0)& (4,5,1)& (4,6,2)& (5,0,3)& (5,2,4)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0251634

	Number of 7-good sequencings found: 138
\end{description}\begin{description}
\item[\D{7}{3}{.408}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,6)& (3,0,4)\\
	 (3,5,2)& (4,2,5)& (4,6,0)& (5,0,3)& (5,4,1)& (6,2,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0245163

	Number of 7-good sequencings found: 156
\end{description}\begin{description}
\item[\D{7}{3}{.409}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,6)& (3,0,4)\\
	 (3,2,5)& (4,5,2)& (4,6,0)& (5,0,3)& (5,4,1)& (6,2,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0245163

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{3}{.410}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,6)& (3,0,4)\\
	 (3,2,5)& (4,5,1)& (4,6,2)& (5,0,3)& (5,2,4)& (6,3,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0251634

	Number of 7-good sequencings found: 139
\end{description}\begin{description}
\item[\D{7}{3}{.411}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,6)& (3,0,4)\\
	 (3,2,5)& (4,5,1)& (4,6,0)& (5,0,3)& (5,4,2)& (6,2,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0251634

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{3}{.412}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,6)& (3,0,4)\\
	 (3,2,5)& (4,5,1)& (4,6,0)& (5,0,3)& (5,2,4)& (6,3,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0251634

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{3}{.413}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,6)& (2,5,4)\\
	 (3,4,0)& (3,5,2)& (4,5,1)& (4,6,2)& (5,0,3)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0512634

	Number of 7-good sequencings found: 163
\end{description}\begin{description}
\item[\D{7}{3}{.414}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,6)& (2,5,4)\\
	 (3,0,4)& (3,5,2)& (4,5,1)& (4,6,2)& (5,0,3)& (6,3,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0512634

	Number of 7-good sequencings found: 168
\end{description}\begin{description}
\item[\D{7}{3}{.415}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,6)& (2,5,4)\\
	 (3,0,4)& (3,5,2)& (4,5,1)& (4,6,0)& (5,0,3)& (6,3,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0512634

	Number of 7-good sequencings found: 167
\end{description}\begin{description}
\item[\D{7}{3}{.416}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,4,0)& (3,5,2)& (4,6,2)& (5,0,3)& (5,4,1)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0251634

	Number of 7-good sequencings found: 153
\end{description}\begin{description}
\item[\D{7}{3}{.417}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,0,4)& (3,5,2)& (4,6,2)& (5,0,3)& (5,4,1)& (6,3,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0251634

	Number of 7-good sequencings found: 165
\end{description}\begin{description}
\item[\D{7}{3}{.418}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,0,4)& (3,5,2)& (4,6,0)& (5,0,3)& (5,4,1)& (6,3,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0251634

	Number of 7-good sequencings found: 167
\end{description}\begin{description}
\item[\D{7}{3}{.419}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)& (3,4,0)\\
	 (3,6,2)& (4,2,6)& (4,5,1)& (5,0,3)& (5,2,4)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0251346

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{3}{.420}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)& (3,4,0)\\
	 (3,6,1)& (4,2,6)& (4,5,1)& (5,0,3)& (5,2,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0251346

	Number of 7-good sequencings found: 113
\end{description}\begin{description}
\item[\D{7}{3}{.421}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)& (3,2,6)\\
	 (3,4,0)& (4,5,1)& (4,6,2)& (5,0,3)& (5,2,4)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0251346

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{3}{.422}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)& (3,0,4)\\
	 (3,6,2)& (4,2,6)& (4,5,1)& (5,0,3)& (5,2,4)& (6,3,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0251346

	Number of 7-good sequencings found: 119
\end{description}\begin{description}
\item[\D{7}{3}{.423}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)& (3,0,4)\\
	 (3,6,1)& (4,2,6)& (4,5,1)& (5,0,3)& (5,2,4)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0251346

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{3}{.424}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)& (3,0,4)\\
	 (3,2,6)& (4,5,2)& (4,6,0)& (5,0,3)& (5,4,1)& (6,2,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0245136

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{3}{.425}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)& (3,0,4)\\
	 (3,2,6)& (4,5,1)& (4,6,2)& (5,0,3)& (5,2,4)& (6,3,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0251346

	Number of 7-good sequencings found: 98
\end{description}\begin{description}
\item[\D{7}{3}{.426}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)& (3,0,4)\\
	 (3,2,6)& (4,5,1)& (4,6,0)& (5,0,3)& (5,4,2)& (6,2,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0251346

	Number of 7-good sequencings found: 118
\end{description}\begin{description}
\item[\D{7}{3}{.427}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)& (3,0,4)\\
	 (3,2,6)& (4,5,1)& (4,6,0)& (5,0,3)& (5,2,4)& (6,3,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0251346

	Number of 7-good sequencings found: 114
\end{description}\begin{description}
\item[\D{7}{3}{.428}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,0,4)& (3,6,2)& (4,5,2)& (4,6,0)& (5,0,3)& (5,4,1)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0245136

	Number of 7-good sequencings found: 142
\end{description}\begin{description}
\item[\D{7}{3}{.429}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,0,4)& (3,6,2)& (4,5,1)& (4,6,0)& (5,0,3)& (5,4,2)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0251346

	Number of 7-good sequencings found: 132
\end{description}\begin{description}
\item[\D{7}{3}{.430}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,0,4)& (3,6,1)& (4,5,2)& (4,6,0)& (5,0,3)& (5,4,1)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0245136

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.431}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,0,4)& (3,6,1)& (4,5,1)& (4,6,0)& (5,0,3)& (5,4,2)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0251346

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{3}{.432}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,4,0)& (3,6,2)& (4,5,2)& (5,0,3)& (5,4,1)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0251364

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{3}{.433}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,4,0)& (3,6,2)& (4,5,1)& (5,0,3)& (5,4,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0251364

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{3}{.434}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,4,0)& (3,6,1)& (4,5,2)& (5,0,3)& (5,4,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0251364

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{3}{.435}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,4,0)& (3,6,1)& (4,5,1)& (5,0,3)& (5,4,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0251364

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{3}{.436}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,0,4)& (3,6,2)& (4,5,2)& (5,0,3)& (5,4,1)& (6,3,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0251364

	Number of 7-good sequencings found: 139
\end{description}\begin{description}
\item[\D{7}{3}{.437}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,0,4)& (3,6,2)& (4,5,1)& (5,0,3)& (5,4,2)& (6,3,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0251364

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{3}{.438}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,0,4)& (3,6,1)& (4,5,2)& (5,0,3)& (5,4,1)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0251364

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{3}{.439}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,0,4)& (3,6,1)& (4,5,1)& (5,0,3)& (5,4,2)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0251364

	Number of 7-good sequencings found: 104
\end{description}\begin{description}
\item[\D{7}{3}{.440}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,1)& (3,1,4)& (3,2,5)& (4,1,5)\\
	 (4,2,6)& (4,3,0)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 145
\end{description}\begin{description}
\item[\D{7}{3}{.441}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,1)& (3,1,4)& (3,2,5)& (4,0,3)\\
	 (4,1,5)& (4,2,6)& (5,2,4)& (5,3,0)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 152
\end{description}\begin{description}
\item[\D{7}{3}{.442}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,1)& (2,6,3)& (3,1,4)& (3,2,5)\\
	 (4,1,5)& (4,3,0)& (4,6,2)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0156342

	Number of 7-good sequencings found: 142
\end{description}\begin{description}
\item[\D{7}{3}{.443}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,1)& (2,6,3)& (3,1,4)& (3,2,5)\\
	 (4,0,3)& (4,1,5)& (4,6,2)& (5,2,4)& (5,3,0)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0156342

	Number of 7-good sequencings found: 132
\end{description}\begin{description}
\item[\D{7}{3}{.444}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,1)& (2,5,4)& (3,1,4)& (3,5,2)\\
	 (4,1,5)& (4,2,6)& (4,3,0)& (5,0,3)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{3}{.445}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,1)& (2,5,4)& (3,1,4)& (3,5,2)\\
	 (4,0,3)& (4,1,5)& (4,2,6)& (5,3,0)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{3}{.446}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,1)& (2,5,4)& (3,1,4)& (3,5,0)\\
	 (4,0,3)& (4,1,5)& (4,2,6)& (5,3,2)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{3}{.447}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,1)& (2,5,4)& (3,1,4)& (3,5,0)\\
	 (4,0,3)& (4,1,5)& (4,2,6)& (5,2,3)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 88
\end{description}\begin{description}
\item[\D{7}{3}{.448}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,1)& (2,5,4)& (2,6,3)& (3,1,4)\\
	 (3,5,2)& (4,1,5)& (4,3,0)& (4,6,2)& (5,0,3)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0156234

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{3}{.449}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,1)& (2,5,4)& (2,6,3)& (3,1,4)\\
	 (3,5,2)& (4,0,3)& (4,1,5)& (4,6,2)& (5,3,0)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0156234

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{3}{.450}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,1)& (2,5,4)& (2,6,3)& (3,1,4)\\
	 (3,5,0)& (4,0,3)& (4,1,5)& (4,6,2)& (5,3,2)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0156234

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{3}{.451}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,1)& (2,5,3)& (3,1,4)& (3,5,0)\\
	 (4,0,3)& (4,1,5)& (4,2,6)& (5,2,4)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0145623

	Number of 7-good sequencings found: 84
\end{description}\begin{description}
\item[\D{7}{3}{.452}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,1)& (2,4,6)& (3,1,4)& (3,2,5)\\
	 (4,1,5)& (4,3,0)& (5,0,3)& (5,4,2)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 137
\end{description}\begin{description}
\item[\D{7}{3}{.453}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,1)& (2,4,6)& (3,1,4)& (3,2,5)\\
	 (4,0,3)& (4,1,5)& (5,3,0)& (5,4,2)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 150
\end{description}\begin{description}
\item[\D{7}{3}{.454}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,1)& (2,4,6)& (2,5,3)& (3,1,4)\\
	 (3,5,0)& (4,0,3)& (4,1,5)& (5,4,2)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0145263

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{3}{.455}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,1)& (2,3,5)& (3,1,4)& (4,1,5)\\
	 (4,2,6)& (4,3,0)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{3}{.456}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,1)& (2,3,5)& (3,1,4)& (4,0,3)\\
	 (4,1,5)& (4,2,6)& (5,2,4)& (5,3,0)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 103
\end{description}\begin{description}
\item[\D{7}{3}{.457}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,1)& (2,3,5)& (2,4,6)& (3,1,4)\\
	 (4,1,5)& (4,3,0)& (5,0,3)& (5,4,2)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 137
\end{description}\begin{description}
\item[\D{7}{3}{.458}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,1)& (2,3,5)& (2,4,6)& (3,1,4)\\
	 (4,0,3)& (4,1,5)& (5,3,0)& (5,4,2)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{3}{.459}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,6,4)& (3,0,4)\\
	 (3,5,2)& (4,2,5)& (4,3,1)& (4,6,0)& (5,0,3)& (5,6,1)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 155
\end{description}\begin{description}
\item[\D{7}{3}{.460}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,6,4)& (3,0,4)\\
	 (3,2,5)& (4,3,1)& (4,5,2)& (4,6,0)& (5,0,3)& (5,6,1)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{3}{.461}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,6,3)& (3,0,4)\\
	 (3,5,2)& (4,2,5)& (4,3,1)& (4,6,0)& (5,0,3)& (5,6,1)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0145623

	Number of 7-good sequencings found: 147
\end{description}\begin{description}
\item[\D{7}{3}{.462}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,6,3)& (3,0,4)\\
	 (3,2,5)& (4,3,1)& (4,5,2)& (4,6,0)& (5,0,3)& (5,6,1)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0231456

	Number of 7-good sequencings found: 157
\end{description}\begin{description}
\item[\D{7}{3}{.463}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,4,6)& (3,4,1)\\
	 (3,5,2)& (4,2,5)& (4,3,0)& (5,0,3)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0145263

	Number of 7-good sequencings found: 137
\end{description}\begin{description}
\item[\D{7}{3}{.464}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,4,6)& (3,4,1)\\
	 (3,5,2)& (4,0,3)& (4,2,5)& (5,3,0)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0145263

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{3}{.465}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,4,6)& (3,4,1)\\
	 (3,5,0)& (4,0,3)& (4,2,5)& (5,3,2)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0145263

	Number of 7-good sequencings found: 123
\end{description}\begin{description}
\item[\D{7}{3}{.466}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,4,6)& (3,4,1)\\
	 (3,5,0)& (4,0,3)& (4,2,5)& (5,2,3)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0235164

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{3}{.467}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,4,6)& (3,4,0)\\
	 (3,5,2)& (4,2,5)& (4,3,1)& (5,0,3)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0145263

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{3}{.468}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,4,6)& (3,2,5)\\
	 (3,4,1)& (4,3,0)& (4,5,2)& (5,0,3)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0142563

	Number of 7-good sequencings found: 139
\end{description}\begin{description}
\item[\D{7}{3}{.469}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,4,6)& (3,2,5)\\
	 (3,4,1)& (4,0,3)& (4,5,2)& (5,3,0)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0142563

	Number of 7-good sequencings found: 144
\end{description}\begin{description}
\item[\D{7}{3}{.470}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,4,6)& (3,2,5)\\
	 (3,4,0)& (4,3,1)& (4,5,2)& (5,0,3)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0142563

	Number of 7-good sequencings found: 138
\end{description}\begin{description}
\item[\D{7}{3}{.471}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,4,6)& (3,0,4)\\
	 (3,5,2)& (4,2,5)& (4,3,1)& (5,0,3)& (5,6,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0145263

	Number of 7-good sequencings found: 97
\end{description}\begin{description}
\item[\D{7}{3}{.472}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,4,6)& (3,0,4)\\
	 (3,2,5)& (4,3,1)& (4,5,2)& (5,0,3)& (5,6,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0142563

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{3}{.473}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,4,6)& (2,5,3)\\
	 (3,4,1)& (3,5,0)& (4,0,3)& (4,5,2)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0235164

	Number of 7-good sequencings found: 185
\end{description}\begin{description}
\item[\D{7}{3}{.474}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,4,5)& (3,4,1)\\
	 (3,5,2)& (4,2,6)& (4,3,0)& (5,0,3)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0145632

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.475}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,4,5)& (3,4,1)\\
	 (3,5,2)& (4,0,3)& (4,2,6)& (5,3,0)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0145632

	Number of 7-good sequencings found: 137
\end{description}\begin{description}
\item[\D{7}{3}{.476}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,4,5)& (3,4,1)\\
	 (3,5,0)& (4,0,3)& (4,2,6)& (5,3,2)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 129
\end{description}\begin{description}
\item[\D{7}{3}{.477}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,4,5)& (3,4,1)\\
	 (3,5,0)& (4,0,3)& (4,2,6)& (5,2,3)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 132
\end{description}\begin{description}
\item[\D{7}{3}{.478}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,4,5)& (3,4,0)\\
	 (3,5,2)& (4,2,6)& (4,3,1)& (5,0,3)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0145632

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{3}{.479}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,4,5)& (3,0,4)\\
	 (3,5,2)& (4,2,6)& (4,3,1)& (5,0,3)& (5,6,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0145632

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{3}{.480}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,4,5)& (2,6,3)\\
	 (3,4,1)& (3,5,2)& (4,3,0)& (4,6,2)& (5,0,3)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 150
\end{description}\begin{description}
\item[\D{7}{3}{.481}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,4,5)& (2,6,3)\\
	 (3,4,1)& (3,5,2)& (4,0,3)& (4,6,2)& (5,3,0)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{3}{.482}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,4,5)& (2,6,3)\\
	 (3,4,1)& (3,5,0)& (4,0,3)& (4,6,2)& (5,3,2)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 139
\end{description}\begin{description}
\item[\D{7}{3}{.483}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,4,5)& (2,6,3)\\
	 (3,4,0)& (3,5,2)& (4,3,1)& (4,6,2)& (5,0,3)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{3}{.484}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,4,5)& (2,6,3)\\
	 (3,0,4)& (3,5,2)& (4,3,1)& (4,6,2)& (5,0,3)& (5,6,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.485}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,4,5)& (2,6,3)\\
	 (3,0,4)& (3,5,2)& (4,3,1)& (4,6,0)& (5,0,3)& (5,6,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0145623

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{3}{.486}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,0,4)& (4,3,1)& (4,5,2)& (4,6,0)& (5,0,3)& (5,6,1)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 207
\end{description}\begin{description}
\item[\D{7}{3}{.487}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,4,1)& (4,3,0)& (4,5,2)& (5,0,3)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0142563

	Number of 7-good sequencings found: 163
\end{description}\begin{description}
\item[\D{7}{3}{.488}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,4,1)& (4,0,3)& (4,5,2)& (5,3,0)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0142563

	Number of 7-good sequencings found: 152
\end{description}\begin{description}
\item[\D{7}{3}{.489}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,4,0)& (4,3,1)& (4,5,2)& (5,0,3)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0142563

	Number of 7-good sequencings found: 163
\end{description}\begin{description}
\item[\D{7}{3}{.490}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,0,4)& (4,3,1)& (4,5,2)& (5,0,3)& (5,6,1)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0142563

	Number of 7-good sequencings found: 165
\end{description}\begin{description}
\item[\D{7}{3}{.491}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (3,2,5)& (3,4,1)\\
	 (4,2,6)& (4,3,0)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.492}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (3,2,5)& (3,4,1)\\
	 (4,0,3)& (4,2,6)& (5,2,4)& (5,3,0)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 155
\end{description}\begin{description}
\item[\D{7}{3}{.493}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (3,2,5)& (3,4,0)\\
	 (4,2,6)& (4,3,1)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{3}{.494}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (3,0,4)& (3,2,5)\\
	 (4,2,6)& (4,3,1)& (5,0,3)& (5,2,4)& (5,6,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 149
\end{description}\begin{description}
\item[\D{7}{3}{.495}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,6,4)& (3,0,4)\\
	 (3,2,5)& (4,3,1)& (4,6,0)& (5,0,3)& (5,4,2)& (5,6,1)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 145
\end{description}\begin{description}
\item[\D{7}{3}{.496}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,6,3)& (3,2,5)\\
	 (3,4,1)& (4,3,0)& (4,6,2)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0156342

	Number of 7-good sequencings found: 129
\end{description}\begin{description}
\item[\D{7}{3}{.497}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,6,3)& (3,2,5)\\
	 (3,4,1)& (4,0,3)& (4,6,2)& (5,2,4)& (5,3,0)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0156342

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.498}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,6,3)& (3,2,5)\\
	 (3,4,0)& (4,3,1)& (4,6,2)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0156342

	Number of 7-good sequencings found: 106
\end{description}\begin{description}
\item[\D{7}{3}{.499}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,6,3)& (3,0,4)\\
	 (3,2,5)& (4,3,1)& (4,6,2)& (5,0,3)& (5,2,4)& (5,6,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0156342

	Number of 7-good sequencings found: 137
\end{description}\begin{description}
\item[\D{7}{3}{.500}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,6,3)& (3,0,4)\\
	 (3,2,5)& (4,3,1)& (4,6,0)& (5,0,3)& (5,4,2)& (5,6,1)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0231546

	Number of 7-good sequencings found: 140
\end{description}\begin{description}
\item[\D{7}{3}{.501}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,6,3)& (3,0,4)\\
	 (3,2,5)& (4,3,1)& (4,6,0)& (5,0,3)& (5,2,4)& (5,6,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0154623

	Number of 7-good sequencings found: 137
\end{description}\begin{description}
\item[\D{7}{3}{.502}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,5,4)& (3,4,1)\\
	 (3,5,2)& (4,2,6)& (4,3,0)& (5,0,3)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0152463

	Number of 7-good sequencings found: 105
\end{description}\begin{description}
\item[\D{7}{3}{.503}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,5,4)& (3,4,1)\\
	 (3,5,2)& (4,0,3)& (4,2,6)& (5,3,0)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0152463

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{3}{.504}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,5,4)& (3,4,1)\\
	 (3,5,0)& (4,0,3)& (4,2,6)& (5,3,2)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0152463

	Number of 7-good sequencings found: 129
\end{description}\begin{description}
\item[\D{7}{3}{.505}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,5,4)& (3,4,1)\\
	 (3,5,0)& (4,0,3)& (4,2,6)& (5,2,3)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0241563

	Number of 7-good sequencings found: 123
\end{description}\begin{description}
\item[\D{7}{3}{.506}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,5,4)& (3,4,0)\\
	 (3,5,2)& (4,2,6)& (4,3,1)& (5,0,3)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0152463

	Number of 7-good sequencings found: 113
\end{description}\begin{description}
\item[\D{7}{3}{.507}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,5,4)& (3,0,4)\\
	 (3,5,2)& (4,2,6)& (4,3,1)& (5,0,3)& (5,6,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0152463

	Number of 7-good sequencings found: 138
\end{description}\begin{description}
\item[\D{7}{3}{.508}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,5,4)& (2,6,3)\\
	 (3,4,1)& (3,5,2)& (4,3,0)& (4,6,2)& (5,0,3)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0156234

	Number of 7-good sequencings found: 118
\end{description}\begin{description}
\item[\D{7}{3}{.509}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,5,4)& (2,6,3)\\
	 (3,4,1)& (3,5,2)& (4,0,3)& (4,6,2)& (5,3,0)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0156234

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{3}{.510}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,5,4)& (2,6,3)\\
	 (3,4,1)& (3,5,0)& (4,0,3)& (4,6,2)& (5,3,2)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0156234

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{3}{.511}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,5,4)& (2,6,3)\\
	 (3,4,0)& (3,5,2)& (4,3,1)& (4,6,2)& (5,0,3)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0156234

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{3}{.512}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,5,4)& (2,6,3)\\
	 (3,0,4)& (3,5,2)& (4,3,1)& (4,6,2)& (5,0,3)& (5,6,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0156234

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.513}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,5,4)& (2,6,3)\\
	 (3,0,4)& (3,5,2)& (4,3,1)& (4,6,0)& (5,0,3)& (5,6,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0154623

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.514}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,5,3)& (3,4,1)\\
	 (3,5,0)& (4,0,3)& (4,2,6)& (5,2,4)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0154623

	Number of 7-good sequencings found: 109
\end{description}\begin{description}
\item[\D{7}{3}{.515}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,4,6)& (3,2,5)\\
	 (3,4,1)& (4,3,0)& (5,0,3)& (5,4,2)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 164
\end{description}\begin{description}
\item[\D{7}{3}{.516}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,4,6)& (3,2,5)\\
	 (3,4,1)& (4,0,3)& (5,3,0)& (5,4,2)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 177
\end{description}\begin{description}
\item[\D{7}{3}{.517}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,4,6)& (3,2,5)\\
	 (3,4,0)& (4,3,1)& (5,0,3)& (5,4,2)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{3}{.518}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,4,6)& (3,0,4)\\
	 (3,2,5)& (4,3,1)& (5,0,3)& (5,4,2)& (5,6,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.519}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,4,6)& (2,5,3)\\
	 (3,4,1)& (3,5,0)& (4,0,3)& (5,4,2)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0152634

	Number of 7-good sequencings found: 165
\end{description}\begin{description}
\item[\D{7}{3}{.520}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,3,5)& (3,4,1)\\
	 (4,2,6)& (4,3,0)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 144
\end{description}\begin{description}
\item[\D{7}{3}{.521}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,3,5)& (3,4,1)\\
	 (4,0,3)& (4,2,6)& (5,2,4)& (5,3,0)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{3}{.522}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,3,5)& (3,4,0)\\
	 (4,2,6)& (4,3,1)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 157
\end{description}\begin{description}
\item[\D{7}{3}{.523}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,3,5)& (3,0,4)\\
	 (4,2,6)& (4,3,1)& (5,0,3)& (5,2,4)& (5,6,1)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 169
\end{description}\begin{description}
\item[\D{7}{3}{.524}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,0,4)& (4,3,1)& (4,6,0)& (5,0,3)& (5,4,2)& (5,6,1)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 207
\end{description}\begin{description}
\item[\D{7}{3}{.525}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,4,1)& (4,3,0)& (5,0,3)& (5,4,2)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 177
\end{description}\begin{description}
\item[\D{7}{3}{.526}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,4,1)& (4,0,3)& (5,3,0)& (5,4,2)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 168
\end{description}\begin{description}
\item[\D{7}{3}{.527}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,4,0)& (4,3,1)& (5,0,3)& (5,4,2)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 168
\end{description}\begin{description}
\item[\D{7}{3}{.528}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,0,4)& (4,3,1)& (5,0,3)& (5,4,2)& (5,6,1)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 182
\end{description}\begin{description}
\item[\D{7}{3}{.529}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (3,2,5)& (3,6,1)& (4,1,5)\\
	 (4,2,6)& (4,3,0)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 145
\end{description}\begin{description}
\item[\D{7}{3}{.530}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (3,2,5)& (3,6,1)& (4,0,3)\\
	 (4,1,5)& (4,2,6)& (5,1,6)& (5,2,4)& (5,3,0)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 157
\end{description}\begin{description}
\item[\D{7}{3}{.531}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (3,1,6)& (3,2,5)& (4,1,5)\\
	 (4,2,6)& (4,3,0)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{3}{.532}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (3,1,6)& (3,2,5)& (4,0,3)\\
	 (4,1,5)& (4,2,6)& (5,2,4)& (5,3,0)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 149
\end{description}\begin{description}
\item[\D{7}{3}{.533}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,6,3)& (3,2,5)& (3,6,1)\\
	 (4,1,5)& (4,3,0)& (4,6,2)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{3}{.534}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,6,3)& (3,2,5)& (3,6,1)\\
	 (4,0,3)& (4,1,5)& (4,6,2)& (5,1,6)& (5,2,4)& (5,3,0)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.535}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,6,3)& (3,1,6)& (3,2,5)\\
	 (4,1,5)& (4,3,0)& (4,6,2)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{3}{.536}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,6,3)& (3,1,6)& (3,2,5)\\
	 (4,0,3)& (4,1,5)& (4,6,2)& (5,2,4)& (5,3,0)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 123
\end{description}\begin{description}
\item[\D{7}{3}{.537}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,5,4)& (3,5,2)& (3,6,1)\\
	 (4,1,5)& (4,2,6)& (4,3,0)& (5,0,3)& (5,1,6)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 137
\end{description}\begin{description}
\item[\D{7}{3}{.538}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,5,4)& (3,5,2)& (3,6,1)\\
	 (4,0,3)& (4,1,5)& (4,2,6)& (5,1,6)& (5,3,0)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 149
\end{description}\begin{description}
\item[\D{7}{3}{.539}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,5,4)& (3,5,0)& (3,6,2)\\
	 (4,0,3)& (4,1,5)& (4,2,6)& (5,1,6)& (5,2,3)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{3}{.540}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,5,4)& (3,5,0)& (3,6,1)\\
	 (4,0,3)& (4,1,5)& (4,2,6)& (5,1,6)& (5,3,2)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{3}{.541}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,5,4)& (3,5,0)& (3,6,1)\\
	 (4,0,3)& (4,1,5)& (4,2,6)& (5,1,6)& (5,2,3)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 98
\end{description}\begin{description}
\item[\D{7}{3}{.542}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,5,4)& (3,2,6)& (3,5,0)\\
	 (4,0,3)& (4,1,5)& (4,6,2)& (5,1,6)& (5,2,3)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{3}{.543}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,5,4)& (3,1,6)& (3,5,2)\\
	 (4,1,5)& (4,2,6)& (4,3,0)& (5,0,3)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 102
\end{description}\begin{description}
\item[\D{7}{3}{.544}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,5,4)& (3,1,6)& (3,5,2)\\
	 (4,0,3)& (4,1,5)& (4,2,6)& (5,3,0)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{3}{.545}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,5,4)& (3,1,6)& (3,5,0)\\
	 (4,0,3)& (4,1,5)& (4,2,6)& (5,3,2)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{3}{.546}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,5,4)& (3,1,6)& (3,5,0)\\
	 (4,0,3)& (4,1,5)& (4,2,6)& (5,2,3)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 89
\end{description}\begin{description}
\item[\D{7}{3}{.547}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,5,4)& (2,6,3)& (3,5,2)\\
	 (3,6,1)& (4,1,5)& (4,3,0)& (4,6,2)& (5,0,3)& (5,1,6)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 137
\end{description}\begin{description}
\item[\D{7}{3}{.548}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,5,4)& (2,6,3)& (3,5,2)\\
	 (3,6,1)& (4,0,3)& (4,1,5)& (4,6,2)& (5,1,6)& (5,3,0)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 150
\end{description}\begin{description}
\item[\D{7}{3}{.549}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,5,4)& (2,6,3)& (3,5,0)\\
	 (3,6,1)& (4,0,3)& (4,1,5)& (4,6,2)& (5,1,6)& (5,3,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 150
\end{description}\begin{description}
\item[\D{7}{3}{.550}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,5,4)& (2,6,3)& (3,1,6)\\
	 (3,5,2)& (4,1,5)& (4,3,0)& (4,6,2)& (5,0,3)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 105
\end{description}\begin{description}
\item[\D{7}{3}{.551}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,5,4)& (2,6,3)& (3,1,6)\\
	 (3,5,2)& (4,0,3)& (4,1,5)& (4,6,2)& (5,3,0)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{3}{.552}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,5,4)& (2,6,3)& (3,1,6)\\
	 (3,5,0)& (4,0,3)& (4,1,5)& (4,6,2)& (5,3,2)& (5,6,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 137
\end{description}\begin{description}
\item[\D{7}{3}{.553}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,5,3)& (3,5,0)& (3,6,2)\\
	 (4,0,3)& (4,1,5)& (4,2,6)& (5,1,6)& (5,2,4)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.554}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,5,3)& (3,5,0)& (3,6,1)\\
	 (4,0,3)& (4,1,5)& (4,2,6)& (5,1,6)& (5,2,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 117
\end{description}\begin{description}
\item[\D{7}{3}{.555}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,5,3)& (3,2,6)& (3,5,0)\\
	 (4,0,3)& (4,1,5)& (4,6,2)& (5,1,6)& (5,2,4)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{3}{.556}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,5,3)& (3,1,6)& (3,5,0)\\
	 (4,0,3)& (4,1,5)& (4,2,6)& (5,2,4)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 81
\end{description}\begin{description}
\item[\D{7}{3}{.557}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,4,6)& (3,2,5)& (3,6,1)\\
	 (4,1,5)& (4,3,0)& (5,0,3)& (5,1,6)& (5,4,2)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125643

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{3}{.558}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,4,6)& (3,2,5)& (3,6,1)\\
	 (4,0,3)& (4,1,5)& (5,1,6)& (5,3,0)& (5,4,2)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125643

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{3}{.559}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,4,6)& (3,1,6)& (3,2,5)\\
	 (4,1,5)& (4,3,0)& (5,0,3)& (5,4,2)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125643

	Number of 7-good sequencings found: 102
\end{description}\begin{description}
\item[\D{7}{3}{.560}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,4,6)& (3,1,6)& (3,2,5)\\
	 (4,0,3)& (4,1,5)& (5,3,0)& (5,4,2)& (5,6,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125643

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{3}{.561}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,4,6)& (2,5,3)& (3,5,0)\\
	 (3,6,2)& (4,0,3)& (4,1,5)& (5,1,6)& (5,4,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0142356

	Number of 7-good sequencings found: 138
\end{description}\begin{description}
\item[\D{7}{3}{.562}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,4,6)& (2,5,3)& (3,5,0)\\
	 (3,6,1)& (4,0,3)& (4,1,5)& (5,1,6)& (5,4,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0142356

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{3}{.563}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,4,6)& (2,5,3)& (3,1,6)\\
	 (3,5,0)& (4,0,3)& (4,1,5)& (5,4,2)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0142356

	Number of 7-good sequencings found: 97
\end{description}\begin{description}
\item[\D{7}{3}{.564}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,3,6)& (3,2,5)& (4,1,5)\\
	 (4,3,0)& (4,6,2)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.565}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,3,6)& (3,2,5)& (4,0,3)\\
	 (4,1,5)& (4,6,2)& (5,1,6)& (5,2,4)& (5,3,0)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.566}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,3,6)& (2,5,4)& (3,5,2)\\
	 (4,1,5)& (4,3,0)& (4,6,2)& (5,0,3)& (5,1,6)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 151
\end{description}\begin{description}
\item[\D{7}{3}{.567}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,3,6)& (2,5,4)& (3,5,2)\\
	 (4,0,3)& (4,1,5)& (4,6,2)& (5,1,6)& (5,3,0)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 154
\end{description}\begin{description}
\item[\D{7}{3}{.568}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,3,6)& (2,5,4)& (3,5,0)\\
	 (4,0,3)& (4,1,5)& (4,6,2)& (5,1,6)& (5,3,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 174
\end{description}\begin{description}
\item[\D{7}{3}{.569}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,3,5)& (3,6,2)& (4,1,5)\\
	 (4,2,6)& (4,3,0)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 138
\end{description}\begin{description}
\item[\D{7}{3}{.570}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,3,5)& (3,6,2)& (4,0,3)\\
	 (4,1,5)& (4,2,6)& (5,1,6)& (5,2,4)& (5,3,0)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 132
\end{description}\begin{description}
\item[\D{7}{3}{.571}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,3,5)& (3,6,1)& (4,1,5)\\
	 (4,2,6)& (4,3,0)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 142
\end{description}\begin{description}
\item[\D{7}{3}{.572}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,3,5)& (3,6,1)& (4,0,3)\\
	 (4,1,5)& (4,2,6)& (5,1,6)& (5,2,4)& (5,3,0)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{3}{.573}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,3,5)& (3,2,6)& (4,1,5)\\
	 (4,3,0)& (4,6,2)& (5,0,3)& (5,1,6)& (5,2,4)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 137
\end{description}\begin{description}
\item[\D{7}{3}{.574}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,3,5)& (3,2,6)& (4,0,3)\\
	 (4,1,5)& (4,6,2)& (5,1,6)& (5,2,4)& (5,3,0)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 123
\end{description}\begin{description}
\item[\D{7}{3}{.575}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,3,5)& (3,1,6)& (4,1,5)\\
	 (4,2,6)& (4,3,0)& (5,0,3)& (5,2,4)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{3}{.576}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,3,5)& (3,1,6)& (4,0,3)\\
	 (4,1,5)& (4,2,6)& (5,2,4)& (5,3,0)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 107
\end{description}\begin{description}
\item[\D{7}{3}{.577}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,3,5)& (2,4,6)& (3,6,2)\\
	 (4,1,5)& (4,3,0)& (5,0,3)& (5,1,6)& (5,4,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0125643

	Number of 7-good sequencings found: 137
\end{description}\begin{description}
\item[\D{7}{3}{.578}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,3,5)& (2,4,6)& (3,6,2)\\
	 (4,0,3)& (4,1,5)& (5,1,6)& (5,3,0)& (5,4,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0125643

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.579}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,3,5)& (2,4,6)& (3,6,1)\\
	 (4,1,5)& (4,3,0)& (5,0,3)& (5,1,6)& (5,4,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125643

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{3}{.580}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,3,5)& (2,4,6)& (3,6,1)\\
	 (4,0,3)& (4,1,5)& (5,1,6)& (5,3,0)& (5,4,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125643

	Number of 7-good sequencings found: 111
\end{description}\begin{description}
\item[\D{7}{3}{.581}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,3,5)& (2,4,6)& (3,1,6)\\
	 (4,1,5)& (4,3,0)& (5,0,3)& (5,4,2)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125643

	Number of 7-good sequencings found: 105
\end{description}\begin{description}
\item[\D{7}{3}{.582}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (2,0,1)& (2,3,5)& (2,4,6)& (3,1,6)\\
	 (4,0,3)& (4,1,5)& (5,3,0)& (5,4,2)& (5,6,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125643

	Number of 7-good sequencings found: 97
\end{description}\begin{description}
\item[\D{7}{3}{.583}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (3,2,5)& (3,6,1)\\
	 (4,2,6)& (4,3,0)& (4,5,1)& (5,0,3)& (5,2,4)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.584}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (3,2,5)& (3,6,1)\\
	 (4,0,3)& (4,2,6)& (4,5,1)& (5,2,4)& (5,3,0)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 148
\end{description}\begin{description}
\item[\D{7}{3}{.585}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,6,3)& (3,2,5)\\
	 (3,6,1)& (4,3,0)& (4,5,1)& (4,6,2)& (5,0,3)& (5,2,4)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 144
\end{description}\begin{description}
\item[\D{7}{3}{.586}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,6,3)& (3,2,5)\\
	 (3,6,1)& (4,0,3)& (4,5,1)& (4,6,2)& (5,2,4)& (5,3,0)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 154
\end{description}\begin{description}
\item[\D{7}{3}{.587}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,5,4)& (3,5,2)\\
	 (3,6,1)& (4,2,6)& (4,3,0)& (4,5,1)& (5,0,3)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0512436

	Number of 7-good sequencings found: 164
\end{description}\begin{description}
\item[\D{7}{3}{.588}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,5,4)& (3,5,2)\\
	 (3,6,1)& (4,0,3)& (4,2,6)& (4,5,1)& (5,3,0)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0512436

	Number of 7-good sequencings found: 200
\end{description}\begin{description}
\item[\D{7}{3}{.589}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,5,4)& (3,5,0)\\
	 (3,6,2)& (4,0,3)& (4,2,6)& (4,5,1)& (5,2,3)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0351246

	Number of 7-good sequencings found: 148
\end{description}\begin{description}
\item[\D{7}{3}{.590}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,5,4)& (3,5,0)\\
	 (3,6,1)& (4,0,3)& (4,2,6)& (4,5,1)& (5,3,2)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0351246

	Number of 7-good sequencings found: 153
\end{description}\begin{description}
\item[\D{7}{3}{.591}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,5,4)& (3,5,0)\\
	 (3,6,1)& (4,0,3)& (4,2,6)& (4,5,1)& (5,2,3)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0351246

	Number of 7-good sequencings found: 140
\end{description}\begin{description}
\item[\D{7}{3}{.592}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,5,4)& (3,2,6)\\
	 (3,5,0)& (4,0,3)& (4,5,1)& (4,6,2)& (5,2,3)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0351624

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{3}{.593}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,5,4)& (2,6,3)\\
	 (3,5,2)& (3,6,1)& (4,3,0)& (4,5,1)& (4,6,2)& (5,0,3)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0512436

	Number of 7-good sequencings found: 177
\end{description}\begin{description}
\item[\D{7}{3}{.594}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,5,4)& (2,6,3)\\
	 (3,5,2)& (3,6,1)& (4,0,3)& (4,5,1)& (4,6,2)& (5,3,0)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0512436

	Number of 7-good sequencings found: 198
\end{description}\begin{description}
\item[\D{7}{3}{.595}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,5,4)& (2,6,3)\\
	 (3,5,0)& (3,6,1)& (4,0,3)& (4,5,1)& (4,6,2)& (5,3,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0351246

	Number of 7-good sequencings found: 182
\end{description}\begin{description}
\item[\D{7}{3}{.596}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,5,3)& (3,5,0)\\
	 (3,6,2)& (4,0,3)& (4,2,6)& (4,5,1)& (5,2,4)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{3}{.597}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,5,3)& (3,5,0)\\
	 (3,6,1)& (4,0,3)& (4,2,6)& (4,5,1)& (5,2,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.598}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,5,3)& (3,2,6)\\
	 (3,5,0)& (4,0,3)& (4,5,1)& (4,6,2)& (5,2,4)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 149
\end{description}\begin{description}
\item[\D{7}{3}{.599}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,4,6)& (3,5,2)\\
	 (3,6,1)& (4,2,5)& (4,3,0)& (5,0,3)& (5,4,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0235164

	Number of 7-good sequencings found: 137
\end{description}\begin{description}
\item[\D{7}{3}{.600}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,4,6)& (3,5,2)\\
	 (3,6,1)& (4,0,3)& (4,2,5)& (5,3,0)& (5,4,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0235164

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{3}{.601}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,4,6)& (3,5,0)\\
	 (3,6,2)& (4,0,3)& (4,2,5)& (5,2,3)& (5,4,1)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0235164

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.602}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,4,6)& (3,5,0)\\
	 (3,6,1)& (4,0,3)& (4,2,5)& (5,3,2)& (5,4,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0235164

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{3}{.603}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,4,6)& (3,5,0)\\
	 (3,6,1)& (4,0,3)& (4,2,5)& (5,2,3)& (5,4,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0235164

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{3}{.604}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,4,6)& (3,2,5)\\
	 (3,6,1)& (4,3,0)& (4,5,2)& (5,0,3)& (5,4,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0235164

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.605}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,4,6)& (3,2,5)\\
	 (3,6,1)& (4,3,0)& (4,5,1)& (5,0,3)& (5,4,2)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0235164

	Number of 7-good sequencings found: 105
\end{description}\begin{description}
\item[\D{7}{3}{.606}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,4,6)& (3,2,5)\\
	 (3,6,1)& (4,0,3)& (4,5,2)& (5,3,0)& (5,4,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0235164

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{3}{.607}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,4,6)& (3,2,5)\\
	 (3,6,1)& (4,0,3)& (4,5,1)& (5,3,0)& (5,4,2)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0235164

	Number of 7-good sequencings found: 117
\end{description}\begin{description}
\item[\D{7}{3}{.608}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,4,6)& (2,5,3)\\
	 (3,5,0)& (3,6,2)& (4,0,3)& (4,5,2)& (5,4,1)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0235164

	Number of 7-good sequencings found: 158
\end{description}\begin{description}
\item[\D{7}{3}{.609}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,4,6)& (2,5,3)\\
	 (3,5,0)& (3,6,2)& (4,0,3)& (4,5,1)& (5,4,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0235164

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.610}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,4,6)& (2,5,3)\\
	 (3,5,0)& (3,6,1)& (4,0,3)& (4,5,2)& (5,4,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0235164

	Number of 7-good sequencings found: 159
\end{description}\begin{description}
\item[\D{7}{3}{.611}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,4,6)& (2,5,3)\\
	 (3,5,0)& (3,6,1)& (4,0,3)& (4,5,1)& (5,4,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0235164

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.612}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,4,5)& (3,5,2)\\
	 (3,6,1)& (4,2,6)& (4,3,0)& (5,0,3)& (5,4,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 139
\end{description}\begin{description}
\item[\D{7}{3}{.613}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,4,5)& (3,5,2)\\
	 (3,6,1)& (4,0,3)& (4,2,6)& (5,3,0)& (5,4,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 145
\end{description}\begin{description}
\item[\D{7}{3}{.614}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,4,5)& (3,5,0)\\
	 (3,6,2)& (4,0,3)& (4,2,6)& (5,2,3)& (5,4,1)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{3}{.615}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,4,5)& (3,5,0)\\
	 (3,6,1)& (4,0,3)& (4,2,6)& (5,3,2)& (5,4,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 129
\end{description}\begin{description}
\item[\D{7}{3}{.616}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,4,5)& (3,5,0)\\
	 (3,6,1)& (4,0,3)& (4,2,6)& (5,2,3)& (5,4,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{3}{.617}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,4,5)& (3,2,6)\\
	 (3,5,0)& (4,0,3)& (4,6,2)& (5,2,3)& (5,4,1)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{3}{.618}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,4,5)& (2,6,3)\\
	 (3,5,2)& (3,6,1)& (4,3,0)& (4,6,2)& (5,0,3)& (5,4,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 163
\end{description}\begin{description}
\item[\D{7}{3}{.619}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,4,5)& (2,6,3)\\
	 (3,5,2)& (3,6,1)& (4,0,3)& (4,6,2)& (5,3,0)& (5,4,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 158
\end{description}\begin{description}
\item[\D{7}{3}{.620}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,4,5)& (2,6,3)\\
	 (3,5,0)& (3,6,1)& (4,0,3)& (4,6,2)& (5,3,2)& (5,4,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 165
\end{description}\begin{description}
\item[\D{7}{3}{.621}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,3,6)& (3,2,5)\\
	 (4,3,0)& (4,5,1)& (4,6,2)& (5,0,3)& (5,2,4)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0251463

	Number of 7-good sequencings found: 152
\end{description}\begin{description}
\item[\D{7}{3}{.622}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,3,6)& (3,2,5)\\
	 (4,0,3)& (4,5,1)& (4,6,2)& (5,2,4)& (5,3,0)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0251463

	Number of 7-good sequencings found: 150
\end{description}\begin{description}
\item[\D{7}{3}{.623}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,3,6)& (2,5,4)\\
	 (3,5,2)& (4,3,0)& (4,5,1)& (4,6,2)& (5,0,3)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0512463

	Number of 7-good sequencings found: 192
\end{description}\begin{description}
\item[\D{7}{3}{.624}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,3,6)& (2,5,4)\\
	 (3,5,2)& (4,0,3)& (4,5,1)& (4,6,2)& (5,3,0)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0512463

	Number of 7-good sequencings found: 198
\end{description}\begin{description}
\item[\D{7}{3}{.625}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,3,6)& (2,5,4)\\
	 (3,5,0)& (4,0,3)& (4,5,1)& (4,6,2)& (5,3,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0351246

	Number of 7-good sequencings found: 188
\end{description}\begin{description}
\item[\D{7}{3}{.626}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,5,2)& (4,3,0)& (4,6,2)& (5,0,3)& (5,4,1)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0251463

	Number of 7-good sequencings found: 156
\end{description}\begin{description}
\item[\D{7}{3}{.627}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,5,2)& (4,0,3)& (4,6,2)& (5,3,0)& (5,4,1)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0251463

	Number of 7-good sequencings found: 158
\end{description}\begin{description}
\item[\D{7}{3}{.628}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,5,0)& (4,0,3)& (4,6,2)& (5,3,2)& (5,4,1)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0251463

	Number of 7-good sequencings found: 168
\end{description}\begin{description}
\item[\D{7}{3}{.629}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,3,5)& (3,6,2)\\
	 (4,2,6)& (4,3,0)& (4,5,1)& (5,0,3)& (5,2,4)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0251436

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{3}{.630}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,3,5)& (3,6,2)\\
	 (4,0,3)& (4,2,6)& (4,5,1)& (5,2,4)& (5,3,0)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0251436

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{3}{.631}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,3,5)& (3,6,1)\\
	 (4,2,6)& (4,3,0)& (4,5,1)& (5,0,3)& (5,2,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0251436

	Number of 7-good sequencings found: 129
\end{description}\begin{description}
\item[\D{7}{3}{.632}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,3,5)& (3,6,1)\\
	 (4,0,3)& (4,2,6)& (4,5,1)& (5,2,4)& (5,3,0)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0251436

	Number of 7-good sequencings found: 111
\end{description}\begin{description}
\item[\D{7}{3}{.633}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,3,5)& (3,2,6)\\
	 (4,3,0)& (4,5,1)& (4,6,2)& (5,0,3)& (5,2,4)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0251436

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{3}{.634}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,3,5)& (3,2,6)\\
	 (4,0,3)& (4,5,1)& (4,6,2)& (5,2,4)& (5,3,0)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0251436

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{3}{.635}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,6,2)& (4,3,0)& (4,5,2)& (5,0,3)& (5,4,1)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0251643

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{3}{.636}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,6,2)& (4,3,0)& (4,5,1)& (5,0,3)& (5,4,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0251643

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{3}{.637}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,6,2)& (4,0,3)& (4,5,2)& (5,3,0)& (5,4,1)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0251643

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{3}{.638}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,6,2)& (4,0,3)& (4,5,1)& (5,3,0)& (5,4,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0251643

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{3}{.639}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,6,1)& (4,3,0)& (4,5,2)& (5,0,3)& (5,4,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0251643

	Number of 7-good sequencings found: 150
\end{description}\begin{description}
\item[\D{7}{3}{.640}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,6,1)& (4,3,0)& (4,5,1)& (5,0,3)& (5,4,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0251643

	Number of 7-good sequencings found: 118
\end{description}\begin{description}
\item[\D{7}{3}{.641}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,6,1)& (4,0,3)& (4,5,2)& (5,3,0)& (5,4,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0251643

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.642}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,4)& (1,5,6)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,6,1)& (4,0,3)& (4,5,1)& (5,3,0)& (5,4,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0251643

	Number of 7-good sequencings found: 106
\end{description}\begin{description}
\item[\D{7}{3}{.643}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (2,0,1)& (2,4,6)& (3,1,6)& (3,4,0)\\
	 (3,5,2)& (4,1,3)& (4,2,5)& (5,1,4)& (5,6,0)& (6,1,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 1236045

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{3}{.644}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (2,0,1)& (2,4,6)& (3,1,6)& (3,2,5)\\
	 (3,4,0)& (4,1,3)& (4,5,2)& (5,1,4)& (5,6,0)& (6,1,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0135426

	Number of 7-good sequencings found: 140
\end{description}\begin{description}
\item[\D{7}{3}{.645}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (2,0,1)& (2,4,5)& (3,1,6)& (3,4,0)\\
	 (3,5,2)& (4,1,3)& (4,2,6)& (5,1,4)& (5,6,0)& (6,1,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 149
\end{description}\begin{description}
\item[\D{7}{3}{.646}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (2,0,1)& (2,4,5)& (2,6,3)& (3,1,6)\\
	 (3,4,0)& (3,5,2)& (4,1,3)& (4,6,2)& (5,1,4)& (5,6,0)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 167
\end{description}\begin{description}
\item[\D{7}{3}{.647}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (2,0,1)& (2,3,5)& (2,4,6)& (3,1,6)\\
	 (3,4,0)& (4,1,3)& (4,5,2)& (5,1,4)& (5,6,0)& (6,1,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.648}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,5)& (2,0,1)& (2,4,6)& (3,4,0)\\
	 (3,5,2)& (3,6,1)& (4,1,3)& (4,2,5)& (5,1,4)& (5,6,0)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 1452036

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{3}{.649}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,5)& (2,0,1)& (2,4,6)& (3,2,5)\\
	 (3,4,0)& (3,6,1)& (4,1,3)& (4,5,2)& (5,1,4)& (5,6,0)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0135426

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{3}{.650}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,5)& (2,0,1)& (2,4,5)& (3,4,0)\\
	 (3,5,2)& (3,6,1)& (4,1,3)& (4,2,6)& (5,1,4)& (5,6,0)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 163
\end{description}\begin{description}
\item[\D{7}{3}{.651}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,5)& (2,0,1)& (2,4,5)& (2,6,3)\\
	 (3,4,0)& (3,5,2)& (3,6,1)& (4,1,3)& (4,6,2)& (5,1,4)& (5,6,0)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 232
\end{description}\begin{description}
\item[\D{7}{3}{.652}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,6)& (3,1,4)\\
	 (3,2,5)& (4,3,0)& (4,5,1)& (4,6,2)& (5,2,4)& (5,6,0)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.653}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,6)& (2,5,4)\\
	 (3,1,4)& (3,5,2)& (4,3,0)& (4,5,1)& (4,6,2)& (5,6,0)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 164
\end{description}\begin{description}
\item[\D{7}{3}{.654}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,4,1)& (3,5,2)& (4,3,0)& (4,6,2)& (5,1,4)& (5,6,0)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0132546

	Number of 7-good sequencings found: 140
\end{description}\begin{description}
\item[\D{7}{3}{.655}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,4,0)& (3,5,2)& (4,3,1)& (4,6,2)& (5,1,4)& (5,6,0)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0132546

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{3}{.656}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,4,0)& (3,5,2)& (4,1,3)& (4,6,2)& (5,1,4)& (5,6,0)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0132546

	Number of 7-good sequencings found: 164
\end{description}\begin{description}
\item[\D{7}{3}{.657}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,1,4)& (3,5,2)& (4,3,0)& (4,6,2)& (5,4,1)& (5,6,0)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0132546

	Number of 7-good sequencings found: 131
\end{description}\begin{description}
\item[\D{7}{3}{.658}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,5)& (3,1,4)\\
	 (3,6,2)& (4,2,6)& (4,3,0)& (4,5,1)& (5,2,4)& (5,6,0)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.659}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,5)& (3,1,4)\\
	 (3,2,6)& (4,3,0)& (4,5,1)& (4,6,2)& (5,2,4)& (5,6,0)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 1245036

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{3}{.660}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,4,1)& (3,6,2)& (4,3,0)& (4,5,2)& (5,1,4)& (5,6,0)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.661}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,4,0)& (3,6,2)& (4,3,1)& (4,5,2)& (5,1,4)& (5,6,0)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 129
\end{description}\begin{description}
\item[\D{7}{3}{.662}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,4,0)& (3,6,2)& (4,1,3)& (4,5,2)& (5,1,4)& (5,6,0)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.663}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,4,0)& (3,6,1)& (4,1,3)& (4,5,2)& (5,1,4)& (5,6,0)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{3}{.664}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,1,4)& (3,6,2)& (4,3,0)& (4,5,2)& (5,4,1)& (5,6,0)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 105
\end{description}\begin{description}
\item[\D{7}{3}{.665}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,1,4)& (3,6,2)& (4,3,0)& (4,5,1)& (5,4,2)& (5,6,0)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 99
\end{description}\begin{description}
\item[\D{7}{3}{.666}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,4)\\
	 (3,2,5)& (4,3,0)& (4,5,1)& (4,6,2)& (5,2,4)& (5,6,0)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 118
\end{description}\begin{description}
\item[\D{7}{3}{.667}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,4)\\
	 (3,2,5)& (4,1,5)& (4,3,0)& (4,6,2)& (5,2,4)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 123
\end{description}\begin{description}
\item[\D{7}{3}{.668}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,4)\\
	 (3,2,5)& (4,1,5)& (4,3,0)& (4,6,2)& (5,2,4)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 139
\end{description}\begin{description}
\item[\D{7}{3}{.669}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (2,5,4)\\
	 (3,1,4)& (3,5,2)& (4,3,0)& (4,5,1)& (4,6,2)& (5,6,0)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 160
\end{description}\begin{description}
\item[\D{7}{3}{.670}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (2,5,4)\\
	 (3,1,4)& (3,5,2)& (4,1,5)& (4,3,0)& (4,6,2)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 131
\end{description}\begin{description}
\item[\D{7}{3}{.671}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (2,5,4)\\
	 (3,1,4)& (3,5,2)& (4,1,5)& (4,3,0)& (4,6,2)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.672}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,4,1)& (3,5,2)& (4,3,0)& (4,6,2)& (5,1,4)& (5,6,0)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 0132546

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{3}{.673}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,4,0)& (3,5,2)& (4,3,1)& (4,6,2)& (5,1,4)& (5,6,0)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 0132546

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.674}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,1,4)& (3,5,2)& (4,3,0)& (4,6,2)& (5,4,1)& (5,6,0)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 0132546

	Number of 7-good sequencings found: 142
\end{description}\begin{description}
\item[\D{7}{3}{.675}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (3,1,4)\\
	 (3,6,2)& (4,2,6)& (4,3,0)& (4,5,1)& (5,2,4)& (5,6,0)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{3}{.676}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (3,1,4)\\
	 (3,6,2)& (4,1,5)& (4,2,6)& (4,3,0)& (5,2,4)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 102
\end{description}\begin{description}
\item[\D{7}{3}{.677}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (3,1,4)\\
	 (3,6,2)& (4,1,5)& (4,2,6)& (4,3,0)& (5,2,4)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 106
\end{description}\begin{description}
\item[\D{7}{3}{.678}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (3,1,4)\\
	 (3,2,6)& (4,3,0)& (4,5,1)& (4,6,2)& (5,2,4)& (5,6,0)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 1245036

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{3}{.679}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (3,1,4)\\
	 (3,2,6)& (4,1,5)& (4,3,0)& (4,6,2)& (5,2,4)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 1245036

	Number of 7-good sequencings found: 100
\end{description}\begin{description}
\item[\D{7}{3}{.680}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (3,1,4)\\
	 (3,2,6)& (4,1,5)& (4,3,0)& (4,6,2)& (5,2,4)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 1245036

	Number of 7-good sequencings found: 97
\end{description}\begin{description}
\item[\D{7}{3}{.681}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,4,1)& (3,6,2)& (4,3,0)& (4,5,2)& (5,1,4)& (5,6,0)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.682}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,4,0)& (3,6,2)& (4,3,1)& (4,5,2)& (5,1,4)& (5,6,0)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 143
\end{description}\begin{description}
\item[\D{7}{3}{.683}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,1,4)& (3,6,2)& (4,3,0)& (4,5,2)& (5,4,1)& (5,6,0)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 129
\end{description}\begin{description}
\item[\D{7}{3}{.684}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,1,4)& (3,6,2)& (4,3,0)& (4,5,1)& (5,4,2)& (5,6,0)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{3}{.685}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,1,4)& (3,6,2)& (4,1,5)& (4,3,0)& (5,4,2)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{3}{.686}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,1,4)& (3,6,2)& (4,1,5)& (4,3,0)& (5,4,2)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{3}{.687}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (2,4,5)& (3,4,1)& (3,5,2)& (4,3,0)& (4,6,2)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{3}{.688}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (2,4,5)& (3,4,1)& (3,5,2)& (4,3,0)& (4,6,2)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 119
\end{description}\begin{description}
\item[\D{7}{3}{.689}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (2,4,6)& (3,4,1)& (3,6,2)& (4,3,0)& (4,5,2)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 144
\end{description}\begin{description}
\item[\D{7}{3}{.690}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (2,4,6)& (3,4,1)& (3,6,2)& (4,3,0)& (4,5,2)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 146
\end{description}\begin{description}
\item[\D{7}{3}{.691}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (3,2,5)& (3,4,0)\\
	 (3,6,1)& (4,1,3)& (4,2,6)& (5,1,6)& (5,2,4)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 166
\end{description}\begin{description}
\item[\D{7}{3}{.692}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (3,1,6)& (3,2,5)\\
	 (3,4,0)& (4,1,3)& (4,2,6)& (5,2,4)& (5,6,1)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 148
\end{description}\begin{description}
\item[\D{7}{3}{.693}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (3,1,6)& (3,2,5)\\
	 (3,4,0)& (4,1,3)& (4,2,6)& (5,2,4)& (5,6,0)& (6,2,3)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 140
\end{description}\begin{description}
\item[\D{7}{3}{.694}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,6,3)& (3,2,5)\\
	 (3,4,0)& (3,6,1)& (4,1,3)& (4,6,2)& (5,1,6)& (5,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{3}{.695}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,6,3)& (3,1,6)\\
	 (3,2,5)& (3,4,0)& (4,1,3)& (4,6,2)& (5,2,4)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 117
\end{description}\begin{description}
\item[\D{7}{3}{.696}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,6,3)& (3,1,6)\\
	 (3,2,5)& (3,4,0)& (4,1,3)& (4,6,2)& (5,2,4)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{3}{.697}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,5,4)& (3,4,0)\\
	 (3,5,2)& (3,6,1)& (4,1,3)& (4,2,6)& (5,1,6)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0234156

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{3}{.698}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,5,4)& (3,1,6)\\
	 (3,4,0)& (3,5,2)& (4,1,3)& (4,2,6)& (5,6,1)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0234615

	Number of 7-good sequencings found: 145
\end{description}\begin{description}
\item[\D{7}{3}{.699}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,5,4)& (3,1,6)\\
	 (3,4,0)& (3,5,2)& (4,1,3)& (4,2,6)& (5,6,0)& (6,2,3)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0234561

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{3}{.700}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,5,4)& (2,6,3)\\
	 (3,4,0)& (3,5,2)& (3,6,1)& (4,1,3)& (4,6,2)& (5,1,6)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0234156

	Number of 7-good sequencings found: 159
\end{description}\begin{description}
\item[\D{7}{3}{.701}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,5,4)& (2,6,3)\\
	 (3,1,6)& (3,4,0)& (3,5,2)& (4,1,3)& (4,6,2)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0234615

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{3}{.702}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,5,4)& (2,6,3)\\
	 (3,1,6)& (3,4,0)& (3,5,2)& (4,1,3)& (4,6,2)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0234561

	Number of 7-good sequencings found: 118
\end{description}\begin{description}
\item[\D{7}{3}{.703}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,4,6)& (3,2,5)\\
	 (3,4,0)& (3,6,1)& (4,1,3)& (5,1,6)& (5,4,2)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0341526

	Number of 7-good sequencings found: 142
\end{description}\begin{description}
\item[\D{7}{3}{.704}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,4,6)& (3,1,6)\\
	 (3,2,5)& (3,4,0)& (4,1,3)& (5,4,2)& (5,6,1)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0346152

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.705}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,4,6)& (3,1,6)\\
	 (3,2,5)& (3,4,0)& (4,1,3)& (5,4,2)& (5,6,0)& (6,2,3)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0345261

	Number of 7-good sequencings found: 102
\end{description}\begin{description}
\item[\D{7}{3}{.706}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,6)& (3,2,5)\\
	 (3,4,1)& (4,3,0)& (4,6,2)& (5,1,6)& (5,2,4)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0135426

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{3}{.707}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,6)& (3,2,5)\\
	 (3,4,0)& (4,3,1)& (4,6,2)& (5,1,6)& (5,2,4)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0135426

	Number of 7-good sequencings found: 117
\end{description}\begin{description}
\item[\D{7}{3}{.708}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,6)& (3,2,5)\\
	 (3,4,0)& (4,1,3)& (4,6,2)& (5,1,6)& (5,2,4)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0135426

	Number of 7-good sequencings found: 94
\end{description}\begin{description}
\item[\D{7}{3}{.709}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,6)& (2,5,4)\\
	 (3,4,1)& (3,5,2)& (4,3,0)& (4,6,2)& (5,1,6)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0241635

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{3}{.710}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,6)& (2,5,4)\\
	 (3,4,0)& (3,5,2)& (4,3,1)& (4,6,2)& (5,1,6)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0241635

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.711}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,6)& (2,5,4)\\
	 (3,4,0)& (3,5,2)& (4,1,3)& (4,6,2)& (5,1,6)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0324156

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.712}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,4,1)\\
	 (3,6,2)& (4,2,6)& (4,3,0)& (5,1,6)& (5,2,4)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0132546

	Number of 7-good sequencings found: 143
\end{description}\begin{description}
\item[\D{7}{3}{.713}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,4,0)\\
	 (3,6,2)& (4,2,6)& (4,3,1)& (5,1,6)& (5,2,4)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0132546

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{3}{.714}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,4,0)\\
	 (3,6,2)& (4,1,3)& (4,2,6)& (5,1,6)& (5,2,4)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0132546

	Number of 7-good sequencings found: 87
\end{description}\begin{description}
\item[\D{7}{3}{.715}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,4,0)\\
	 (3,6,1)& (4,1,3)& (4,2,6)& (5,1,6)& (5,2,4)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0132546

	Number of 7-good sequencings found: 102
\end{description}\begin{description}
\item[\D{7}{3}{.716}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,2,6)\\
	 (3,4,1)& (4,3,0)& (4,6,2)& (5,1,6)& (5,2,4)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 1250346

	Number of 7-good sequencings found: 109
\end{description}\begin{description}
\item[\D{7}{3}{.717}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,2,6)\\
	 (3,4,0)& (4,3,1)& (4,6,2)& (5,1,6)& (5,2,4)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 1250346

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{3}{.718}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,2,6)\\
	 (3,4,0)& (4,1,3)& (4,6,2)& (5,1,6)& (5,2,4)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 1250346

	Number of 7-good sequencings found: 91
\end{description}\begin{description}
\item[\D{7}{3}{.719}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,1,6)\\
	 (3,4,0)& (4,1,3)& (4,2,6)& (5,2,4)& (5,6,1)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0132546

	Number of 7-good sequencings found: 129
\end{description}\begin{description}
\item[\D{7}{3}{.720}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (3,1,6)\\
	 (3,4,0)& (4,1,3)& (4,2,6)& (5,2,4)& (5,6,0)& (6,3,2)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0132546

	Number of 7-good sequencings found: 143
\end{description}\begin{description}
\item[\D{7}{3}{.721}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,4,1)& (3,6,2)& (4,3,0)& (5,1,6)& (5,4,2)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0413256

	Number of 7-good sequencings found: 162
\end{description}\begin{description}
\item[\D{7}{3}{.722}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,4,0)& (3,6,2)& (4,3,1)& (5,1,6)& (5,4,2)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0341256

	Number of 7-good sequencings found: 146
\end{description}\begin{description}
\item[\D{7}{3}{.723}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,4,0)& (3,6,2)& (4,1,3)& (5,1,6)& (5,4,2)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0341256

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{3}{.724}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,4,0)& (3,6,1)& (4,1,3)& (5,1,6)& (5,4,2)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0341256

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{3}{.725}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,1,6)& (3,4,0)& (4,1,3)& (5,4,2)& (5,6,1)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0342615

	Number of 7-good sequencings found: 123
\end{description}\begin{description}
\item[\D{7}{3}{.726}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,1,6)& (3,4,0)& (4,1,3)& (5,4,2)& (5,6,0)& (6,3,2)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0342561

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{3}{.727}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (3,2,5)& (3,4,1)& (4,3,0)& (4,6,2)& (5,2,4)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0135426

	Number of 7-good sequencings found: 98
\end{description}\begin{description}
\item[\D{7}{3}{.728}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (3,2,5)& (3,4,1)& (4,3,0)& (4,6,2)& (5,2,4)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0135426

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{3}{.729}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (3,2,5)& (3,4,0)& (4,3,1)& (4,6,2)& (5,2,4)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0135426

	Number of 7-good sequencings found: 102
\end{description}\begin{description}
\item[\D{7}{3}{.730}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (3,2,5)& (3,4,0)& (4,3,1)& (4,6,2)& (5,2,4)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0135426

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.731}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (2,5,4)& (3,4,1)& (3,5,2)& (4,3,0)& (4,6,2)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0246135

	Number of 7-good sequencings found: 105
\end{description}\begin{description}
\item[\D{7}{3}{.732}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (2,5,4)& (3,4,1)& (3,5,2)& (4,3,0)& (4,6,2)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0246135

	Number of 7-good sequencings found: 100
\end{description}\begin{description}
\item[\D{7}{3}{.733}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (2,5,4)& (3,4,0)& (3,5,2)& (4,3,1)& (4,6,2)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0246135

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{3}{.734}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (2,5,4)& (3,4,0)& (3,5,2)& (4,3,1)& (4,6,2)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0246135

	Number of 7-good sequencings found: 132
\end{description}\begin{description}
\item[\D{7}{3}{.735}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (3,4,1)& (3,6,2)& (4,2,6)& (4,3,0)& (5,2,4)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0132546

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{3}{.736}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (3,4,1)& (3,6,2)& (4,2,6)& (4,3,0)& (5,2,4)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0132546

	Number of 7-good sequencings found: 138
\end{description}\begin{description}
\item[\D{7}{3}{.737}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (3,4,0)& (3,6,2)& (4,2,6)& (4,3,1)& (5,2,4)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0132546

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{3}{.738}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (3,4,0)& (3,6,2)& (4,2,6)& (4,3,1)& (5,2,4)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0132546

	Number of 7-good sequencings found: 143
\end{description}\begin{description}
\item[\D{7}{3}{.739}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (3,2,6)& (3,4,1)& (4,3,0)& (4,6,2)& (5,2,4)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 1250346

	Number of 7-good sequencings found: 98
\end{description}\begin{description}
\item[\D{7}{3}{.740}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (3,2,6)& (3,4,1)& (4,3,0)& (4,6,2)& (5,2,4)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 1250346

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{3}{.741}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (3,2,6)& (3,4,0)& (4,3,1)& (4,6,2)& (5,2,4)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 1250346

	Number of 7-good sequencings found: 131
\end{description}\begin{description}
\item[\D{7}{3}{.742}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (3,2,6)& (3,4,0)& (4,3,1)& (4,6,2)& (5,2,4)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 1250346

	Number of 7-good sequencings found: 129
\end{description}\begin{description}
\item[\D{7}{3}{.743}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (2,4,6)& (3,4,1)& (3,6,2)& (4,3,0)& (5,4,2)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0413256

	Number of 7-good sequencings found: 139
\end{description}\begin{description}
\item[\D{7}{3}{.744}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (2,4,6)& (3,4,1)& (3,6,2)& (4,3,0)& (5,4,2)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0413256

	Number of 7-good sequencings found: 139
\end{description}\begin{description}
\item[\D{7}{3}{.745}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (2,4,6)& (3,4,0)& (3,6,2)& (4,3,1)& (5,4,2)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0341256

	Number of 7-good sequencings found: 131
\end{description}\begin{description}
\item[\D{7}{3}{.746}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (2,4,6)& (3,4,0)& (3,6,2)& (4,3,1)& (5,4,2)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0341256

	Number of 7-good sequencings found: 144
\end{description}\begin{description}
\item[\D{7}{3}{.747}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (3,2,5)& (3,4,0)\\
	 (3,6,1)& (4,1,5)& (4,2,6)& (5,1,6)& (5,2,4)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 155
\end{description}\begin{description}
\item[\D{7}{3}{.748}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (3,1,6)& (3,2,5)\\
	 (3,4,0)& (4,2,6)& (4,5,1)& (5,2,4)& (5,6,0)& (6,1,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 149
\end{description}\begin{description}
\item[\D{7}{3}{.749}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (3,1,6)& (3,2,5)\\
	 (3,4,0)& (4,1,5)& (4,2,6)& (5,2,4)& (5,6,1)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.750}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (3,1,6)& (3,2,5)\\
	 (3,4,0)& (4,1,5)& (4,2,6)& (5,2,4)& (5,6,0)& (6,2,3)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{3}{.751}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,6,3)& (3,2,5)\\
	 (3,4,0)& (3,6,1)& (4,1,5)& (4,6,2)& (5,1,6)& (5,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{3}{.752}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,6,3)& (3,1,6)\\
	 (3,2,5)& (3,4,0)& (4,5,1)& (4,6,2)& (5,2,4)& (5,6,0)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 163
\end{description}\begin{description}
\item[\D{7}{3}{.753}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,6,3)& (3,1,6)\\
	 (3,2,5)& (3,4,0)& (4,1,5)& (4,6,2)& (5,2,4)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.754}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,6,3)& (3,1,6)\\
	 (3,2,5)& (3,4,0)& (4,1,5)& (4,6,2)& (5,2,4)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{3}{.755}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,5,4)& (3,4,0)\\
	 (3,5,2)& (3,6,1)& (4,1,5)& (4,2,6)& (5,1,6)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 150
\end{description}\begin{description}
\item[\D{7}{3}{.756}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,5,4)& (3,1,6)\\
	 (3,4,0)& (3,5,2)& (4,2,6)& (4,5,1)& (5,6,0)& (6,1,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{3}{.757}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,5,4)& (3,1,6)\\
	 (3,4,0)& (3,5,2)& (4,1,5)& (4,2,6)& (5,6,1)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{3}{.758}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,5,4)& (3,1,6)\\
	 (3,4,0)& (3,5,2)& (4,1,5)& (4,2,6)& (5,6,0)& (6,2,3)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{3}{.759}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,5,4)& (2,6,3)\\
	 (3,4,0)& (3,5,2)& (3,6,1)& (4,1,5)& (4,6,2)& (5,1,6)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{3}{.760}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,5,4)& (2,6,3)\\
	 (3,1,6)& (3,4,0)& (3,5,2)& (4,5,1)& (4,6,2)& (5,6,0)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 167
\end{description}\begin{description}
\item[\D{7}{3}{.761}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,5,4)& (2,6,3)\\
	 (3,1,6)& (3,4,0)& (3,5,2)& (4,1,5)& (4,6,2)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.762}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,5,4)& (2,6,3)\\
	 (3,1,6)& (3,4,0)& (3,5,2)& (4,1,5)& (4,6,2)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{3}{.763}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,4,6)& (3,2,5)\\
	 (3,4,0)& (3,6,1)& (4,1,5)& (5,1,6)& (5,4,2)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{3}{.764}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,4,6)& (3,1,6)\\
	 (3,4,0)& (3,5,2)& (4,2,5)& (5,4,1)& (5,6,0)& (6,1,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 1236045

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{3}{.765}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,4,6)& (3,1,6)\\
	 (3,2,5)& (3,4,0)& (4,5,2)& (5,4,1)& (5,6,0)& (6,1,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0135426

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{3}{.766}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,4,6)& (3,1,6)\\
	 (3,2,5)& (3,4,0)& (4,5,1)& (5,4,2)& (5,6,0)& (6,1,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 123
\end{description}\begin{description}
\item[\D{7}{3}{.767}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,4,6)& (3,1,6)\\
	 (3,2,5)& (3,4,0)& (4,1,5)& (5,4,2)& (5,6,1)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.768}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,4,6)& (3,1,6)\\
	 (3,2,5)& (3,4,0)& (4,1,5)& (5,4,2)& (5,6,0)& (6,2,3)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 100
\end{description}\begin{description}
\item[\D{7}{3}{.769}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,4,5)& (3,1,6)\\
	 (3,4,0)& (3,5,2)& (4,2,6)& (5,4,1)& (5,6,0)& (6,1,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{3}{.770}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,4,5)& (2,6,3)\\
	 (3,1,6)& (3,4,0)& (3,5,2)& (4,6,2)& (5,4,1)& (5,6,0)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 176
\end{description}\begin{description}
\item[\D{7}{3}{.771}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,6)& (3,2,5)\\
	 (3,4,0)& (4,1,5)& (4,6,2)& (5,1,6)& (5,2,4)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{3}{.772}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,6)& (2,5,4)\\
	 (3,4,0)& (3,5,2)& (4,1,5)& (4,6,2)& (5,1,6)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 137
\end{description}\begin{description}
\item[\D{7}{3}{.773}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (3,4,0)\\
	 (3,6,2)& (4,1,5)& (4,2,6)& (5,1,6)& (5,2,4)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{3}{.774}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (3,4,0)\\
	 (3,6,1)& (4,1,5)& (4,2,6)& (5,1,6)& (5,2,4)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{3}{.775}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (3,2,6)\\
	 (3,4,0)& (4,1,5)& (4,6,2)& (5,1,6)& (5,2,4)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 1250346

	Number of 7-good sequencings found: 87
\end{description}\begin{description}
\item[\D{7}{3}{.776}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (3,1,6)\\
	 (3,4,0)& (4,2,6)& (4,5,1)& (5,2,4)& (5,6,0)& (6,1,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{3}{.777}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (3,1,6)\\
	 (3,4,0)& (4,1,5)& (4,2,6)& (5,2,4)& (5,6,1)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 98
\end{description}\begin{description}
\item[\D{7}{3}{.778}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (3,1,6)\\
	 (3,4,0)& (4,1,5)& (4,2,6)& (5,2,4)& (5,6,0)& (6,3,2)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 109
\end{description}\begin{description}
\item[\D{7}{3}{.779}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,4,0)& (3,6,2)& (4,1,5)& (5,1,6)& (5,4,2)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{3}{.780}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,4,0)& (3,6,1)& (4,1,5)& (5,1,6)& (5,4,2)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 93
\end{description}\begin{description}
\item[\D{7}{3}{.781}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,1,6)& (3,4,0)& (4,5,2)& (5,4,1)& (5,6,0)& (6,1,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{3}{.782}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,1,6)& (3,4,0)& (4,5,1)& (5,4,2)& (5,6,0)& (6,1,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 98
\end{description}\begin{description}
\item[\D{7}{3}{.783}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,1,6)& (3,4,0)& (4,1,5)& (5,4,2)& (5,6,1)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 114
\end{description}\begin{description}
\item[\D{7}{3}{.784}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (2,0,1)& (2,3,5)& (2,4,6)\\
	 (3,1,6)& (3,4,0)& (4,1,5)& (5,4,2)& (5,6,0)& (6,3,2)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 98
\end{description}\begin{description}
\item[\D{7}{3}{.785}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (3,2,5)\\
	 (3,4,0)& (3,6,1)& (4,2,6)& (4,5,1)& (5,2,4)& (5,6,0)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 167
\end{description}\begin{description}
\item[\D{7}{3}{.786}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,6,3)\\
	 (3,2,5)& (3,4,0)& (3,6,1)& (4,5,1)& (4,6,2)& (5,2,4)& (5,6,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 232
\end{description}\begin{description}
\item[\D{7}{3}{.787}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,5,4)\\
	 (3,4,0)& (3,5,2)& (3,6,1)& (4,2,6)& (4,5,1)& (5,6,0)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 176
\end{description}\begin{description}
\item[\D{7}{3}{.788}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,5,4)\\
	 (2,6,3)& (3,4,0)& (3,5,2)& (3,6,1)& (4,5,1)& (4,6,2)& (5,6,0)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 252
\end{description}\begin{description}
\item[\D{7}{3}{.789}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,4,6)\\
	 (3,4,0)& (3,5,2)& (3,6,1)& (4,2,5)& (5,4,1)& (5,6,0)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 2610345

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{3}{.790}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,4,6)\\
	 (3,2,5)& (3,4,0)& (3,6,1)& (4,5,2)& (5,4,1)& (5,6,0)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0135426

	Number of 7-good sequencings found: 118
\end{description}\begin{description}
\item[\D{7}{3}{.791}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,4,6)\\
	 (3,2,5)& (3,4,0)& (3,6,1)& (4,5,1)& (5,4,2)& (5,6,0)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 131
\end{description}\begin{description}
\item[\D{7}{3}{.792}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,4,5)\\
	 (3,4,0)& (3,5,2)& (3,6,1)& (4,2,6)& (5,4,1)& (5,6,0)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 167
\end{description}\begin{description}
\item[\D{7}{3}{.793}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,4,5)\\
	 (2,6,3)& (3,4,0)& (3,5,2)& (3,6,1)& (4,6,2)& (5,4,1)& (5,6,0)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 252
\end{description}\begin{description}
\item[\D{7}{3}{.794}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,3,6)\\
	 (3,2,5)& (3,4,0)& (4,5,1)& (4,6,2)& (5,2,4)& (5,6,0)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 164
\end{description}\begin{description}
\item[\D{7}{3}{.795}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,3,6)\\
	 (2,5,4)& (3,4,0)& (3,5,2)& (4,5,1)& (4,6,2)& (5,6,0)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 183
\end{description}\begin{description}
\item[\D{7}{3}{.796}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,3,6)\\
	 (2,4,5)& (3,4,0)& (3,5,2)& (4,6,2)& (5,4,1)& (5,6,0)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0132546

	Number of 7-good sequencings found: 183
\end{description}\begin{description}
\item[\D{7}{3}{.797}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,3,5)\\
	 (3,4,0)& (3,6,2)& (4,2,6)& (4,5,1)& (5,2,4)& (5,6,0)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.798}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,3,5)\\
	 (3,4,0)& (3,6,1)& (4,2,6)& (4,5,1)& (5,2,4)& (5,6,0)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{3}{.799}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,3,5)\\
	 (3,2,6)& (3,4,0)& (4,5,1)& (4,6,2)& (5,2,4)& (5,6,0)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 1250346

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{3}{.800}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,3,5)\\
	 (2,4,6)& (3,4,0)& (3,6,2)& (4,5,2)& (5,4,1)& (5,6,0)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 132
\end{description}\begin{description}
\item[\D{7}{3}{.801}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,3,5)\\
	 (2,4,6)& (3,4,0)& (3,6,2)& (4,5,1)& (5,4,2)& (5,6,0)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{3}{.802}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,3,5)\\
	 (2,4,6)& (3,4,0)& (3,6,1)& (4,5,2)& (5,4,1)& (5,6,0)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 106
\end{description}\begin{description}
\item[\D{7}{3}{.803}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,3,5)\\
	 (2,4,6)& (3,4,0)& (3,6,1)& (4,5,1)& (5,4,2)& (5,6,0)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0134256

	Number of 7-good sequencings found: 105
\end{description}\begin{description}
\item[\D{7}{3}{.804}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (3,2,5)\\
	 (3,4,0)& (3,6,1)& (4,2,6)& (4,5,1)& (5,2,4)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123465

	Number of 7-good sequencings found: 167
\end{description}\begin{description}
\item[\D{7}{3}{.805}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,6,3)\\
	 (3,2,5)& (3,4,0)& (3,6,1)& (4,5,1)& (4,6,2)& (5,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123465

	Number of 7-good sequencings found: 181
\end{description}\begin{description}
\item[\D{7}{3}{.806}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,5,4)\\
	 (3,4,0)& (3,5,2)& (3,6,1)& (4,2,6)& (4,5,1)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123465

	Number of 7-good sequencings found: 222
\end{description}\begin{description}
\item[\D{7}{3}{.807}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,5,4)\\
	 (2,6,3)& (3,4,0)& (3,5,2)& (3,6,1)& (4,5,1)& (4,6,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123465

	Number of 7-good sequencings found: 250
\end{description}\begin{description}
\item[\D{7}{3}{.808}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,4,6)\\
	 (3,4,0)& (3,5,2)& (3,6,1)& (4,2,5)& (5,4,1)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 1236045

	Number of 7-good sequencings found: 152
\end{description}\begin{description}
\item[\D{7}{3}{.809}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,4,6)\\
	 (3,2,5)& (3,4,0)& (3,6,1)& (4,5,2)& (5,4,1)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0351426

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.810}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,4,6)\\
	 (3,2,5)& (3,4,0)& (3,6,1)& (4,5,1)& (5,4,2)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0134652

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.811}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,4,5)\\
	 (3,4,0)& (3,5,2)& (3,6,1)& (4,2,6)& (5,4,1)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0134625

	Number of 7-good sequencings found: 163
\end{description}\begin{description}
\item[\D{7}{3}{.812}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,4,5)\\
	 (2,6,3)& (3,4,0)& (3,5,2)& (3,6,1)& (4,6,2)& (5,4,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0134265

	Number of 7-good sequencings found: 200
\end{description}\begin{description}
\item[\D{7}{3}{.813}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,6)\\
	 (3,2,5)& (3,4,0)& (4,5,1)& (4,6,2)& (5,2,4)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0241635

	Number of 7-good sequencings found: 154
\end{description}\begin{description}
\item[\D{7}{3}{.814}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,6)\\
	 (2,5,4)& (3,4,0)& (3,5,2)& (4,5,1)& (4,6,2)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0132465

	Number of 7-good sequencings found: 216
\end{description}\begin{description}
\item[\D{7}{3}{.815}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,6)\\
	 (2,4,5)& (3,4,0)& (3,5,2)& (4,6,2)& (5,4,1)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0134265

	Number of 7-good sequencings found: 182
\end{description}\begin{description}
\item[\D{7}{3}{.816}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)\\
	 (3,4,0)& (3,6,2)& (4,2,6)& (4,5,1)& (5,2,4)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0132465

	Number of 7-good sequencings found: 111
\end{description}\begin{description}
\item[\D{7}{3}{.817}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)\\
	 (3,4,0)& (3,6,1)& (4,2,6)& (4,5,1)& (5,2,4)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0132465

	Number of 7-good sequencings found: 119
\end{description}\begin{description}
\item[\D{7}{3}{.818}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)\\
	 (3,2,6)& (3,4,0)& (4,5,1)& (4,6,2)& (5,2,4)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 1362045

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{3}{.819}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)\\
	 (2,4,6)& (3,4,0)& (3,6,2)& (4,5,2)& (5,4,1)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0134265

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{3}{.820}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)\\
	 (2,4,6)& (3,4,0)& (3,6,2)& (4,5,1)& (5,4,2)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0134265

	Number of 7-good sequencings found: 105
\end{description}\begin{description}
\item[\D{7}{3}{.821}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)\\
	 (2,4,6)& (3,4,0)& (3,6,1)& (4,5,2)& (5,4,1)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0134265

	Number of 7-good sequencings found: 109
\end{description}\begin{description}
\item[\D{7}{3}{.822}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)\\
	 (2,4,6)& (3,4,0)& (3,6,1)& (4,5,1)& (5,4,2)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0134265

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{3}{.823}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (3,2,5)\\
	 (3,4,1)& (4,2,6)& (4,3,0)& (5,2,4)& (5,6,1)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0231546

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.824}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (3,2,5)\\
	 (3,4,1)& (4,2,6)& (4,3,0)& (5,2,4)& (5,6,0)& (6,2,3)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0231546

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.825}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,6,3)\\
	 (3,2,5)& (3,4,1)& (4,3,0)& (4,6,2)& (5,2,4)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0231546

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{3}{.826}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,6,3)\\
	 (3,2,5)& (3,4,1)& (4,3,0)& (4,6,2)& (5,2,4)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0231546

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.827}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,6,3)\\
	 (3,2,5)& (3,4,0)& (4,3,1)& (4,6,2)& (5,2,4)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0231546

	Number of 7-good sequencings found: 95
\end{description}\begin{description}
\item[\D{7}{3}{.828}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,6,3)\\
	 (3,2,5)& (3,4,0)& (4,3,1)& (4,6,2)& (5,2,4)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0231546

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{3}{.829}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,5,4)\\
	 (2,6,3)& (3,4,1)& (3,5,2)& (4,3,0)& (4,6,2)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0243156

	Number of 7-good sequencings found: 106
\end{description}\begin{description}
\item[\D{7}{3}{.830}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,5,4)\\
	 (2,6,3)& (3,4,1)& (3,5,2)& (4,3,0)& (4,6,2)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0243156

	Number of 7-good sequencings found: 99
\end{description}\begin{description}
\item[\D{7}{3}{.831}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,4,6)\\
	 (3,2,5)& (3,4,1)& (4,3,0)& (5,4,2)& (5,6,1)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0412635

	Number of 7-good sequencings found: 162
\end{description}\begin{description}
\item[\D{7}{3}{.832}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,4,6)\\
	 (3,2,5)& (3,4,1)& (4,3,0)& (5,4,2)& (5,6,0)& (6,2,3)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0412635

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{3}{.833}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,4,6)\\
	 (3,2,5)& (3,4,0)& (4,3,1)& (5,4,2)& (5,6,1)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0341526

	Number of 7-good sequencings found: 139
\end{description}\begin{description}
\item[\D{7}{3}{.834}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,4,6)\\
	 (3,2,5)& (3,4,0)& (4,3,1)& (5,4,2)& (5,6,0)& (6,2,3)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0341526

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{3}{.835}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,3,5)\\
	 (2,4,6)& (3,4,1)& (4,3,0)& (5,4,2)& (5,6,1)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0431256

	Number of 7-good sequencings found: 139
\end{description}\begin{description}
\item[\D{7}{3}{.836}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,1)& (2,3,5)\\
	 (2,4,6)& (3,4,1)& (4,3,0)& (5,4,2)& (5,6,0)& (6,3,2)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0431256

	Number of 7-good sequencings found: 140
\end{description}\begin{description}
\item[\D{7}{3}{.837}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (2,0,1)& (2,6,4)& (3,1,6)& (3,4,0)\\
	 (3,5,2)& (4,1,3)& (4,2,5)& (5,1,4)& (5,6,0)& (6,1,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0136245

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.838}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (2,0,1)& (2,6,4)& (3,1,6)& (3,2,5)\\
	 (3,4,0)& (4,1,3)& (4,5,2)& (5,1,4)& (5,6,0)& (6,1,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0135624

	Number of 7-good sequencings found: 148
\end{description}\begin{description}
\item[\D{7}{3}{.839}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (2,0,1)& (2,6,3)& (3,1,6)& (3,4,0)\\
	 (3,5,2)& (4,1,3)& (4,2,5)& (5,1,4)& (5,6,0)& (6,1,5)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 155
\end{description}\begin{description}
\item[\D{7}{3}{.840}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (2,0,1)& (2,6,3)& (3,1,6)& (3,2,5)\\
	 (3,4,0)& (4,1,3)& (4,5,2)& (5,1,4)& (5,6,0)& (6,1,5)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 166
\end{description}\begin{description}
\item[\D{7}{3}{.841}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (2,0,1)& (2,4,5)& (2,6,3)& (3,1,6)\\
	 (3,4,0)& (3,5,2)& (4,1,3)& (5,1,4)& (5,6,0)& (6,1,5)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 167
\end{description}\begin{description}
\item[\D{7}{3}{.842}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (2,0,1)& (2,3,5)& (2,6,4)& (3,1,6)\\
	 (3,4,0)& (4,1,3)& (4,5,2)& (5,1,4)& (5,6,0)& (6,1,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135624

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.843}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,6,4)& (3,4,0)\\
	 (3,5,2)& (3,6,1)& (4,1,3)& (4,2,5)& (5,1,4)& (5,6,0)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0613245

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.844}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,6,4)& (3,2,5)\\
	 (3,4,0)& (3,6,1)& (4,1,3)& (4,5,2)& (5,1,4)& (5,6,0)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0135624

	Number of 7-good sequencings found: 117
\end{description}\begin{description}
\item[\D{7}{3}{.845}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,6,3)& (3,4,0)\\
	 (3,5,2)& (3,6,1)& (4,1,3)& (4,2,5)& (5,1,4)& (5,6,0)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{3}{.846}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,6,3)& (3,2,5)\\
	 (3,4,0)& (3,6,1)& (4,1,3)& (4,5,2)& (5,1,4)& (5,6,0)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{3}{.847}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,4,5)& (2,6,3)\\
	 (3,4,0)& (3,5,2)& (3,6,1)& (4,1,3)& (5,1,4)& (5,6,0)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 181
\end{description}\begin{description}
\item[\D{7}{3}{.848}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,6)& (3,4,1)\\
	 (3,5,2)& (4,2,5)& (4,3,0)& (5,1,4)& (5,6,0)& (6,1,3)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0132564

	Number of 7-good sequencings found: 113
\end{description}\begin{description}
\item[\D{7}{3}{.849}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,6)& (3,4,0)\\
	 (3,5,2)& (4,2,5)& (4,3,1)& (5,1,4)& (5,6,0)& (6,1,3)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0132564

	Number of 7-good sequencings found: 87
\end{description}\begin{description}
\item[\D{7}{3}{.850}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,6)& (3,4,0)\\
	 (3,5,2)& (4,1,3)& (4,2,5)& (5,1,4)& (5,6,0)& (6,2,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0132564

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{3}{.851}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,6)& (3,2,5)\\
	 (3,4,1)& (4,3,0)& (4,5,2)& (5,1,4)& (5,6,0)& (6,1,3)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0135264

	Number of 7-good sequencings found: 93
\end{description}\begin{description}
\item[\D{7}{3}{.852}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,6)& (3,2,5)\\
	 (3,4,0)& (4,3,1)& (4,5,2)& (5,1,4)& (5,6,0)& (6,1,3)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0135264

	Number of 7-good sequencings found: 91
\end{description}\begin{description}
\item[\D{7}{3}{.853}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,6)& (3,2,5)\\
	 (3,4,0)& (4,1,3)& (4,5,2)& (5,1,4)& (5,6,0)& (6,2,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0135264

	Number of 7-good sequencings found: 94
\end{description}\begin{description}
\item[\D{7}{3}{.854}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,6)& (3,1,4)\\
	 (3,5,2)& (4,2,5)& (4,3,0)& (5,4,1)& (5,6,0)& (6,1,3)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0132564

	Number of 7-good sequencings found: 91
\end{description}\begin{description}
\item[\D{7}{3}{.855}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,6)& (3,1,4)\\
	 (3,2,5)& (4,3,0)& (4,5,2)& (5,4,1)& (5,6,0)& (6,1,3)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0135264

	Number of 7-good sequencings found: 67
\end{description}\begin{description}
\item[\D{7}{3}{.856}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,6)& (3,1,4)\\
	 (3,2,5)& (4,3,0)& (4,5,1)& (5,4,2)& (5,6,0)& (6,1,3)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0135264

	Number of 7-good sequencings found: 89
\end{description}\begin{description}
\item[\D{7}{3}{.857}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,6)& (3,1,4)\\
	 (3,2,5)& (4,3,0)& (4,5,1)& (5,2,4)& (5,6,0)& (6,1,3)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0263415

	Number of 7-good sequencings found: 91
\end{description}\begin{description}
\item[\D{7}{3}{.858}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,6)& (2,5,4)\\
	 (3,1,4)& (3,5,2)& (4,3,0)& (4,5,1)& (5,6,0)& (6,1,3)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0263415

	Number of 7-good sequencings found: 139
\end{description}\begin{description}
\item[\D{7}{3}{.859}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,4,1)& (3,5,2)& (4,3,0)& (5,1,4)& (5,6,0)& (6,1,3)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0132564

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{3}{.860}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,4,0)& (3,5,2)& (4,3,1)& (5,1,4)& (5,6,0)& (6,1,3)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0132564

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{3}{.861}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,4,0)& (3,5,2)& (4,1,3)& (5,1,4)& (5,6,0)& (6,3,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0132564

	Number of 7-good sequencings found: 154
\end{description}\begin{description}
\item[\D{7}{3}{.862}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,1,4)& (3,5,2)& (4,3,0)& (5,4,1)& (5,6,0)& (6,1,3)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0132564

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{3}{.863}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,5)& (3,2,6)\\
	 (3,4,1)& (4,3,0)& (4,5,2)& (5,1,4)& (5,6,0)& (6,1,3)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0135642

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{3}{.864}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,5)& (3,2,6)\\
	 (3,4,0)& (4,3,1)& (4,5,2)& (5,1,4)& (5,6,0)& (6,1,3)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0135642

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{3}{.865}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,5)& (3,2,6)\\
	 (3,4,0)& (4,1,3)& (4,5,2)& (5,1,4)& (5,6,0)& (6,2,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0135642

	Number of 7-good sequencings found: 117
\end{description}\begin{description}
\item[\D{7}{3}{.866}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,5)& (3,1,4)\\
	 (3,2,6)& (4,3,0)& (4,5,2)& (5,4,1)& (5,6,0)& (6,1,3)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0135642

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{3}{.867}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,5)& (3,1,4)\\
	 (3,2,6)& (4,3,0)& (4,5,1)& (5,4,2)& (5,6,0)& (6,1,3)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0364125

	Number of 7-good sequencings found: 140
\end{description}\begin{description}
\item[\D{7}{3}{.868}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,5)& (3,1,4)\\
	 (3,2,6)& (4,3,0)& (4,5,1)& (5,2,4)& (5,6,0)& (6,1,3)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0362415

	Number of 7-good sequencings found: 113
\end{description}\begin{description}
\item[\D{7}{3}{.869}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,4,1)& (3,6,2)& (4,3,0)& (4,5,2)& (5,1,4)& (5,6,0)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0631245

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{3}{.870}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,4,0)& (3,6,2)& (4,3,1)& (4,5,2)& (5,1,4)& (5,6,0)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0631245

	Number of 7-good sequencings found: 131
\end{description}\begin{description}
\item[\D{7}{3}{.871}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,4,0)& (3,6,2)& (4,1,3)& (4,5,2)& (5,1,4)& (5,6,0)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0613245

	Number of 7-good sequencings found: 102
\end{description}\begin{description}
\item[\D{7}{3}{.872}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,4,0)& (3,6,1)& (4,1,3)& (4,5,2)& (5,1,4)& (5,6,0)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135624

	Number of 7-good sequencings found: 95
\end{description}\begin{description}
\item[\D{7}{3}{.873}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,1,4)& (3,6,2)& (4,3,0)& (4,5,2)& (5,4,1)& (5,6,0)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0632415

	Number of 7-good sequencings found: 123
\end{description}\begin{description}
\item[\D{7}{3}{.874}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,5)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,1,4)& (3,6,2)& (4,3,0)& (4,5,1)& (5,4,2)& (5,6,0)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0632415

	Number of 7-good sequencings found: 132
\end{description}\begin{description}
\item[\D{7}{3}{.875}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (3,4,1)\\
	 (3,5,2)& (4,2,5)& (4,3,0)& (5,1,4)& (5,6,0)& (6,1,5)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0132564

	Number of 7-good sequencings found: 140
\end{description}\begin{description}
\item[\D{7}{3}{.876}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (3,4,0)\\
	 (3,5,2)& (4,2,5)& (4,3,1)& (5,1,4)& (5,6,0)& (6,1,5)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0132564

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{3}{.877}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (3,2,5)\\
	 (3,4,1)& (4,3,0)& (4,5,2)& (5,1,4)& (5,6,0)& (6,1,5)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0135264

	Number of 7-good sequencings found: 71
\end{description}\begin{description}
\item[\D{7}{3}{.878}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (3,2,5)\\
	 (3,4,0)& (4,3,1)& (4,5,2)& (5,1,4)& (5,6,0)& (6,1,5)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0135264

	Number of 7-good sequencings found: 87
\end{description}\begin{description}
\item[\D{7}{3}{.879}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,4)\\
	 (3,5,2)& (4,2,5)& (4,3,0)& (5,4,1)& (5,6,0)& (6,1,5)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0132564

	Number of 7-good sequencings found: 89
\end{description}\begin{description}
\item[\D{7}{3}{.880}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,4)\\
	 (3,2,5)& (4,3,0)& (4,5,2)& (5,4,1)& (5,6,0)& (6,1,5)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0135264

	Number of 7-good sequencings found: 44
\end{description}\begin{description}
\item[\D{7}{3}{.881}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,4)\\
	 (3,2,5)& (4,3,0)& (4,5,1)& (5,4,2)& (5,6,0)& (6,1,5)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0135264

	Number of 7-good sequencings found: 44
\end{description}\begin{description}
\item[\D{7}{3}{.882}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,4)\\
	 (3,2,5)& (4,3,0)& (4,5,1)& (5,2,4)& (5,6,0)& (6,1,5)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0263541

	Number of 7-good sequencings found: 67
\end{description}\begin{description}
\item[\D{7}{3}{.883}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,4)\\
	 (3,2,5)& (4,1,5)& (4,3,0)& (5,4,2)& (5,6,1)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0135264

	Number of 7-good sequencings found: 102
\end{description}\begin{description}
\item[\D{7}{3}{.884}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,4)\\
	 (3,2,5)& (4,1,5)& (4,3,0)& (5,4,2)& (5,6,0)& (6,2,4)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0135264

	Number of 7-good sequencings found: 89
\end{description}\begin{description}
\item[\D{7}{3}{.885}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,4)\\
	 (3,2,5)& (4,1,5)& (4,3,0)& (5,2,4)& (5,6,1)& (6,4,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0261345

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{3}{.886}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,4)\\
	 (3,2,5)& (4,1,5)& (4,3,0)& (5,2,4)& (5,6,0)& (6,4,2)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0261345

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{3}{.887}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (2,5,4)\\
	 (3,1,4)& (3,5,2)& (4,3,0)& (4,5,1)& (5,6,0)& (6,1,5)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0132645

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{3}{.888}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (2,5,4)\\
	 (3,1,4)& (3,5,2)& (4,1,5)& (4,3,0)& (5,6,1)& (6,4,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0132645

	Number of 7-good sequencings found: 119
\end{description}\begin{description}
\item[\D{7}{3}{.889}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (2,5,4)\\
	 (3,1,4)& (3,5,2)& (4,1,5)& (4,3,0)& (5,6,0)& (6,4,2)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0132645

	Number of 7-good sequencings found: 137
\end{description}\begin{description}
\item[\D{7}{3}{.890}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,4,1)& (3,5,2)& (4,3,0)& (5,1,4)& (5,6,0)& (6,1,5)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0132564

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{3}{.891}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,4,0)& (3,5,2)& (4,3,1)& (5,1,4)& (5,6,0)& (6,1,5)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0132564

	Number of 7-good sequencings found: 111
\end{description}\begin{description}
\item[\D{7}{3}{.892}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,1,4)& (3,5,2)& (4,3,0)& (5,4,1)& (5,6,0)& (6,1,5)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0132564

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{3}{.893}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (3,2,6)\\
	 (3,4,1)& (4,3,0)& (4,5,2)& (5,1,4)& (5,6,0)& (6,1,5)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0135642

	Number of 7-good sequencings found: 96
\end{description}\begin{description}
\item[\D{7}{3}{.894}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (3,2,6)\\
	 (3,4,0)& (4,3,1)& (4,5,2)& (5,1,4)& (5,6,0)& (6,1,5)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0135642

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{3}{.895}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (3,1,4)\\
	 (3,2,6)& (4,3,0)& (4,5,2)& (5,4,1)& (5,6,0)& (6,1,5)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0135642

	Number of 7-good sequencings found: 89
\end{description}\begin{description}
\item[\D{7}{3}{.896}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (3,1,4)\\
	 (3,2,6)& (4,3,0)& (4,5,1)& (5,4,2)& (5,6,0)& (6,1,5)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0136425

	Number of 7-good sequencings found: 71
\end{description}\begin{description}
\item[\D{7}{3}{.897}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (3,1,4)\\
	 (3,2,6)& (4,3,0)& (4,5,1)& (5,2,4)& (5,6,0)& (6,1,5)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0136245

	Number of 7-good sequencings found: 93
\end{description}\begin{description}
\item[\D{7}{3}{.898}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (3,1,4)\\
	 (3,2,6)& (4,1,5)& (4,3,0)& (5,4,2)& (5,6,1)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136425

	Number of 7-good sequencings found: 129
\end{description}\begin{description}
\item[\D{7}{3}{.899}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (3,1,4)\\
	 (3,2,6)& (4,1,5)& (4,3,0)& (5,4,2)& (5,6,0)& (6,2,4)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0136425

	Number of 7-good sequencings found: 96
\end{description}\begin{description}
\item[\D{7}{3}{.900}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (3,1,4)\\
	 (3,2,6)& (4,1,5)& (4,3,0)& (5,2,4)& (5,6,1)& (6,4,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136245

	Number of 7-good sequencings found: 98
\end{description}\begin{description}
\item[\D{7}{3}{.901}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (3,1,4)\\
	 (3,2,6)& (4,1,5)& (4,3,0)& (5,2,4)& (5,6,0)& (6,4,2)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0136245

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{3}{.902}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,4,1)& (3,6,2)& (4,3,0)& (4,5,2)& (5,1,4)& (5,6,0)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 0643251

	Number of 7-good sequencings found: 114
\end{description}\begin{description}
\item[\D{7}{3}{.903}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,4,0)& (3,6,2)& (4,3,1)& (4,5,2)& (5,1,4)& (5,6,0)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 0632451

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{3}{.904}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,1,4)& (3,6,2)& (4,3,0)& (4,5,2)& (5,4,1)& (5,6,0)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 0632451

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.905}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,1,4)& (3,6,2)& (4,3,0)& (4,5,1)& (5,4,2)& (5,6,0)& (6,1,5)\end{array}$

	Lexicographic least 7-good sequencing 0632541

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{3}{.906}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,1,4)& (3,6,2)& (4,1,5)& (4,3,0)& (5,4,2)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0613245

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{3}{.907}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,6,3)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,1,4)& (3,6,2)& (4,1,5)& (4,3,0)& (5,4,2)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0613245

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{3}{.908}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,6,4)& (3,4,0)\\
	 (3,5,2)& (3,6,1)& (4,1,3)& (4,2,5)& (5,1,4)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136245

	Number of 7-good sequencings found: 138
\end{description}\begin{description}
\item[\D{7}{3}{.909}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,6,4)& (3,2,5)\\
	 (3,4,0)& (3,6,1)& (4,1,3)& (4,5,2)& (5,1,4)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136524

	Number of 7-good sequencings found: 114
\end{description}\begin{description}
\item[\D{7}{3}{.910}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,6,3)& (3,4,0)\\
	 (3,5,2)& (3,6,1)& (4,1,3)& (4,2,5)& (5,1,4)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123645

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{3}{.911}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,6,3)& (3,2,5)\\
	 (3,4,0)& (3,6,1)& (4,1,3)& (4,5,2)& (5,1,4)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123645

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{3}{.912}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,4,5)& (2,6,3)\\
	 (3,4,0)& (3,5,2)& (3,6,1)& (4,1,3)& (5,1,4)& (6,4,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123654

	Number of 7-good sequencings found: 169
\end{description}\begin{description}
\item[\D{7}{3}{.913}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (3,4,1)\\
	 (3,5,2)& (4,2,5)& (4,3,0)& (5,1,4)& (6,1,3)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0126345

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{3}{.914}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (3,4,0)\\
	 (3,5,2)& (4,2,5)& (4,3,1)& (5,1,4)& (6,1,3)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0126345

	Number of 7-good sequencings found: 138
\end{description}\begin{description}
\item[\D{7}{3}{.915}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (3,4,0)\\
	 (3,5,2)& (4,1,3)& (4,2,5)& (5,1,4)& (6,2,4)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0126345

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{3}{.916}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (3,2,5)\\
	 (3,4,1)& (4,3,0)& (4,5,2)& (5,1,4)& (6,1,3)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0126345

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{3}{.917}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (3,2,5)\\
	 (3,4,0)& (4,3,1)& (4,5,2)& (5,1,4)& (6,1,3)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0126345

	Number of 7-good sequencings found: 139
\end{description}\begin{description}
\item[\D{7}{3}{.918}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (3,2,5)\\
	 (3,4,0)& (4,1,3)& (4,5,2)& (5,1,4)& (6,2,4)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0126345

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{3}{.919}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (3,1,4)\\
	 (3,5,2)& (4,2,5)& (4,3,0)& (5,4,1)& (6,1,3)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0126345

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.920}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (3,1,4)\\
	 (3,2,5)& (4,3,0)& (4,5,2)& (5,4,1)& (6,1,3)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0126345

	Number of 7-good sequencings found: 118
\end{description}\begin{description}
\item[\D{7}{3}{.921}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (3,1,4)\\
	 (3,2,5)& (4,3,0)& (4,5,1)& (5,4,2)& (6,1,3)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0126345

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{3}{.922}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (3,1,4)\\
	 (3,2,5)& (4,3,0)& (4,5,1)& (5,2,4)& (6,1,3)& (6,4,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0126345

	Number of 7-good sequencings found: 150
\end{description}\begin{description}
\item[\D{7}{3}{.923}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (2,5,4)\\
	 (3,1,4)& (3,5,2)& (4,3,0)& (4,5,1)& (6,1,3)& (6,4,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0126345

	Number of 7-good sequencings found: 222
\end{description}\begin{description}
\item[\D{7}{3}{.924}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,4,1)& (3,5,2)& (4,3,0)& (5,1,4)& (6,1,3)& (6,4,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0126354

	Number of 7-good sequencings found: 152
\end{description}\begin{description}
\item[\D{7}{3}{.925}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,4,0)& (3,5,2)& (4,3,1)& (5,1,4)& (6,1,3)& (6,4,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0126354

	Number of 7-good sequencings found: 149
\end{description}\begin{description}
\item[\D{7}{3}{.926}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,4,0)& (3,5,2)& (4,1,3)& (5,1,4)& (6,3,1)& (6,4,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0126354

	Number of 7-good sequencings found: 153
\end{description}\begin{description}
\item[\D{7}{3}{.927}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,1,4)& (3,5,2)& (4,3,0)& (5,4,1)& (6,1,3)& (6,4,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0126354

	Number of 7-good sequencings found: 163
\end{description}\begin{description}
\item[\D{7}{3}{.928}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (3,2,6)\\
	 (3,4,1)& (4,3,0)& (4,5,2)& (5,1,4)& (6,1,3)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136425

	Number of 7-good sequencings found: 97
\end{description}\begin{description}
\item[\D{7}{3}{.929}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (3,2,6)\\
	 (3,4,0)& (4,3,1)& (4,5,2)& (5,1,4)& (6,1,3)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136425

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{3}{.930}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (3,2,6)\\
	 (3,4,0)& (4,1,3)& (4,5,2)& (5,1,4)& (6,2,4)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136425

	Number of 7-good sequencings found: 97
\end{description}\begin{description}
\item[\D{7}{3}{.931}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (3,1,4)\\
	 (3,2,6)& (4,3,0)& (4,5,2)& (5,4,1)& (6,1,3)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136425

	Number of 7-good sequencings found: 139
\end{description}\begin{description}
\item[\D{7}{3}{.932}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (3,1,4)\\
	 (3,2,6)& (4,3,0)& (4,5,1)& (5,4,2)& (6,1,3)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136425

	Number of 7-good sequencings found: 145
\end{description}\begin{description}
\item[\D{7}{3}{.933}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (3,1,4)\\
	 (3,2,6)& (4,3,0)& (4,5,1)& (5,2,4)& (6,1,3)& (6,4,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136245

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{3}{.934}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,4,1)& (3,6,2)& (4,3,0)& (4,5,2)& (5,1,4)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0163245

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{3}{.935}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,4,0)& (3,6,2)& (4,3,1)& (4,5,2)& (5,1,4)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0163245

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.936}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,4,0)& (3,6,2)& (4,1,3)& (4,5,2)& (5,1,4)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0163245

	Number of 7-good sequencings found: 75
\end{description}\begin{description}
\item[\D{7}{3}{.937}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,4,0)& (3,6,1)& (4,1,3)& (4,5,2)& (5,1,4)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136245

	Number of 7-good sequencings found: 77
\end{description}\begin{description}
\item[\D{7}{3}{.938}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,1,4)& (3,6,2)& (4,3,0)& (4,5,2)& (5,4,1)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0163245

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{3}{.939}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,6)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,1,4)& (3,6,2)& (4,3,0)& (4,5,1)& (5,4,2)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0163245

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.940}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,6,4)& (3,4,0)\\
	 (3,5,2)& (3,6,1)& (4,1,3)& (4,2,5)& (5,1,6)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136245

	Number of 7-good sequencings found: 139
\end{description}\begin{description}
\item[\D{7}{3}{.941}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,6,4)& (3,2,5)\\
	 (3,4,0)& (3,6,1)& (4,1,3)& (4,5,2)& (5,1,6)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0635124

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{3}{.942}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,6,4)& (3,1,6)\\
	 (3,4,0)& (3,5,2)& (4,1,3)& (4,2,5)& (5,6,1)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136245

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{3}{.943}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,6,4)& (3,1,6)\\
	 (3,4,0)& (3,5,2)& (4,1,3)& (4,2,5)& (5,6,0)& (6,2,3)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0136245

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.944}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,6,4)& (3,1,6)\\
	 (3,2,5)& (3,4,0)& (4,1,3)& (4,5,2)& (5,6,1)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0365124

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.945}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,6,4)& (3,1,6)\\
	 (3,2,5)& (3,4,0)& (4,1,3)& (4,5,2)& (5,6,0)& (6,2,3)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0356124

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.946}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,6,3)& (3,4,0)\\
	 (3,5,2)& (3,6,1)& (4,1,3)& (4,2,5)& (5,1,6)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123645

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{3}{.947}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,6,3)& (3,2,5)\\
	 (3,4,0)& (3,6,1)& (4,1,3)& (4,5,2)& (5,1,6)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123645

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{3}{.948}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,6,3)& (3,1,6)\\
	 (3,4,0)& (3,5,2)& (4,1,3)& (4,2,5)& (5,6,1)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123645

	Number of 7-good sequencings found: 97
\end{description}\begin{description}
\item[\D{7}{3}{.949}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,6,3)& (3,1,6)\\
	 (3,4,0)& (3,5,2)& (4,1,3)& (4,2,5)& (5,6,0)& (6,2,4)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0123645

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{3}{.950}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,6,3)& (3,1,6)\\
	 (3,2,5)& (3,4,0)& (4,1,3)& (4,5,2)& (5,6,1)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123645

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{3}{.951}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,6,3)& (3,1,6)\\
	 (3,2,5)& (3,4,0)& (4,1,3)& (4,5,2)& (5,6,0)& (6,2,4)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0123645

	Number of 7-good sequencings found: 142
\end{description}\begin{description}
\item[\D{7}{3}{.952}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,4,5)& (2,6,3)\\
	 (3,4,0)& (3,5,2)& (3,6,1)& (4,1,3)& (5,1,6)& (6,4,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0623514

	Number of 7-good sequencings found: 144
\end{description}\begin{description}
\item[\D{7}{3}{.953}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,4,5)& (2,6,3)\\
	 (3,1,6)& (3,4,0)& (3,5,2)& (4,1,3)& (5,6,1)& (6,4,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0236514

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.954}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,4,5)& (2,6,3)\\
	 (3,1,6)& (3,4,0)& (3,5,2)& (4,1,3)& (5,6,0)& (6,4,2)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0235614

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.955}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,6)& (3,4,1)\\
	 (3,5,2)& (4,2,5)& (4,3,0)& (5,1,6)& (6,1,3)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0126345

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.956}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,6)& (3,4,0)\\
	 (3,5,2)& (4,2,5)& (4,3,1)& (5,1,6)& (6,1,3)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0126345

	Number of 7-good sequencings found: 114
\end{description}\begin{description}
\item[\D{7}{3}{.957}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,6)& (3,4,0)\\
	 (3,5,2)& (4,1,3)& (4,2,5)& (5,1,6)& (6,2,4)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0126345

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{3}{.958}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,6)& (3,2,5)\\
	 (3,4,1)& (4,3,0)& (4,5,2)& (5,1,6)& (6,1,3)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0126345

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{3}{.959}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,6)& (3,2,5)\\
	 (3,4,0)& (4,3,1)& (4,5,2)& (5,1,6)& (6,1,3)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0126345

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{3}{.960}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,6)& (3,2,5)\\
	 (3,4,0)& (4,1,3)& (4,5,2)& (5,1,6)& (6,2,4)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0126345

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{3}{.961}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,4,1)& (3,5,2)& (4,3,0)& (5,1,6)& (6,1,3)& (6,4,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0263514

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.962}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,4,0)& (3,5,2)& (4,3,1)& (5,1,6)& (6,1,3)& (6,4,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0263514

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{3}{.963}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,6)& (2,4,5)\\
	 (3,4,0)& (3,5,2)& (4,1,3)& (5,1,6)& (6,3,1)& (6,4,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0325614

	Number of 7-good sequencings found: 150
\end{description}\begin{description}
\item[\D{7}{3}{.964}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,5)& (3,2,6)\\
	 (3,4,1)& (4,3,0)& (4,5,2)& (5,1,6)& (6,1,3)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136425

	Number of 7-good sequencings found: 106
\end{description}\begin{description}
\item[\D{7}{3}{.965}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,5)& (3,2,6)\\
	 (3,4,0)& (4,3,1)& (4,5,2)& (5,1,6)& (6,1,3)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136425

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.966}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,5)& (3,2,6)\\
	 (3,4,0)& (4,1,3)& (4,5,2)& (5,1,6)& (6,2,4)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136425

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{3}{.967}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,4,1)& (3,6,2)& (4,3,0)& (4,5,2)& (5,1,6)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0163245

	Number of 7-good sequencings found: 138
\end{description}\begin{description}
\item[\D{7}{3}{.968}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,4,0)& (3,6,2)& (4,3,1)& (4,5,2)& (5,1,6)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0163245

	Number of 7-good sequencings found: 131
\end{description}\begin{description}
\item[\D{7}{3}{.969}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,4,0)& (3,6,2)& (4,1,3)& (4,5,2)& (5,1,6)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0163245

	Number of 7-good sequencings found: 102
\end{description}\begin{description}
\item[\D{7}{3}{.970}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,4,0)& (3,6,1)& (4,1,3)& (4,5,2)& (5,1,6)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136245

	Number of 7-good sequencings found: 96
\end{description}\begin{description}
\item[\D{7}{3}{.971}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,1,6)& (3,4,0)& (4,1,3)& (4,5,2)& (5,6,1)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136245

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.972}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (2,0,1)& (2,3,5)& (2,6,4)\\
	 (3,1,6)& (3,4,0)& (4,1,3)& (4,5,2)& (5,6,0)& (6,3,2)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0136245

	Number of 7-good sequencings found: 139
\end{description}\begin{description}
\item[\D{7}{3}{.973}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (3,4,1)& (3,5,2)& (4,2,5)& (4,3,0)& (5,6,1)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0132645

	Number of 7-good sequencings found: 99
\end{description}\begin{description}
\item[\D{7}{3}{.974}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (3,4,1)& (3,5,2)& (4,2,5)& (4,3,0)& (5,6,0)& (6,2,4)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0132645

	Number of 7-good sequencings found: 132
\end{description}\begin{description}
\item[\D{7}{3}{.975}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (3,4,0)& (3,5,2)& (4,2,5)& (4,3,1)& (5,6,1)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0132645

	Number of 7-good sequencings found: 77
\end{description}\begin{description}
\item[\D{7}{3}{.976}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (3,4,0)& (3,5,2)& (4,2,5)& (4,3,1)& (5,6,0)& (6,2,4)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0132645

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{3}{.977}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (3,2,5)& (3,4,1)& (4,3,0)& (4,5,2)& (5,6,1)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0261345

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{3}{.978}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (3,2,5)& (3,4,1)& (4,3,0)& (4,5,2)& (5,6,0)& (6,2,4)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0261345

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{3}{.979}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (3,2,5)& (3,4,0)& (4,3,1)& (4,5,2)& (5,6,1)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0261345

	Number of 7-good sequencings found: 96
\end{description}\begin{description}
\item[\D{7}{3}{.980}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (3,2,5)& (3,4,0)& (4,3,1)& (4,5,2)& (5,6,0)& (6,2,4)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0261345

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{3}{.981}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (2,4,5)& (3,4,1)& (3,5,2)& (4,3,0)& (5,6,1)& (6,4,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0263514

	Number of 7-good sequencings found: 109
\end{description}\begin{description}
\item[\D{7}{3}{.982}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (2,4,5)& (3,4,1)& (3,5,2)& (4,3,0)& (5,6,0)& (6,4,2)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0325164

	Number of 7-good sequencings found: 123
\end{description}\begin{description}
\item[\D{7}{3}{.983}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (2,4,5)& (3,4,0)& (3,5,2)& (4,3,1)& (5,6,1)& (6,4,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0263514

	Number of 7-good sequencings found: 90
\end{description}\begin{description}
\item[\D{7}{3}{.984}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (2,4,5)& (3,4,0)& (3,5,2)& (4,3,1)& (5,6,0)& (6,4,2)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0325164

	Number of 7-good sequencings found: 105
\end{description}\begin{description}
\item[\D{7}{3}{.985}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (3,2,6)& (3,4,1)& (4,3,0)& (4,5,2)& (5,6,1)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136425

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{3}{.986}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (3,2,6)& (3,4,1)& (4,3,0)& (4,5,2)& (5,6,0)& (6,2,4)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0136425

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{3}{.987}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (3,2,6)& (3,4,0)& (4,3,1)& (4,5,2)& (5,6,1)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136425

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.988}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (3,2,6)& (3,4,0)& (4,3,1)& (4,5,2)& (5,6,0)& (6,2,4)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0136425

	Number of 7-good sequencings found: 146
\end{description}\begin{description}
\item[\D{7}{3}{.989}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (2,6,4)& (3,4,1)& (3,6,2)& (4,3,0)& (4,5,2)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0613245

	Number of 7-good sequencings found: 139
\end{description}\begin{description}
\item[\D{7}{3}{.990}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (2,6,4)& (3,4,1)& (3,6,2)& (4,3,0)& (4,5,2)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0613245

	Number of 7-good sequencings found: 153
\end{description}\begin{description}
\item[\D{7}{3}{.991}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (2,6,4)& (3,4,0)& (3,6,2)& (4,3,1)& (4,5,2)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0613245

	Number of 7-good sequencings found: 132
\end{description}\begin{description}
\item[\D{7}{3}{.992}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (2,6,4)& (3,4,0)& (3,6,2)& (4,3,1)& (4,5,2)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0613245

	Number of 7-good sequencings found: 131
\end{description}\begin{description}
\item[\D{7}{3}{.993}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (3,2,5)& (3,4,1)& (4,3,0)& (5,4,2)& (5,6,1)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0135264

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{3}{.994}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (3,2,5)& (3,4,1)& (4,3,0)& (5,4,2)& (5,6,0)& (6,2,4)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0135264

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.995}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (3,2,5)& (3,4,1)& (4,3,0)& (5,2,4)& (5,6,1)& (6,4,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0261354

	Number of 7-good sequencings found: 93
\end{description}\begin{description}
\item[\D{7}{3}{.996}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (3,2,5)& (3,4,1)& (4,3,0)& (5,2,4)& (5,6,0)& (6,4,2)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0261354

	Number of 7-good sequencings found: 123
\end{description}\begin{description}
\item[\D{7}{3}{.997}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (3,2,5)& (3,4,0)& (4,3,1)& (5,4,2)& (5,6,1)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0135264

	Number of 7-good sequencings found: 102
\end{description}\begin{description}
\item[\D{7}{3}{.998}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (3,2,5)& (3,4,0)& (4,3,1)& (5,4,2)& (5,6,0)& (6,2,4)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0135264

	Number of 7-good sequencings found: 129
\end{description}\begin{description}
\item[\D{7}{3}{.999}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (3,2,5)& (3,4,0)& (4,3,1)& (5,2,4)& (5,6,1)& (6,4,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0261354

	Number of 7-good sequencings found: 75
\end{description}\begin{description}
\item[\D{7}{3}{.1000}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (3,2,5)& (3,4,0)& (4,3,1)& (5,2,4)& (5,6,0)& (6,4,2)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0261354

	Number of 7-good sequencings found: 105
\end{description}\begin{description}
\item[\D{7}{3}{.1001}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (2,5,4)& (3,4,1)& (3,5,2)& (4,3,0)& (5,6,1)& (6,4,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0264135

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{3}{.1002}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (2,5,4)& (3,4,1)& (3,5,2)& (4,3,0)& (5,6,0)& (6,4,2)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0264135

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{3}{.1003}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (2,5,4)& (3,4,0)& (3,5,2)& (4,3,1)& (5,6,1)& (6,4,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0263415

	Number of 7-good sequencings found: 92
\end{description}\begin{description}
\item[\D{7}{3}{.1004}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,6)\\
	 (2,5,4)& (3,4,0)& (3,5,2)& (4,3,1)& (5,6,0)& (6,4,2)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0263415

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{3}{.1005}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (3,2,6)& (3,4,1)& (4,3,0)& (5,4,2)& (5,6,1)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0641325

	Number of 7-good sequencings found: 123
\end{description}\begin{description}
\item[\D{7}{3}{.1006}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (3,2,6)& (3,4,1)& (4,3,0)& (5,4,2)& (5,6,0)& (6,2,4)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0641325

	Number of 7-good sequencings found: 114
\end{description}\begin{description}
\item[\D{7}{3}{.1007}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (3,2,6)& (3,4,1)& (4,3,0)& (5,2,4)& (5,6,1)& (6,4,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136254

	Number of 7-good sequencings found: 114
\end{description}\begin{description}
\item[\D{7}{3}{.1008}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (3,2,6)& (3,4,1)& (4,3,0)& (5,2,4)& (5,6,0)& (6,4,2)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0136254

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{3}{.1009}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (3,2,6)& (3,4,0)& (4,3,1)& (5,4,2)& (5,6,1)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0364125

	Number of 7-good sequencings found: 131
\end{description}\begin{description}
\item[\D{7}{3}{.1010}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (3,2,6)& (3,4,0)& (4,3,1)& (5,4,2)& (5,6,0)& (6,2,4)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0364125

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.1011}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (3,2,6)& (3,4,0)& (4,3,1)& (5,2,4)& (5,6,1)& (6,4,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136254

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.1012}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (3,2,6)& (3,4,0)& (4,3,1)& (5,2,4)& (5,6,0)& (6,4,2)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0136254

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.1013}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (2,6,4)& (3,4,1)& (3,6,2)& (4,3,0)& (5,4,2)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0613254

	Number of 7-good sequencings found: 140
\end{description}\begin{description}
\item[\D{7}{3}{.1014}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (2,6,4)& (3,4,1)& (3,6,2)& (4,3,0)& (5,4,2)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0613254

	Number of 7-good sequencings found: 153
\end{description}\begin{description}
\item[\D{7}{3}{.1015}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (2,6,4)& (3,4,0)& (3,6,2)& (4,3,1)& (5,4,2)& (5,6,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0613254

	Number of 7-good sequencings found: 132
\end{description}\begin{description}
\item[\D{7}{3}{.1016}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,1)& (2,3,5)\\
	 (2,6,4)& (3,4,0)& (3,6,2)& (4,3,1)& (5,4,2)& (5,6,0)& (6,5,1)\end{array}$

	Lexicographic least 7-good sequencing 0613254

	Number of 7-good sequencings found: 146
\end{description}\begin{description}
\item[\D{7}{3}{.1017}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,6,4)\\
	 (3,4,0)& (3,5,2)& (3,6,1)& (4,2,5)& (5,4,1)& (5,6,0)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0613245

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.1018}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,6,4)\\
	 (3,2,5)& (3,4,0)& (3,6,1)& (4,5,2)& (5,4,1)& (5,6,0)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0135624

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{3}{.1019}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,6,4)\\
	 (3,2,5)& (3,4,0)& (3,6,1)& (4,5,1)& (5,4,2)& (5,6,0)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0135624

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{3}{.1020}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,6,3)\\
	 (3,4,0)& (3,5,2)& (3,6,1)& (4,2,5)& (5,4,1)& (5,6,0)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{3}{.1021}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,6,3)\\
	 (3,2,5)& (3,4,0)& (3,6,1)& (4,5,2)& (5,4,1)& (5,6,0)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 159
\end{description}\begin{description}
\item[\D{7}{3}{.1022}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,6,3)\\
	 (3,2,5)& (3,4,0)& (3,6,1)& (4,5,1)& (5,4,2)& (5,6,0)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 160
\end{description}\begin{description}
\item[\D{7}{3}{.1023}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,6,3)\\
	 (3,2,5)& (3,4,0)& (3,6,1)& (4,5,1)& (5,2,4)& (5,6,0)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 164
\end{description}\begin{description}
\item[\D{7}{3}{.1024}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,5,4)\\
	 (2,6,3)& (3,4,0)& (3,5,2)& (3,6,1)& (4,5,1)& (5,6,0)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0612345

	Number of 7-good sequencings found: 200
\end{description}\begin{description}
\item[\D{7}{3}{.1025}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,4,5)\\
	 (2,6,3)& (3,4,0)& (3,5,2)& (3,6,1)& (5,4,1)& (5,6,0)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 250
\end{description}\begin{description}
\item[\D{7}{3}{.1026}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,3,6)\\
	 (3,4,0)& (3,5,2)& (4,2,5)& (5,4,1)& (5,6,0)& (6,2,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0132564

	Number of 7-good sequencings found: 137
\end{description}\begin{description}
\item[\D{7}{3}{.1027}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,3,6)\\
	 (3,2,5)& (3,4,0)& (4,5,2)& (5,4,1)& (5,6,0)& (6,2,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0135264

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.1028}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,3,6)\\
	 (3,2,5)& (3,4,0)& (4,5,1)& (5,4,2)& (5,6,0)& (6,2,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0135264

	Number of 7-good sequencings found: 142
\end{description}\begin{description}
\item[\D{7}{3}{.1029}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,3,6)\\
	 (3,2,5)& (3,4,0)& (4,5,1)& (5,2,4)& (5,6,0)& (6,3,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0261345

	Number of 7-good sequencings found: 131
\end{description}\begin{description}
\item[\D{7}{3}{.1030}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,3,6)\\
	 (2,5,4)& (3,4,0)& (3,5,2)& (4,5,1)& (5,6,0)& (6,3,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0261345

	Number of 7-good sequencings found: 182
\end{description}\begin{description}
\item[\D{7}{3}{.1031}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,3,6)\\
	 (2,4,5)& (3,4,0)& (3,5,2)& (5,4,1)& (5,6,0)& (6,3,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0132564

	Number of 7-good sequencings found: 216
\end{description}\begin{description}
\item[\D{7}{3}{.1032}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,3,5)\\
	 (3,2,6)& (3,4,0)& (4,5,2)& (5,4,1)& (5,6,0)& (6,2,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0135642

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{3}{.1033}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,3,5)\\
	 (3,2,6)& (3,4,0)& (4,5,1)& (5,4,2)& (5,6,0)& (6,2,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0361425

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{3}{.1034}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,3,5)\\
	 (3,2,6)& (3,4,0)& (4,5,1)& (5,2,4)& (5,6,0)& (6,3,1)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0361245

	Number of 7-good sequencings found: 140
\end{description}\begin{description}
\item[\D{7}{3}{.1035}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,3,5)\\
	 (2,6,4)& (3,4,0)& (3,6,2)& (4,5,2)& (5,4,1)& (5,6,0)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0613245

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{3}{.1036}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,3,5)\\
	 (2,6,4)& (3,4,0)& (3,6,2)& (4,5,1)& (5,4,2)& (5,6,0)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0613245

	Number of 7-good sequencings found: 119
\end{description}\begin{description}
\item[\D{7}{3}{.1037}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,3,5)\\
	 (2,6,4)& (3,4,0)& (3,6,1)& (4,5,2)& (5,4,1)& (5,6,0)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135624

	Number of 7-good sequencings found: 99
\end{description}\begin{description}
\item[\D{7}{3}{.1038}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,6,5)& (2,0,1)& (2,3,5)\\
	 (2,6,4)& (3,4,0)& (3,6,1)& (4,5,1)& (5,4,2)& (5,6,0)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135624

	Number of 7-good sequencings found: 100
\end{description}\begin{description}
\item[\D{7}{3}{.1039}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,6,4)\\
	 (3,4,0)& (3,5,2)& (3,6,1)& (4,2,5)& (5,4,1)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136245

	Number of 7-good sequencings found: 149
\end{description}\begin{description}
\item[\D{7}{3}{.1040}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,6,4)\\
	 (3,2,5)& (3,4,0)& (3,6,1)& (4,5,2)& (5,4,1)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136524

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{3}{.1041}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,6,4)\\
	 (3,2,5)& (3,4,0)& (3,6,1)& (4,5,1)& (5,4,2)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136452

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{3}{.1042}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,6,3)\\
	 (3,4,0)& (3,5,2)& (3,6,1)& (4,2,5)& (5,4,1)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123645

	Number of 7-good sequencings found: 153
\end{description}\begin{description}
\item[\D{7}{3}{.1043}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,6,3)\\
	 (3,2,5)& (3,4,0)& (3,6,1)& (4,5,2)& (5,4,1)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123645

	Number of 7-good sequencings found: 150
\end{description}\begin{description}
\item[\D{7}{3}{.1044}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,6,3)\\
	 (3,2,5)& (3,4,0)& (3,6,1)& (4,5,1)& (5,4,2)& (6,2,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123645

	Number of 7-good sequencings found: 144
\end{description}\begin{description}
\item[\D{7}{3}{.1045}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,6,3)\\
	 (3,2,5)& (3,4,0)& (3,6,1)& (4,5,1)& (5,2,4)& (6,4,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123645

	Number of 7-good sequencings found: 169
\end{description}\begin{description}
\item[\D{7}{3}{.1046}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,5,4)\\
	 (2,6,3)& (3,4,0)& (3,5,2)& (3,6,1)& (4,5,1)& (6,4,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123645

	Number of 7-good sequencings found: 250
\end{description}\begin{description}
\item[\D{7}{3}{.1047}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,4,5)\\
	 (2,6,3)& (3,4,0)& (3,5,2)& (3,6,1)& (5,4,1)& (6,4,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0123654

	Number of 7-good sequencings found: 250
\end{description}\begin{description}
\item[\D{7}{3}{.1048}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)\\
	 (2,6,4)& (3,4,0)& (3,6,2)& (4,5,2)& (5,4,1)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0163245

	Number of 7-good sequencings found: 92
\end{description}\begin{description}
\item[\D{7}{3}{.1049}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,4,3)& (1,5,6)& (2,0,1)& (2,3,5)\\
	 (2,6,4)& (3,4,0)& (3,6,2)& (4,5,1)& (5,4,2)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0163245

	Number of 7-good sequencings found: 90
\end{description}\begin{description}
\item[\D{7}{3}{.1050}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,3,4)& (1,6,5)& (2,0,1)& (2,6,4)\\
	 (3,5,2)& (3,6,1)& (4,2,5)& (4,3,0)& (5,4,1)& (5,6,0)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0631245

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{3}{.1051}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,3,4)& (1,6,5)& (2,0,1)& (2,6,4)\\
	 (3,2,5)& (3,6,1)& (4,3,0)& (4,5,2)& (5,4,1)& (5,6,0)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0315624

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{3}{.1052}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,3,4)& (1,6,5)& (2,0,1)& (2,6,4)\\
	 (3,2,5)& (3,6,1)& (4,3,0)& (4,5,1)& (5,4,2)& (5,6,0)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0315624

	Number of 7-good sequencings found: 137
\end{description}\begin{description}
\item[\D{7}{3}{.1053}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,3,4)& (1,6,5)& (2,0,1)& (2,6,3)\\
	 (3,5,2)& (3,6,1)& (4,2,5)& (4,3,0)& (5,4,1)& (5,6,0)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0231564

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{3}{.1054}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,3,4)& (1,6,5)& (2,0,1)& (2,6,3)\\
	 (3,2,5)& (3,6,1)& (4,3,0)& (4,5,2)& (5,4,1)& (5,6,0)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0231564

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{3}{.1055}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,3,4)& (1,6,5)& (2,0,1)& (2,6,3)\\
	 (3,2,5)& (3,6,1)& (4,3,0)& (4,5,1)& (5,4,2)& (5,6,0)& (6,2,4)\end{array}$

	Lexicographic least 7-good sequencing 0231564

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{3}{.1056}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,3,4)& (1,6,5)& (2,0,1)& (2,6,3)\\
	 (3,2,5)& (3,6,1)& (4,3,0)& (4,5,1)& (5,2,4)& (5,6,0)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0231564

	Number of 7-good sequencings found: 139
\end{description}\begin{description}
\item[\D{7}{3}{.1057}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,3,4)& (1,6,5)& (2,0,1)& (2,5,4)\\
	 (2,6,3)& (3,5,2)& (3,6,1)& (4,3,0)& (4,5,1)& (5,6,0)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0612435

	Number of 7-good sequencings found: 179
\end{description}\begin{description}
\item[\D{7}{3}{.1058}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,3,4)& (1,6,5)& (2,0,1)& (2,4,5)\\
	 (2,6,3)& (3,5,2)& (3,6,1)& (4,3,0)& (5,4,1)& (5,6,0)& (6,4,2)\end{array}$

	Lexicographic least 7-good sequencing 0231564

	Number of 7-good sequencings found: 179
\end{description}\begin{description}
\item[\D{7}{3}{.1059}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,3,4)& (1,6,5)& (2,0,1)& (2,3,5)\\
	 (2,6,4)& (3,6,2)& (4,3,0)& (4,5,2)& (5,4,1)& (5,6,0)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0614325

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{3}{.1060}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,0,2)& (1,3,4)& (1,6,5)& (2,0,1)& (2,3,5)\\
	 (2,6,4)& (3,6,2)& (4,3,0)& (4,5,1)& (5,4,2)& (5,6,0)& (6,3,1)\end{array}
\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,3)& (1,5,4)& (2,0,1)& (2,6,5)& (3,0,5)& (3,2,4)& (3,6,1)\\
	 (4,0,2)& (4,1,6)& (4,5,3)& (5,0,6)& (5,1,2)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 196
\end{description}\begin{description}
\item[\D{7}{4}{.2}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,3)& (1,5,4)& (2,0,1)& (2,6,5)& (3,0,5)& (3,1,6)& (3,2,4)\\
	 (4,0,2)& (4,5,3)& (4,6,1)& (5,0,6)& (5,1,2)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 204
\end{description}\begin{description}
\item[\D{7}{4}{.3}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,3)& (1,5,4)& (2,0,1)& (2,6,3)& (3,0,5)& (3,2,4)& (3,6,1)\\
	 (4,0,2)& (4,1,6)& (4,5,3)& (5,0,6)& (5,1,2)& (6,0,4)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 164
\end{description}\begin{description}
\item[\D{7}{4}{.4}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,3)& (1,5,4)& (2,0,1)& (2,6,3)& (3,0,5)& (3,1,6)& (3,2,4)\\
	 (4,0,2)& (4,5,3)& (4,6,1)& (5,0,6)& (5,1,2)& (6,0,4)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 186
\end{description}\begin{description}
\item[\D{7}{4}{.5}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,3)& (1,5,4)& (2,0,1)& (2,3,6)& (3,0,5)& (3,2,4)& (4,0,2)\\
	 (4,1,6)& (4,5,3)& (5,0,6)& (5,1,2)& (6,0,4)& (6,2,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124635

	Number of 7-good sequencings found: 178
\end{description}\begin{description}
\item[\D{7}{4}{.6}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,3)& (1,5,4)& (2,0,1)& (2,3,4)& (3,0,5)& (3,2,6)& (4,0,2)\\
	 (4,1,6)& (4,5,3)& (5,0,6)& (5,1,2)& (6,0,4)& (6,2,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 164
\end{description}\begin{description}
\item[\D{7}{4}{.7}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,3)& (1,5,4)& (2,0,1)& (2,3,4)& (2,6,5)& (3,0,5)& (3,6,1)\\
	 (4,0,2)& (4,1,6)& (4,5,3)& (5,0,6)& (5,1,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 166
\end{description}\begin{description}
\item[\D{7}{4}{.8}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,3)& (1,5,4)& (2,0,1)& (2,3,4)& (2,6,5)& (3,0,5)& (3,1,6)\\
	 (4,0,2)& (4,5,3)& (4,6,1)& (5,0,6)& (5,1,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 196
\end{description}\begin{description}
\item[\D{7}{4}{.9}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,3)& (1,5,2)& (2,0,1)& (2,6,3)& (3,0,5)& (3,2,4)& (3,6,1)\\
	 (4,0,2)& (4,1,6)& (4,5,3)& (5,0,6)& (5,1,4)& (6,0,4)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 144
\end{description}\begin{description}
\item[\D{7}{4}{.10}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,3)& (1,5,2)& (2,0,1)& (2,6,3)& (3,0,5)& (3,1,6)& (3,2,4)\\
	 (4,0,2)& (4,5,3)& (4,6,1)& (5,0,6)& (5,1,4)& (6,0,4)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 176
\end{description}\begin{description}
\item[\D{7}{4}{.11}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,3)& (1,5,2)& (2,0,1)& (2,3,4)& (3,0,5)& (3,2,6)& (4,0,2)\\
	 (4,1,6)& (4,5,3)& (5,0,6)& (5,1,4)& (6,0,4)& (6,2,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 150
\end{description}\begin{description}
\item[\D{7}{4}{.12}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,3)& (1,5,2)& (2,0,1)& (2,3,4)& (2,6,5)& (3,0,5)& (3,1,6)\\
	 (4,0,2)& (4,5,3)& (4,6,1)& (5,0,6)& (5,1,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 186
\end{description}\begin{description}
\item[\D{7}{4}{.13}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,3)& (1,4,6)& (1,5,2)& (2,0,1)& (2,4,3)& (3,0,5)& (3,2,6)\\
	 (4,0,2)& (4,5,1)& (5,0,6)& (5,3,4)& (6,0,4)& (6,2,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 180
\end{description}\begin{description}
\item[\D{7}{4}{.14}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,3)& (1,4,5)& (2,0,1)& (2,4,3)& (2,6,5)& (3,0,5)& (3,1,6)\\
	 (4,0,2)& (4,6,1)& (5,0,6)& (5,1,2)& (5,3,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 192
\end{description}\begin{description}
\item[\D{7}{4}{.15}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,4)& (2,0,4)& (2,5,6)& (3,0,1)& (3,5,4)& (3,6,2)\\
	 (4,0,6)& (4,1,5)& (4,2,3)& (5,0,3)& (5,2,1)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123465

	Number of 7-good sequencings found: 192
\end{description}\begin{description}
\item[\D{7}{4}{.16}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,4)& (2,0,4)& (2,5,1)& (3,0,1)& (3,5,4)& (3,6,2)\\
	 (4,0,6)& (4,1,5)& (4,2,3)& (5,0,3)& (5,2,6)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 176
\end{description}\begin{description}
\item[\D{7}{4}{.17}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,4)& (2,0,4)& (2,5,1)& (3,0,1)& (3,2,6)& (3,5,4)\\
	 (4,0,6)& (4,1,5)& (4,2,3)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 186
\end{description}\begin{description}
\item[\D{7}{4}{.18}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,4)& (2,0,4)& (2,3,6)& (2,5,1)& (3,0,1)& (3,5,4)\\
	 (4,0,6)& (4,1,5)& (4,3,2)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 186
\end{description}\begin{description}
\item[\D{7}{4}{.19}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,4)& (2,0,4)& (2,1,5)& (3,0,1)& (3,2,6)& (3,5,4)\\
	 (4,0,6)& (4,2,3)& (4,5,1)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 204
\end{description}\begin{description}
\item[\D{7}{4}{.20}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,4)& (2,0,4)& (2,1,5)& (3,0,1)& (3,2,6)& (3,4,5)\\
	 (4,0,6)& (4,2,3)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 196
\end{description}\begin{description}
\item[\D{7}{4}{.21}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,4)& (2,0,4)& (2,1,5)& (2,3,6)& (3,0,1)& (3,4,5)\\
	 (4,0,6)& (4,3,2)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 180
\end{description}\begin{description}
\item[\D{7}{4}{.22}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,3)& (2,0,4)& (2,5,1)& (3,0,1)& (3,5,4)& (3,6,2)\\
	 (4,0,6)& (4,1,5)& (4,2,3)& (5,0,3)& (5,2,6)& (6,0,5)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 144
\end{description}\begin{description}
\item[\D{7}{4}{.23}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,3)& (2,0,4)& (2,5,1)& (3,0,1)& (3,2,6)& (3,5,4)\\
	 (4,0,6)& (4,1,5)& (4,2,3)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 164
\end{description}\begin{description}
\item[\D{7}{4}{.24}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,3)& (2,0,4)& (2,3,6)& (2,5,1)& (3,0,1)& (3,5,4)\\
	 (4,0,6)& (4,1,5)& (4,3,2)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 150
\end{description}\begin{description}
\item[\D{7}{4}{.25}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,3)& (2,0,4)& (2,1,5)& (3,0,1)& (3,4,5)& (3,6,2)\\
	 (4,0,6)& (4,2,3)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 164
\end{description}\begin{description}
\item[\D{7}{4}{.26}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,3)& (2,0,4)& (2,1,5)& (3,0,1)& (3,2,6)& (3,5,4)\\
	 (4,0,6)& (4,2,3)& (4,5,1)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 196
\end{description}\begin{description}
\item[\D{7}{4}{.27}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,3)& (2,0,4)& (2,1,5)& (3,0,1)& (3,2,6)& (3,4,5)\\
	 (4,0,6)& (4,2,3)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,5)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 166
\end{description}\begin{description}
\item[\D{7}{4}{.28}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (1,0,2)& (1,6,3)& (2,0,4)& (2,1,5)& (3,0,1)& (3,2,6)& (3,4,5)\\
	 (4,0,6)& (4,2,3)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 178
\end{description}\begin{description}
\item[\D{7}{4}{.29}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,5,4)& (2,1,0)& (2,4,3)& (2,5,6)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,0,3)& (5,1,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0143526

	Number of 7-good sequencings found: 105
\end{description}\begin{description}
\item[\D{7}{4}{.30}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,5,4)& (2,1,0)& (2,3,4)& (2,5,6)& (3,0,1)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,1,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{4}{.31}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,5,4)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,0)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,0,3)& (5,1,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0143526

	Number of 7-good sequencings found: 114
\end{description}\begin{description}
\item[\D{7}{4}{.32}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,5,4)& (2,0,1)& (2,3,4)& (2,5,6)& (3,1,0)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,1,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 113
\end{description}\begin{description}
\item[\D{7}{4}{.33}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,5,4)& (1,6,3)& (2,1,0)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,4,5)& (3,6,2)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0143526

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{4}{.34}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,5,4)& (1,6,3)& (2,1,0)& (2,3,4)& (2,5,6)& (3,0,1)\\
	 (3,6,2)& (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 106
\end{description}\begin{description}
\item[\D{7}{4}{.35}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,5,4)& (1,6,3)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,0)\\
	 (3,4,5)& (3,6,2)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0143526

	Number of 7-good sequencings found: 131
\end{description}\begin{description}
\item[\D{7}{4}{.36}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,4)& (2,5,6)& (3,1,0)\\
	 (3,6,2)& (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 131
\end{description}\begin{description}
\item[\D{7}{4}{.37}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,5,2)& (2,1,0)& (2,4,3)& (2,5,6)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,0,3)& (5,1,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0352461

	Number of 7-good sequencings found: 85
\end{description}\begin{description}
\item[\D{7}{4}{.38}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,5,2)& (2,1,0)& (2,3,4)& (2,5,6)& (3,0,1)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0345261

	Number of 7-good sequencings found: 85
\end{description}\begin{description}
\item[\D{7}{4}{.39}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,0)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,0,3)& (5,1,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0352461

	Number of 7-good sequencings found: 71
\end{description}\begin{description}
\item[\D{7}{4}{.40}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,5,2)& (2,0,1)& (2,3,4)& (2,5,6)& (3,1,0)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0345261

	Number of 7-good sequencings found: 70
\end{description}\begin{description}
\item[\D{7}{4}{.41}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,5,2)& (1,6,3)& (2,1,0)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,4,5)& (3,6,2)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0352416

	Number of 7-good sequencings found: 105
\end{description}\begin{description}
\item[\D{7}{4}{.42}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,5,2)& (1,6,3)& (2,1,0)& (2,3,4)& (2,5,6)& (3,0,1)\\
	 (3,6,2)& (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0345126

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{4}{.43}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,5,2)& (1,6,3)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,0)\\
	 (3,4,5)& (3,6,2)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0352416

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{4}{.44}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,5,2)& (1,6,3)& (2,0,1)& (2,3,4)& (2,5,6)& (3,1,0)\\
	 (3,6,2)& (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0345126

	Number of 7-good sequencings found: 113
\end{description}\begin{description}
\item[\D{7}{4}{.45}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,4,6)& (2,1,0)& (2,4,3)& (2,5,6)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,1,5)& (5,0,3)& (5,1,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0152364

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{4}{.46}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,4,6)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,0)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,1,5)& (5,0,3)& (5,1,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0152364

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{4}{.47}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,4,6)& (1,5,2)& (2,1,0)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,5,4)& (3,6,2)& (4,0,2)& (4,5,1)& (5,0,3)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0512364

	Number of 7-good sequencings found: 143
\end{description}\begin{description}
\item[\D{7}{4}{.48}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,4,6)& (1,5,2)& (2,1,0)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,4,5)& (3,6,2)& (4,0,2)& (5,0,3)& (5,4,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0351264

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{4}{.49}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,4,6)& (1,5,2)& (2,1,0)& (2,3,4)& (2,5,6)& (3,0,1)\\
	 (3,6,2)& (4,0,2)& (4,3,5)& (5,0,3)& (5,4,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0345126

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{4}{.50}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,4,6)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,0)\\
	 (3,5,4)& (3,6,2)& (4,0,2)& (4,5,1)& (5,0,3)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0512364

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{4}{.51}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,4,6)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,0)\\
	 (3,4,5)& (3,6,2)& (4,0,2)& (5,0,3)& (5,4,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0351264

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{4}{.52}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,4,6)& (1,5,2)& (2,0,1)& (2,3,4)& (2,5,6)& (3,1,0)\\
	 (3,6,2)& (4,0,2)& (4,3,5)& (5,0,3)& (5,4,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0345126

	Number of 7-good sequencings found: 95
\end{description}\begin{description}
\item[\D{7}{4}{.53}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,4,5)& (2,1,0)& (2,4,3)& (2,5,6)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,0,3)& (5,1,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.54}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,4,5)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,0)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,0,3)& (5,1,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{4}{.55}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,4,5)& (1,6,3)& (2,1,0)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,5,4)& (3,6,2)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 117
\end{description}\begin{description}
\item[\D{7}{4}{.56}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,4,5)& (1,6,3)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,0)\\
	 (3,5,4)& (3,6,2)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 132
\end{description}\begin{description}
\item[\D{7}{4}{.57}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,6)& (1,5,4)& (2,1,0)& (2,5,6)& (3,0,1)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0145263

	Number of 7-good sequencings found: 100
\end{description}\begin{description}
\item[\D{7}{4}{.58}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,6)& (1,5,4)& (2,1,0)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,4,5)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0145263

	Number of 7-good sequencings found: 105
\end{description}\begin{description}
\item[\D{7}{4}{.59}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,6)& (1,5,4)& (2,1,0)& (2,3,4)& (2,5,6)& (3,0,1)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0145263

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{4}{.60}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,6)& (1,5,4)& (2,0,1)& (2,5,6)& (3,1,0)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0145263

	Number of 7-good sequencings found: 104
\end{description}\begin{description}
\item[\D{7}{4}{.61}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,6)& (1,5,4)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,0)\\
	 (3,4,5)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0145263

	Number of 7-good sequencings found: 140
\end{description}\begin{description}
\item[\D{7}{4}{.62}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,6)& (1,5,4)& (2,0,1)& (2,3,4)& (2,5,6)& (3,1,0)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0145263

	Number of 7-good sequencings found: 149
\end{description}\begin{description}
\item[\D{7}{4}{.63}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,6)& (1,5,2)& (2,1,0)& (2,5,6)& (3,0,1)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0345126

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{4}{.64}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,6)& (1,5,2)& (2,1,0)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,4,5)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0352416

	Number of 7-good sequencings found: 119
\end{description}\begin{description}
\item[\D{7}{4}{.65}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,6)& (1,5,2)& (2,1,0)& (2,3,4)& (2,5,6)& (3,0,1)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0345126

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{4}{.66}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,6)& (1,5,2)& (2,0,1)& (2,5,6)& (3,1,0)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0345126

	Number of 7-good sequencings found: 109
\end{description}\begin{description}
\item[\D{7}{4}{.67}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,6)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,0)\\
	 (3,4,5)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0352416

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{4}{.68}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,6)& (1,5,2)& (2,0,1)& (2,3,4)& (2,5,6)& (3,1,0)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0345126

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{4}{.69}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,6)& (1,4,5)& (2,1,0)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,5,4)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0152634

	Number of 7-good sequencings found: 103
\end{description}\begin{description}
\item[\D{7}{4}{.70}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,6)& (1,4,5)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,0)\\
	 (3,5,4)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0152634

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{4}{.71}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,0)& (1,5,4)& (2,0,1)& (2,5,6)& (3,2,4)& (3,6,1)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,1,2)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 111
\end{description}\begin{description}
\item[\D{7}{4}{.72}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,0)& (1,5,4)& (2,0,1)& (2,5,6)& (3,1,6)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{4}{.73}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,0)& (1,5,4)& (2,0,1)& (2,4,3)& (2,5,6)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,0,3)& (5,1,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0143526

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{4}{.74}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,0)& (1,5,4)& (2,0,1)& (2,4,3)& (2,5,6)& (3,4,5)\\
	 (3,6,1)& (4,0,2)& (4,1,6)& (5,0,3)& (5,1,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0143526

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{4}{.75}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,0)& (1,5,4)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,6)\\
	 (3,4,5)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0143526

	Number of 7-good sequencings found: 123
\end{description}\begin{description}
\item[\D{7}{4}{.76}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,0)& (1,5,4)& (2,0,1)& (2,3,4)& (2,5,6)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,1,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{4}{.77}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,0)& (1,5,4)& (2,0,1)& (2,3,4)& (2,5,6)& (3,6,1)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,1,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{4}{.78}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,0)& (1,5,4)& (2,0,1)& (2,3,4)& (2,5,6)& (3,1,6)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 131
\end{description}\begin{description}
\item[\D{7}{4}{.79}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,0)& (1,5,2)& (2,0,1)& (2,5,6)& (3,2,4)& (3,6,1)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0452613

	Number of 7-good sequencings found: 84
\end{description}\begin{description}
\item[\D{7}{4}{.80}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,0)& (1,5,2)& (2,0,1)& (2,5,6)& (3,1,6)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0356412

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{4}{.81}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,0)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,0,3)& (5,1,4)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0352461

	Number of 7-good sequencings found: 77
\end{description}\begin{description}
\item[\D{7}{4}{.82}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,0)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)& (3,4,5)\\
	 (3,6,1)& (4,0,2)& (4,1,6)& (5,0,3)& (5,1,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0452613

	Number of 7-good sequencings found: 66
\end{description}\begin{description}
\item[\D{7}{4}{.83}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,0)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,6)\\
	 (3,4,5)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0352641

	Number of 7-good sequencings found: 93
\end{description}\begin{description}
\item[\D{7}{4}{.84}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,0)& (1,5,2)& (2,0,1)& (2,3,4)& (2,5,6)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0345261

	Number of 7-good sequencings found: 93
\end{description}\begin{description}
\item[\D{7}{4}{.85}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,0)& (1,5,2)& (2,0,1)& (2,3,4)& (2,5,6)& (3,6,1)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0452613

	Number of 7-good sequencings found: 78
\end{description}\begin{description}
\item[\D{7}{4}{.86}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,0)& (1,5,2)& (2,0,1)& (2,3,4)& (2,5,6)& (3,1,6)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0352641

	Number of 7-good sequencings found: 111
\end{description}\begin{description}
\item[\D{7}{4}{.87}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,0)& (1,4,6)& (2,0,1)& (2,4,3)& (2,5,6)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,1,5)& (5,0,3)& (5,1,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0152364

	Number of 7-good sequencings found: 118
\end{description}\begin{description}
\item[\D{7}{4}{.88}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,0)& (1,4,6)& (2,0,1)& (2,4,3)& (2,5,6)& (3,5,4)\\
	 (3,6,1)& (4,0,2)& (4,1,5)& (5,0,3)& (5,1,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0152364

	Number of 7-good sequencings found: 118
\end{description}\begin{description}
\item[\D{7}{4}{.89}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,0)& (1,4,6)& (1,5,2)& (2,0,1)& (2,5,6)& (3,2,4)\\
	 (3,6,1)& (4,0,2)& (4,3,5)& (5,0,3)& (5,4,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0345126

	Number of 7-good sequencings found: 114
\end{description}\begin{description}
\item[\D{7}{4}{.90}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,0)& (1,4,6)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)\\
	 (3,5,4)& (3,6,2)& (4,0,2)& (4,5,1)& (5,0,3)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0512364

	Number of 7-good sequencings found: 147
\end{description}\begin{description}
\item[\D{7}{4}{.91}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,0)& (1,4,6)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)\\
	 (3,5,4)& (3,6,1)& (4,0,2)& (4,5,1)& (5,0,3)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0512364

	Number of 7-good sequencings found: 157
\end{description}\begin{description}
\item[\D{7}{4}{.92}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,0)& (1,4,6)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)\\
	 (3,4,5)& (3,6,2)& (4,0,2)& (5,0,3)& (5,4,1)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0351264

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.93}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,0)& (1,4,6)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)\\
	 (3,4,5)& (3,6,1)& (4,0,2)& (5,0,3)& (5,4,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0351264

	Number of 7-good sequencings found: 144
\end{description}\begin{description}
\item[\D{7}{4}{.94}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,0)& (1,4,6)& (1,5,2)& (2,0,1)& (2,3,4)& (2,5,6)\\
	 (3,6,2)& (4,0,2)& (4,3,5)& (5,0,3)& (5,4,1)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0345126

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{4}{.95}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,0)& (1,4,6)& (1,5,2)& (2,0,1)& (2,3,4)& (2,5,6)\\
	 (3,6,1)& (4,0,2)& (4,3,5)& (5,0,3)& (5,4,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0345126

	Number of 7-good sequencings found: 132
\end{description}\begin{description}
\item[\D{7}{4}{.96}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,0)& (1,4,5)& (2,0,1)& (2,4,3)& (2,5,6)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,0,3)& (5,1,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.97}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,0)& (1,4,5)& (2,0,1)& (2,4,3)& (2,5,6)& (3,5,4)\\
	 (3,6,1)& (4,0,2)& (4,1,6)& (5,0,3)& (5,1,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 113
\end{description}\begin{description}
\item[\D{7}{4}{.98}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,3,0)& (1,4,5)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,6)\\
	 (3,5,4)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{4}{.99}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (2,1,0)& (2,4,3)& (3,0,1)& (3,4,5)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0145623

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{4}{.100}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (2,1,0)& (2,4,3)& (3,0,1)& (3,2,6)& (3,4,5)\\
	 (4,0,2)& (4,1,6)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0145236

	Number of 7-good sequencings found: 106
\end{description}\begin{description}
\item[\D{7}{4}{.101}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (2,1,0)& (2,3,6)& (3,0,1)& (3,2,4)& (4,0,2)\\
	 (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 117
\end{description}\begin{description}
\item[\D{7}{4}{.102}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (2,1,0)& (2,3,4)& (3,0,1)& (3,6,2)& (4,0,2)\\
	 (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0145623

	Number of 7-good sequencings found: 105
\end{description}\begin{description}
\item[\D{7}{4}{.103}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (2,1,0)& (2,3,4)& (3,0,1)& (3,2,6)& (4,0,2)\\
	 (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0145236

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{4}{.104}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (2,0,1)& (2,4,3)& (3,1,0)& (3,4,5)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0145623

	Number of 7-good sequencings found: 98
\end{description}\begin{description}
\item[\D{7}{4}{.105}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (2,0,1)& (2,4,3)& (3,1,0)& (3,2,6)& (3,4,5)\\
	 (4,0,2)& (4,1,6)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0145236

	Number of 7-good sequencings found: 85
\end{description}\begin{description}
\item[\D{7}{4}{.106}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (2,0,1)& (2,3,6)& (3,1,0)& (3,2,4)& (4,0,2)\\
	 (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 100
\end{description}\begin{description}
\item[\D{7}{4}{.107}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (2,0,1)& (2,3,4)& (3,1,0)& (3,6,2)& (4,0,2)\\
	 (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0145623

	Number of 7-good sequencings found: 97
\end{description}\begin{description}
\item[\D{7}{4}{.108}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (2,0,1)& (2,3,4)& (3,1,0)& (3,2,6)& (4,0,2)\\
	 (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0145236

	Number of 7-good sequencings found: 78
\end{description}\begin{description}
\item[\D{7}{4}{.109}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,6,3)& (2,1,0)& (2,4,3)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0213546

	Number of 7-good sequencings found: 85
\end{description}\begin{description}
\item[\D{7}{4}{.110}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,6,3)& (2,1,0)& (2,4,3)& (3,0,1)& (3,2,6)\\
	 (3,4,5)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0145236

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{4}{.111}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.112}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,4)& (3,0,1)& (3,6,2)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0214536

	Number of 7-good sequencings found: 85
\end{description}\begin{description}
\item[\D{7}{4}{.113}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,4)& (3,0,1)& (3,2,6)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0145236

	Number of 7-good sequencings found: 105
\end{description}\begin{description}
\item[\D{7}{4}{.114}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,6,3)& (2,0,1)& (2,4,3)& (3,1,0)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0213546

	Number of 7-good sequencings found: 97
\end{description}\begin{description}
\item[\D{7}{4}{.115}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,6,3)& (2,0,1)& (2,4,3)& (3,1,0)& (3,2,6)\\
	 (3,4,5)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0145236

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{4}{.116}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,0)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{4}{.117}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,6,3)& (2,0,1)& (2,3,4)& (3,1,0)& (3,6,2)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0214536

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{4}{.118}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,6,3)& (2,0,1)& (2,3,4)& (3,1,0)& (3,2,6)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0145236

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{4}{.119}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,4,6)& (2,1,0)& (2,4,3)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,5,1)& (5,0,3)& (5,2,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0156234

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{4}{.120}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,4,6)& (2,1,0)& (2,4,3)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (5,0,3)& (5,2,6)& (5,4,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0156234

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{4}{.121}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,4,6)& (2,1,0)& (2,4,3)& (3,0,1)& (3,2,6)\\
	 (3,5,4)& (4,0,2)& (4,5,1)& (5,0,3)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0152364

	Number of 7-good sequencings found: 100
\end{description}\begin{description}
\item[\D{7}{4}{.122}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,4,6)& (2,1,0)& (2,4,3)& (3,0,1)& (3,2,6)\\
	 (3,4,5)& (4,0,2)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0152364

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{4}{.123}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,4,6)& (2,1,0)& (2,3,6)& (3,0,1)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0152634

	Number of 7-good sequencings found: 103
\end{description}\begin{description}
\item[\D{7}{4}{.124}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,4,6)& (2,1,0)& (2,3,4)& (3,0,1)& (3,6,2)\\
	 (4,0,2)& (4,3,5)& (5,0,3)& (5,2,6)& (5,4,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0156243

	Number of 7-good sequencings found: 119
\end{description}\begin{description}
\item[\D{7}{4}{.125}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,4,6)& (2,1,0)& (2,3,4)& (3,0,1)& (3,2,6)\\
	 (4,0,2)& (4,3,5)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0152643

	Number of 7-good sequencings found: 105
\end{description}\begin{description}
\item[\D{7}{4}{.126}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,4,6)& (2,0,1)& (2,4,3)& (3,1,0)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,5,1)& (5,0,3)& (5,2,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0156234

	Number of 7-good sequencings found: 109
\end{description}\begin{description}
\item[\D{7}{4}{.127}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,4,6)& (2,0,1)& (2,4,3)& (3,1,0)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (5,0,3)& (5,2,6)& (5,4,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0156234

	Number of 7-good sequencings found: 118
\end{description}\begin{description}
\item[\D{7}{4}{.128}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,4,6)& (2,0,1)& (2,4,3)& (3,1,0)& (3,2,6)\\
	 (3,5,4)& (4,0,2)& (4,5,1)& (5,0,3)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0152364

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{4}{.129}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,4,6)& (2,0,1)& (2,4,3)& (3,1,0)& (3,2,6)\\
	 (3,4,5)& (4,0,2)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0152364

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{4}{.130}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,6)& (3,1,0)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0152634

	Number of 7-good sequencings found: 92
\end{description}\begin{description}
\item[\D{7}{4}{.131}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,1,0)& (3,6,2)\\
	 (4,0,2)& (4,3,5)& (5,0,3)& (5,2,6)& (5,4,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0156243

	Number of 7-good sequencings found: 111
\end{description}\begin{description}
\item[\D{7}{4}{.132}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,1,0)& (3,2,6)\\
	 (4,0,2)& (4,3,5)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0152643

	Number of 7-good sequencings found: 82
\end{description}\begin{description}
\item[\D{7}{4}{.133}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,6)& (2,1,0)& (3,0,1)& (3,2,4)& (4,0,2)\\
	 (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0145632

	Number of 7-good sequencings found: 143
\end{description}\begin{description}
\item[\D{7}{4}{.134}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,6)& (2,1,0)& (2,4,3)& (3,0,1)& (3,4,5)\\
	 (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0145623

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{4}{.135}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,6)& (2,1,0)& (2,3,4)& (3,0,1)& (4,0,2)\\
	 (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0145623

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{4}{.136}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,6)& (2,0,1)& (3,1,0)& (3,2,4)& (4,0,2)\\
	 (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0145632

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{4}{.137}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,6)& (2,0,1)& (2,6,3)& (3,1,0)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0231456

	Number of 7-good sequencings found: 90
\end{description}\begin{description}
\item[\D{7}{4}{.138}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,6)& (2,0,1)& (2,4,3)& (3,1,0)& (3,4,5)\\
	 (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0145623

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{4}{.139}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,6)& (2,0,1)& (2,3,4)& (3,1,0)& (4,0,2)\\
	 (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0145623

	Number of 7-good sequencings found: 146
\end{description}\begin{description}
\item[\D{7}{4}{.140}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,0)& (2,0,1)& (3,2,4)& (3,6,1)& (4,0,2)\\
	 (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0134562

	Number of 7-good sequencings found: 151
\end{description}\begin{description}
\item[\D{7}{4}{.141}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,0)& (2,0,1)& (3,1,6)& (3,2,4)& (4,0,2)\\
	 (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0134562

	Number of 7-good sequencings found: 147
\end{description}\begin{description}
\item[\D{7}{4}{.142}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,0)& (2,0,1)& (2,6,3)& (3,2,4)& (3,6,1)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 107
\end{description}\begin{description}
\item[\D{7}{4}{.143}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,0)& (2,0,1)& (2,6,3)& (3,1,6)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{4}{.144}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,0)& (2,0,1)& (2,4,3)& (3,4,5)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0145623

	Number of 7-good sequencings found: 96
\end{description}\begin{description}
\item[\D{7}{4}{.145}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,0)& (2,0,1)& (2,4,3)& (3,4,5)& (3,6,1)\\
	 (4,0,2)& (4,1,6)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135462

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{4}{.146}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,0)& (2,0,1)& (2,4,3)& (3,2,6)& (3,4,5)\\
	 (4,0,2)& (4,1,6)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0145236

	Number of 7-good sequencings found: 83
\end{description}\begin{description}
\item[\D{7}{4}{.147}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,0)& (2,0,1)& (2,4,3)& (3,1,6)& (3,4,5)\\
	 (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135462

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{4}{.148}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,0)& (2,0,1)& (2,3,6)& (3,2,4)& (4,0,2)\\
	 (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 97
\end{description}\begin{description}
\item[\D{7}{4}{.149}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,0)& (2,0,1)& (2,3,4)& (3,6,2)& (4,0,2)\\
	 (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0145623

	Number of 7-good sequencings found: 107
\end{description}\begin{description}
\item[\D{7}{4}{.150}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,0)& (2,0,1)& (2,3,4)& (3,1,6)& (4,0,2)\\
	 (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0134562

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{4}{.151}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,0)& (1,4,6)& (2,0,1)& (3,2,4)& (3,6,1)\\
	 (4,0,2)& (4,3,5)& (5,0,3)& (5,2,6)& (5,4,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0135642

	Number of 7-good sequencings found: 153
\end{description}\begin{description}
\item[\D{7}{4}{.152}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,0)& (1,4,6)& (2,0,1)& (2,6,3)& (3,2,4)\\
	 (3,6,1)& (4,0,2)& (4,3,5)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0152364

	Number of 7-good sequencings found: 118
\end{description}\begin{description}
\item[\D{7}{4}{.153}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,0)& (1,4,6)& (2,0,1)& (2,4,3)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,5,1)& (5,0,3)& (5,2,6)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0156234

	Number of 7-good sequencings found: 118
\end{description}\begin{description}
\item[\D{7}{4}{.154}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,0)& (1,4,6)& (2,0,1)& (2,4,3)& (3,5,4)\\
	 (3,6,1)& (4,0,2)& (4,5,1)& (5,0,3)& (5,2,6)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0153624

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{4}{.155}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,0)& (1,4,6)& (2,0,1)& (2,4,3)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (5,0,3)& (5,2,6)& (5,4,1)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0156234

	Number of 7-good sequencings found: 119
\end{description}\begin{description}
\item[\D{7}{4}{.156}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,0)& (1,4,6)& (2,0,1)& (2,4,3)& (3,4,5)\\
	 (3,6,1)& (4,0,2)& (5,0,3)& (5,2,6)& (5,4,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135624

	Number of 7-good sequencings found: 160
\end{description}\begin{description}
\item[\D{7}{4}{.157}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,0)& (1,4,6)& (2,0,1)& (2,4,3)& (3,2,6)\\
	 (3,5,4)& (4,0,2)& (4,5,1)& (5,0,3)& (5,6,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0152364

	Number of 7-good sequencings found: 105
\end{description}\begin{description}
\item[\D{7}{4}{.158}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,0)& (1,4,6)& (2,0,1)& (2,4,3)& (3,2,6)\\
	 (3,4,5)& (4,0,2)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0152364

	Number of 7-good sequencings found: 104
\end{description}\begin{description}
\item[\D{7}{4}{.159}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,0)& (1,4,6)& (2,0,1)& (2,3,6)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0152634

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{4}{.160}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,0)& (1,4,6)& (2,0,1)& (2,3,4)& (3,6,2)\\
	 (4,0,2)& (4,3,5)& (5,0,3)& (5,2,6)& (5,4,1)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0156243

	Number of 7-good sequencings found: 123
\end{description}\begin{description}
\item[\D{7}{4}{.161}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,5)& (1,3,0)& (1,4,6)& (2,0,1)& (2,3,4)& (3,6,1)\\
	 (4,0,2)& (4,3,5)& (5,0,3)& (5,2,6)& (5,4,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135624

	Number of 7-good sequencings found: 148
\end{description}\begin{description}
\item[\D{7}{4}{.162}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (2,1,5)& (2,4,3)& (3,0,1)& (3,4,5)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{4}{.163}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (2,1,5)& (2,4,3)& (3,0,1)& (3,2,6)& (3,4,5)\\
	 (4,0,2)& (4,1,6)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 107
\end{description}\begin{description}
\item[\D{7}{4}{.164}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (2,1,5)& (2,3,6)& (3,0,1)& (3,2,4)& (4,0,2)\\
	 (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.165}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (2,1,5)& (2,3,4)& (3,0,1)& (3,6,2)& (4,0,2)\\
	 (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 138
\end{description}\begin{description}
\item[\D{7}{4}{.166}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (2,1,5)& (2,3,4)& (3,0,1)& (3,2,6)& (4,0,2)\\
	 (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 102
\end{description}\begin{description}
\item[\D{7}{4}{.167}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,6,3)& (2,1,5)& (2,4,3)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 107
\end{description}\begin{description}
\item[\D{7}{4}{.168}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,6,3)& (2,1,5)& (2,4,3)& (3,0,1)& (3,2,6)\\
	 (3,4,5)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{4}{.169}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,6,3)& (2,1,5)& (2,3,4)& (3,0,1)& (3,6,2)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 123
\end{description}\begin{description}
\item[\D{7}{4}{.170}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,6,3)& (2,1,5)& (2,3,4)& (3,0,1)& (3,2,6)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{4}{.171}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,5,4)& (2,4,3)& (2,5,6)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,0,3)& (5,2,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0143526

	Number of 7-good sequencings found: 96
\end{description}\begin{description}
\item[\D{7}{4}{.172}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,5,4)& (2,4,3)& (2,5,1)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,0,3)& (5,2,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0142356

	Number of 7-good sequencings found: 80
\end{description}\begin{description}
\item[\D{7}{4}{.173}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,5,4)& (2,4,3)& (2,5,1)& (3,0,1)& (3,2,6)\\
	 (3,4,5)& (4,0,2)& (4,1,6)& (5,0,3)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0142356

	Number of 7-good sequencings found: 86
\end{description}\begin{description}
\item[\D{7}{4}{.174}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,5,4)& (2,3,6)& (2,5,1)& (3,0,1)& (3,2,4)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 99
\end{description}\begin{description}
\item[\D{7}{4}{.175}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,5,4)& (2,3,4)& (2,5,6)& (3,0,1)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,2,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 97
\end{description}\begin{description}
\item[\D{7}{4}{.176}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,5,4)& (2,3,4)& (2,5,1)& (3,0,1)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,2,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 107
\end{description}\begin{description}
\item[\D{7}{4}{.177}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,5,4)& (2,3,4)& (2,5,1)& (3,0,1)& (3,2,6)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 86
\end{description}\begin{description}
\item[\D{7}{4}{.178}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,5,4)& (1,6,3)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,4,5)& (3,6,2)& (4,0,2)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0143526

	Number of 7-good sequencings found: 93
\end{description}\begin{description}
\item[\D{7}{4}{.179}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,5,4)& (1,6,3)& (2,4,3)& (2,5,1)& (3,0,1)\\
	 (3,4,5)& (3,6,2)& (4,0,2)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0142356

	Number of 7-good sequencings found: 93
\end{description}\begin{description}
\item[\D{7}{4}{.180}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,5,4)& (1,6,3)& (2,4,3)& (2,5,1)& (3,0,1)\\
	 (3,2,6)& (3,4,5)& (4,0,2)& (4,6,1)& (5,0,3)& (5,6,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0142356

	Number of 7-good sequencings found: 104
\end{description}\begin{description}
\item[\D{7}{4}{.181}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,5,4)& (1,6,3)& (2,3,4)& (2,5,6)& (3,0,1)\\
	 (3,6,2)& (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 109
\end{description}\begin{description}
\item[\D{7}{4}{.182}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,5,4)& (1,6,3)& (2,3,4)& (2,5,1)& (3,0,1)\\
	 (3,6,2)& (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{4}{.183}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,4,6)& (2,4,3)& (2,5,6)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,1,5)& (5,0,3)& (5,2,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0152364

	Number of 7-good sequencings found: 97
\end{description}\begin{description}
\item[\D{7}{4}{.184}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,4,6)& (2,4,3)& (2,5,1)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,1,5)& (5,0,3)& (5,2,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 93
\end{description}\begin{description}
\item[\D{7}{4}{.185}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,4,6)& (2,4,3)& (2,5,1)& (3,0,1)& (3,2,6)\\
	 (3,5,4)& (4,0,2)& (4,1,5)& (5,0,3)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 102
\end{description}\begin{description}
\item[\D{7}{4}{.186}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,4,6)& (2,1,5)& (2,4,3)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,5,1)& (5,0,3)& (5,2,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 93
\end{description}\begin{description}
\item[\D{7}{4}{.187}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,4,6)& (2,1,5)& (2,4,3)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (5,0,3)& (5,2,6)& (5,4,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{4}{.188}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,4,6)& (2,1,5)& (2,4,3)& (3,0,1)& (3,2,6)\\
	 (3,5,4)& (4,0,2)& (4,5,1)& (5,0,3)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 91
\end{description}\begin{description}
\item[\D{7}{4}{.189}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,4,6)& (2,1,5)& (2,4,3)& (3,0,1)& (3,2,6)\\
	 (3,4,5)& (4,0,2)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{4}{.190}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,4,6)& (2,1,5)& (2,3,6)& (3,0,1)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 97
\end{description}\begin{description}
\item[\D{7}{4}{.191}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,4,6)& (2,1,5)& (2,3,4)& (3,0,1)& (3,6,2)\\
	 (4,0,2)& (4,3,5)& (5,0,3)& (5,2,6)& (5,4,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125643

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{4}{.192}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,4,6)& (2,1,5)& (2,3,4)& (3,0,1)& (3,2,6)\\
	 (4,0,2)& (4,3,5)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125643

	Number of 7-good sequencings found: 96
\end{description}\begin{description}
\item[\D{7}{4}{.193}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,4,5)& (2,4,3)& (2,5,6)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,0,3)& (5,2,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 131
\end{description}\begin{description}
\item[\D{7}{4}{.194}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,4,5)& (2,4,3)& (2,5,1)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,0,3)& (5,2,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.195}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,4,5)& (2,4,3)& (2,5,1)& (3,0,1)& (3,2,6)\\
	 (3,5,4)& (4,0,2)& (4,1,6)& (5,0,3)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 123
\end{description}\begin{description}
\item[\D{7}{4}{.196}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,4,5)& (1,6,3)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,5,4)& (3,6,2)& (4,0,2)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{4}{.197}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,4,5)& (1,6,3)& (2,4,3)& (2,5,1)& (3,0,1)\\
	 (3,5,4)& (3,6,2)& (4,0,2)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{4}{.198}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,4,5)& (1,6,3)& (2,4,3)& (2,5,1)& (3,0,1)\\
	 (3,2,6)& (3,5,4)& (4,0,2)& (4,6,1)& (5,0,3)& (5,6,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 138
\end{description}\begin{description}
\item[\D{7}{4}{.199}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,3,6)& (2,1,5)& (3,0,1)& (3,2,4)& (4,0,2)\\
	 (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{4}{.200}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,3,6)& (2,1,5)& (2,4,3)& (3,0,1)& (3,4,5)\\
	 (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 109
\end{description}\begin{description}
\item[\D{7}{4}{.201}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,3,6)& (2,1,5)& (2,3,4)& (3,0,1)& (4,0,2)\\
	 (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{4}{.202}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,3,6)& (1,5,4)& (2,5,6)& (3,0,1)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0145263

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{4}{.203}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,3,6)& (1,5,4)& (2,5,1)& (3,0,1)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 123
\end{description}\begin{description}
\item[\D{7}{4}{.204}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,3,6)& (1,5,4)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,4,5)& (4,0,2)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0145263

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{4}{.205}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,3,6)& (1,5,4)& (2,4,3)& (2,5,1)& (3,0,1)\\
	 (3,4,5)& (4,0,2)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0142563

	Number of 7-good sequencings found: 103
\end{description}\begin{description}
\item[\D{7}{4}{.206}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,3,6)& (1,5,4)& (2,3,4)& (2,5,6)& (3,0,1)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0145263

	Number of 7-good sequencings found: 129
\end{description}\begin{description}
\item[\D{7}{4}{.207}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,3,6)& (1,5,4)& (2,3,4)& (2,5,1)& (3,0,1)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 146
\end{description}\begin{description}
\item[\D{7}{4}{.208}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,3,6)& (1,4,5)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,5,4)& (4,0,2)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0152634

	Number of 7-good sequencings found: 111
\end{description}\begin{description}
\item[\D{7}{4}{.209}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,2,0)& (1,3,6)& (1,4,5)& (2,4,3)& (2,5,1)& (3,0,1)\\
	 (3,5,4)& (4,0,2)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{4}{.210}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,5,4)& (2,0,1)& (2,5,6)& (3,2,4)& (3,6,1)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,1,2)& (5,3,0)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{4}{.211}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,5,4)& (2,0,1)& (2,5,6)& (3,2,4)& (3,5,0)\\
	 (3,6,1)& (4,0,2)& (4,1,6)& (4,5,3)& (5,1,2)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 138
\end{description}\begin{description}
\item[\D{7}{4}{.212}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,5,4)& (2,0,1)& (2,5,6)& (3,1,6)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,1,2)& (5,3,0)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 129
\end{description}\begin{description}
\item[\D{7}{4}{.213}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,5,4)& (2,0,1)& (2,5,6)& (3,1,6)& (3,2,4)\\
	 (3,5,0)& (4,0,2)& (4,5,3)& (4,6,1)& (5,1,2)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 138
\end{description}\begin{description}
\item[\D{7}{4}{.214}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,5,4)& (2,0,1)& (2,4,3)& (2,5,6)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,1,2)& (5,3,0)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0143526

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{4}{.215}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,5,4)& (2,0,1)& (2,4,3)& (2,5,6)& (3,4,5)\\
	 (3,6,1)& (4,0,2)& (4,1,6)& (5,1,2)& (5,3,0)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0143526

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{4}{.216}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,5,4)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,6)\\
	 (3,4,5)& (4,0,2)& (4,6,1)& (5,1,2)& (5,3,0)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0143526

	Number of 7-good sequencings found: 132
\end{description}\begin{description}
\item[\D{7}{4}{.217}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,5,4)& (2,0,1)& (2,3,4)& (2,5,6)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,1,2)& (5,3,0)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{4}{.218}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,5,4)& (2,0,1)& (2,3,4)& (2,5,6)& (3,6,1)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,1,2)& (5,3,0)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 106
\end{description}\begin{description}
\item[\D{7}{4}{.219}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,5,4)& (2,0,1)& (2,3,4)& (2,5,6)& (3,5,0)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (4,5,3)& (5,1,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 146
\end{description}\begin{description}
\item[\D{7}{4}{.220}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,5,4)& (2,0,1)& (2,3,4)& (2,5,6)& (3,5,0)\\
	 (3,6,1)& (4,0,2)& (4,1,6)& (4,5,3)& (5,1,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{4}{.221}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,5,4)& (2,0,1)& (2,3,4)& (2,5,6)& (3,1,6)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,1,2)& (5,3,0)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{4}{.222}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,5,4)& (2,0,1)& (2,3,4)& (2,5,6)& (3,1,6)\\
	 (3,5,0)& (4,0,2)& (4,5,3)& (4,6,1)& (5,1,2)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 144
\end{description}\begin{description}
\item[\D{7}{4}{.223}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,5,2)& (2,0,1)& (2,5,6)& (3,2,4)& (3,6,1)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,1,4)& (5,3,0)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0452613

	Number of 7-good sequencings found: 93
\end{description}\begin{description}
\item[\D{7}{4}{.224}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,5,2)& (2,0,1)& (2,5,6)& (3,1,6)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,1,4)& (5,3,0)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0356412

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.225}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,1,4)& (5,3,0)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0352461

	Number of 7-good sequencings found: 104
\end{description}\begin{description}
\item[\D{7}{4}{.226}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)& (3,4,5)\\
	 (3,6,1)& (4,0,2)& (4,1,6)& (5,1,4)& (5,3,0)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0452613

	Number of 7-good sequencings found: 76
\end{description}\begin{description}
\item[\D{7}{4}{.227}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,6)\\
	 (3,4,5)& (4,0,2)& (4,6,1)& (5,1,4)& (5,3,0)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0352641

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{4}{.228}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,5,2)& (2,0,1)& (2,3,4)& (2,5,6)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,1,4)& (5,3,0)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0345261

	Number of 7-good sequencings found: 95
\end{description}\begin{description}
\item[\D{7}{4}{.229}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,5,2)& (2,0,1)& (2,3,4)& (2,5,6)& (3,6,1)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,1,4)& (5,3,0)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0452613

	Number of 7-good sequencings found: 66
\end{description}\begin{description}
\item[\D{7}{4}{.230}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,5,2)& (2,0,1)& (2,3,4)& (2,5,6)& (3,1,6)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,1,4)& (5,3,0)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0352641

	Number of 7-good sequencings found: 106
\end{description}\begin{description}
\item[\D{7}{4}{.231}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,6)& (2,0,1)& (2,5,6)& (3,2,4)& (3,5,0)\\
	 (3,6,1)& (4,0,2)& (4,1,5)& (5,1,2)& (5,4,3)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0135642

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{4}{.232}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,6)& (2,0,1)& (2,4,3)& (2,5,6)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,1,5)& (5,1,2)& (5,3,0)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0152364

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{4}{.233}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,6)& (2,0,1)& (2,4,3)& (2,5,6)& (3,5,4)\\
	 (3,6,1)& (4,0,2)& (4,1,5)& (5,1,2)& (5,3,0)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0152364

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{4}{.234}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,6)& (2,0,1)& (2,4,3)& (2,5,6)& (3,5,0)\\
	 (3,6,2)& (4,0,2)& (4,1,5)& (5,1,2)& (5,3,4)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0135264

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{4}{.235}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,6)& (2,0,1)& (2,4,3)& (2,5,6)& (3,5,0)\\
	 (3,6,1)& (4,0,2)& (4,1,5)& (5,1,2)& (5,3,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135264

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{4}{.236}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,6)& (2,0,1)& (2,3,4)& (2,5,6)& (3,5,0)\\
	 (3,6,2)& (4,0,2)& (4,1,5)& (5,1,2)& (5,4,3)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0135264

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{4}{.237}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,6)& (2,0,1)& (2,3,4)& (2,5,6)& (3,5,0)\\
	 (3,6,1)& (4,0,2)& (4,1,5)& (5,1,2)& (5,4,3)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135264

	Number of 7-good sequencings found: 109
\end{description}\begin{description}
\item[\D{7}{4}{.238}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,6)& (1,5,2)& (2,0,1)& (2,5,6)& (3,2,4)\\
	 (3,6,1)& (4,0,2)& (4,3,5)& (5,3,0)& (5,4,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0345126

	Number of 7-good sequencings found: 117
\end{description}\begin{description}
\item[\D{7}{4}{.239}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,6)& (1,5,2)& (2,0,1)& (2,5,6)& (3,2,4)\\
	 (3,5,0)& (3,6,1)& (4,0,2)& (4,5,3)& (5,4,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0345126

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{4}{.240}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,6)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)\\
	 (3,5,4)& (3,6,2)& (4,0,2)& (4,5,1)& (5,3,0)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0512364

	Number of 7-good sequencings found: 200
\end{description}\begin{description}
\item[\D{7}{4}{.241}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,6)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)\\
	 (3,5,4)& (3,6,1)& (4,0,2)& (4,5,1)& (5,3,0)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0512364

	Number of 7-good sequencings found: 184
\end{description}\begin{description}
\item[\D{7}{4}{.242}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,6)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)\\
	 (3,5,0)& (3,6,2)& (4,0,2)& (4,5,1)& (5,3,4)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0351264

	Number of 7-good sequencings found: 158
\end{description}\begin{description}
\item[\D{7}{4}{.243}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,6)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)\\
	 (3,5,0)& (3,6,1)& (4,0,2)& (4,5,1)& (5,3,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0351264

	Number of 7-good sequencings found: 145
\end{description}\begin{description}
\item[\D{7}{4}{.244}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,6)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)\\
	 (3,4,5)& (3,6,2)& (4,0,2)& (5,3,0)& (5,4,1)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0351264

	Number of 7-good sequencings found: 149
\end{description}\begin{description}
\item[\D{7}{4}{.245}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,6)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)\\
	 (3,4,5)& (3,6,1)& (4,0,2)& (5,3,0)& (5,4,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0351264

	Number of 7-good sequencings found: 148
\end{description}\begin{description}
\item[\D{7}{4}{.246}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,6)& (1,5,2)& (2,0,1)& (2,3,4)& (2,5,6)\\
	 (3,6,2)& (4,0,2)& (4,3,5)& (5,3,0)& (5,4,1)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0345126

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{4}{.247}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,6)& (1,5,2)& (2,0,1)& (2,3,4)& (2,5,6)\\
	 (3,6,1)& (4,0,2)& (4,3,5)& (5,3,0)& (5,4,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0345126

	Number of 7-good sequencings found: 105
\end{description}\begin{description}
\item[\D{7}{4}{.248}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,6)& (1,5,2)& (2,0,1)& (2,3,4)& (2,5,6)\\
	 (3,5,0)& (3,6,2)& (4,0,2)& (4,5,3)& (5,4,1)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0345126

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{4}{.249}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,6)& (1,5,2)& (2,0,1)& (2,3,4)& (2,5,6)\\
	 (3,5,0)& (3,6,1)& (4,0,2)& (4,5,3)& (5,4,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0345126

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{4}{.250}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,5)& (2,0,1)& (2,5,6)& (3,2,4)& (3,5,0)\\
	 (3,6,1)& (4,0,2)& (4,1,6)& (5,1,2)& (5,4,3)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0135426

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{4}{.251}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,5)& (2,0,1)& (2,5,6)& (3,1,6)& (3,2,4)\\
	 (3,5,0)& (4,0,2)& (4,6,1)& (5,1,2)& (5,4,3)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0135426

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.252}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,5)& (2,0,1)& (2,4,3)& (2,5,6)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,1,2)& (5,3,0)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 104
\end{description}\begin{description}
\item[\D{7}{4}{.253}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,5)& (2,0,1)& (2,4,3)& (2,5,6)& (3,5,4)\\
	 (3,6,1)& (4,0,2)& (4,1,6)& (5,1,2)& (5,3,0)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 83
\end{description}\begin{description}
\item[\D{7}{4}{.254}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,5)& (2,0,1)& (2,4,3)& (2,5,6)& (3,5,0)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,1,2)& (5,3,4)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0135246

	Number of 7-good sequencings found: 102
\end{description}\begin{description}
\item[\D{7}{4}{.255}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,5)& (2,0,1)& (2,4,3)& (2,5,6)& (3,5,0)\\
	 (3,6,1)& (4,0,2)& (4,1,6)& (5,1,2)& (5,3,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135246

	Number of 7-good sequencings found: 105
\end{description}\begin{description}
\item[\D{7}{4}{.256}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,5)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,6)\\
	 (3,5,4)& (4,0,2)& (4,6,1)& (5,1,2)& (5,3,0)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{4}{.257}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,5)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,6)\\
	 (3,5,0)& (4,0,2)& (4,6,1)& (5,1,2)& (5,3,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135246

	Number of 7-good sequencings found: 100
\end{description}\begin{description}
\item[\D{7}{4}{.258}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,5)& (2,0,1)& (2,3,4)& (2,5,6)& (3,5,0)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,1,2)& (5,4,3)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0135246

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{4}{.259}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,5)& (2,0,1)& (2,3,4)& (2,5,6)& (3,5,0)\\
	 (3,6,1)& (4,0,2)& (4,1,6)& (5,1,2)& (5,4,3)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135246

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{4}{.260}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,4,5)& (2,0,1)& (2,3,4)& (2,5,6)& (3,1,6)\\
	 (3,5,0)& (4,0,2)& (4,6,1)& (5,1,2)& (5,4,3)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135246

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{4}{.261}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (2,0,1)& (3,2,4)& (3,6,1)& (4,0,2)\\
	 (4,1,6)& (4,3,5)& (5,1,4)& (5,2,6)& (5,3,0)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0134562

	Number of 7-good sequencings found: 140
\end{description}\begin{description}
\item[\D{7}{4}{.262}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (2,0,1)& (3,2,4)& (3,5,0)& (3,6,1)\\
	 (4,0,2)& (4,1,6)& (4,5,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0134562

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{4}{.263}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (2,0,1)& (3,1,6)& (3,2,4)& (4,0,2)\\
	 (4,3,5)& (4,6,1)& (5,1,4)& (5,2,6)& (5,3,0)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0134562

	Number of 7-good sequencings found: 139
\end{description}\begin{description}
\item[\D{7}{4}{.264}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (2,0,1)& (3,1,6)& (3,2,4)& (3,5,0)\\
	 (4,0,2)& (4,5,3)& (4,6,1)& (5,1,4)& (5,2,6)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0134562

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{4}{.265}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (2,0,1)& (2,6,3)& (3,2,4)& (3,6,1)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,1,4)& (5,3,0)& (5,6,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 100
\end{description}\begin{description}
\item[\D{7}{4}{.266}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (2,0,1)& (2,6,3)& (3,2,4)& (3,5,0)\\
	 (3,6,1)& (4,0,2)& (4,1,6)& (4,5,3)& (5,1,4)& (5,6,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{4}{.267}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (2,0,1)& (2,4,3)& (3,4,5)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (5,1,4)& (5,2,6)& (5,3,0)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0145623

	Number of 7-good sequencings found: 105
\end{description}\begin{description}
\item[\D{7}{4}{.268}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (2,0,1)& (2,4,3)& (3,4,5)& (3,6,1)\\
	 (4,0,2)& (4,1,6)& (5,1,4)& (5,2,6)& (5,3,0)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135462

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.269}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (2,0,1)& (2,4,3)& (3,2,6)& (3,4,5)\\
	 (4,0,2)& (4,1,6)& (5,1,4)& (5,3,0)& (5,6,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0145236

	Number of 7-good sequencings found: 91
\end{description}\begin{description}
\item[\D{7}{4}{.270}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (2,0,1)& (2,4,3)& (3,1,6)& (3,4,5)\\
	 (4,0,2)& (4,6,1)& (5,1,4)& (5,2,6)& (5,3,0)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135462

	Number of 7-good sequencings found: 118
\end{description}\begin{description}
\item[\D{7}{4}{.271}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (2,0,1)& (2,3,6)& (3,2,4)& (4,0,2)\\
	 (4,1,6)& (4,3,5)& (5,1,4)& (5,3,0)& (5,6,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 96
\end{description}\begin{description}
\item[\D{7}{4}{.272}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (2,0,1)& (2,3,6)& (3,2,4)& (3,5,0)\\
	 (4,0,2)& (4,1,6)& (4,5,3)& (5,1,4)& (5,6,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 100
\end{description}\begin{description}
\item[\D{7}{4}{.273}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (2,0,1)& (2,3,4)& (3,6,2)& (4,0,2)\\
	 (4,1,6)& (4,3,5)& (5,1,4)& (5,2,6)& (5,3,0)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0145623

	Number of 7-good sequencings found: 91
\end{description}\begin{description}
\item[\D{7}{4}{.274}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (2,0,1)& (2,3,4)& (3,5,0)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (4,5,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0154623

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{4}{.275}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (2,0,1)& (2,3,4)& (3,5,0)& (3,6,1)\\
	 (4,0,2)& (4,1,6)& (4,5,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0134562

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{4}{.276}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (2,0,1)& (2,3,4)& (3,2,6)& (3,5,0)\\
	 (4,0,2)& (4,1,6)& (4,5,3)& (5,1,4)& (5,6,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0152436

	Number of 7-good sequencings found: 81
\end{description}\begin{description}
\item[\D{7}{4}{.277}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (2,0,1)& (2,3,4)& (3,1,6)& (4,0,2)\\
	 (4,3,5)& (4,6,1)& (5,1,4)& (5,2,6)& (5,3,0)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0134562

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{4}{.278}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (2,0,1)& (2,3,4)& (3,1,6)& (3,5,0)\\
	 (4,0,2)& (4,5,3)& (4,6,1)& (5,1,4)& (5,2,6)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0134562

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{4}{.279}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (3,2,4)& (3,6,1)\\
	 (4,0,2)& (4,3,5)& (5,2,6)& (5,3,0)& (5,4,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0135642

	Number of 7-good sequencings found: 137
\end{description}\begin{description}
\item[\D{7}{4}{.280}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (3,2,4)& (3,5,0)\\
	 (3,6,1)& (4,0,2)& (4,5,3)& (5,2,6)& (5,4,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0135642

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{4}{.281}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (3,2,4)& (3,5,0)\\
	 (3,6,1)& (4,0,2)& (4,5,1)& (5,2,6)& (5,4,3)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0135642

	Number of 7-good sequencings found: 152
\end{description}\begin{description}
\item[\D{7}{4}{.282}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,6,3)& (3,2,4)\\
	 (3,5,0)& (3,6,1)& (4,0,2)& (4,5,3)& (5,4,1)& (5,6,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0152364

	Number of 7-good sequencings found: 106
\end{description}\begin{description}
\item[\D{7}{4}{.283}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,6,3)& (3,2,4)\\
	 (3,5,0)& (3,6,1)& (4,0,2)& (4,5,1)& (5,4,3)& (5,6,2)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0152364

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{4}{.284}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,4,3)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,5,1)& (5,2,6)& (5,3,0)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0156234

	Number of 7-good sequencings found: 140
\end{description}\begin{description}
\item[\D{7}{4}{.285}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,4,3)& (3,5,4)\\
	 (3,6,1)& (4,0,2)& (4,5,1)& (5,2,6)& (5,3,0)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0153624

	Number of 7-good sequencings found: 143
\end{description}\begin{description}
\item[\D{7}{4}{.286}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,4,3)& (3,5,0)\\
	 (3,6,2)& (4,0,2)& (4,5,1)& (5,2,6)& (5,3,4)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0156423

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{4}{.287}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,4,3)& (3,5,0)\\
	 (3,6,1)& (4,0,2)& (4,5,1)& (5,2,6)& (5,3,4)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135624

	Number of 7-good sequencings found: 129
\end{description}\begin{description}
\item[\D{7}{4}{.288}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,4,3)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (5,2,6)& (5,3,0)& (5,4,1)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0156234

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{4}{.289}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,4,3)& (3,4,5)\\
	 (3,6,1)& (4,0,2)& (5,2,6)& (5,3,0)& (5,4,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135624

	Number of 7-good sequencings found: 157
\end{description}\begin{description}
\item[\D{7}{4}{.290}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,4,3)& (3,2,6)\\
	 (3,5,4)& (4,0,2)& (4,5,1)& (5,3,0)& (5,6,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0152364

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.291}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,4,3)& (3,2,6)\\
	 (3,5,0)& (4,0,2)& (4,5,1)& (5,3,4)& (5,6,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0213564

	Number of 7-good sequencings found: 93
\end{description}\begin{description}
\item[\D{7}{4}{.292}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,4,3)& (3,2,6)\\
	 (3,4,5)& (4,0,2)& (5,3,0)& (5,4,1)& (5,6,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0152364

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{4}{.293}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,6)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (5,3,0)& (5,4,1)& (5,6,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0152634

	Number of 7-good sequencings found: 100
\end{description}\begin{description}
\item[\D{7}{4}{.294}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,6)& (3,2,4)\\
	 (3,5,0)& (4,0,2)& (4,5,3)& (5,4,1)& (5,6,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0152634

	Number of 7-good sequencings found: 106
\end{description}\begin{description}
\item[\D{7}{4}{.295}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,6)& (3,2,4)\\
	 (3,5,0)& (4,0,2)& (4,5,1)& (5,4,3)& (5,6,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0152634

	Number of 7-good sequencings found: 109
\end{description}\begin{description}
\item[\D{7}{4}{.296}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,6,2)\\
	 (4,0,2)& (4,3,5)& (5,2,6)& (5,3,0)& (5,4,1)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0156243

	Number of 7-good sequencings found: 113
\end{description}\begin{description}
\item[\D{7}{4}{.297}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,6,1)\\
	 (4,0,2)& (4,3,5)& (5,2,6)& (5,3,0)& (5,4,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135624

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{4}{.298}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,5,0)\\
	 (3,6,2)& (4,0,2)& (4,5,3)& (5,2,6)& (5,4,1)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0156243

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{4}{.299}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,5,0)\\
	 (3,6,2)& (4,0,2)& (4,5,1)& (5,2,6)& (5,4,3)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0156324

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{4}{.300}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,5,0)\\
	 (3,6,1)& (4,0,2)& (4,5,3)& (5,2,6)& (5,4,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135624

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{4}{.301}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,5,0)\\
	 (3,6,1)& (4,0,2)& (4,5,1)& (5,2,6)& (5,4,3)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135624

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{4}{.302}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,2,6)\\
	 (3,5,0)& (4,0,2)& (4,5,3)& (5,4,1)& (5,6,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0152643

	Number of 7-good sequencings found: 72
\end{description}\begin{description}
\item[\D{7}{4}{.303}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,2,6)\\
	 (3,5,0)& (4,0,2)& (4,5,1)& (5,4,3)& (5,6,2)& (6,0,4)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0241356

	Number of 7-good sequencings found: 72
\end{description}\begin{description}
\item[\D{7}{4}{.304}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,1,5)& (2,4,3)& (3,0,1)& (3,4,5)& (3,6,2)\\
	 (4,1,6)& (4,2,0)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 144
\end{description}\begin{description}
\item[\D{7}{4}{.305}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,1,5)& (2,4,3)& (3,0,1)& (3,2,6)& (3,4,5)\\
	 (4,1,6)& (4,2,0)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.306}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,1,5)& (2,4,0)& (3,0,1)& (3,4,5)& (3,6,2)\\
	 (4,1,6)& (4,2,3)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 154
\end{description}\begin{description}
\item[\D{7}{4}{.307}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,1,5)& (2,4,0)& (3,0,1)& (3,2,6)& (3,4,5)\\
	 (4,1,6)& (4,2,3)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{4}{.308}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,1,5)& (2,3,6)& (3,0,1)& (3,2,4)& (4,1,6)\\
	 (4,2,0)& (4,3,5)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 104
\end{description}\begin{description}
\item[\D{7}{4}{.309}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,1,5)& (2,3,6)& (2,4,0)& (3,0,1)& (3,4,5)\\
	 (4,1,6)& (4,3,2)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 132
\end{description}\begin{description}
\item[\D{7}{4}{.310}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,1,5)& (2,3,6)& (2,4,0)& (3,0,1)& (3,4,2)\\
	 (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 119
\end{description}\begin{description}
\item[\D{7}{4}{.311}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,1,5)& (2,3,4)& (3,0,1)& (3,6,2)& (4,1,6)\\
	 (4,2,0)& (4,3,5)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 160
\end{description}\begin{description}
\item[\D{7}{4}{.312}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,1,5)& (2,3,4)& (3,0,1)& (3,2,6)& (4,1,6)\\
	 (4,2,0)& (4,3,5)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 119
\end{description}\begin{description}
\item[\D{7}{4}{.313}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,4)& (2,1,5)& (3,0,1)& (3,4,5)& (3,6,2)\\
	 (4,1,6)& (4,2,3)& (5,0,3)& (5,1,4)& (5,2,6)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 152
\end{description}\begin{description}
\item[\D{7}{4}{.314}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,4)& (2,1,5)& (3,0,1)& (3,2,6)& (3,4,5)\\
	 (4,1,6)& (4,2,3)& (5,0,3)& (5,1,4)& (5,6,2)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{4}{.315}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,4)& (2,1,5)& (2,3,6)& (3,0,1)& (3,4,5)\\
	 (4,1,6)& (4,3,2)& (5,0,3)& (5,1,4)& (5,6,2)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{4}{.316}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (2,0,4)& (2,1,5)& (2,3,6)& (3,0,1)& (3,4,2)\\
	 (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (5,6,2)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{4}{.317}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,1,5)& (2,4,3)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,2,0)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 132
\end{description}\begin{description}
\item[\D{7}{4}{.318}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,1,5)& (2,4,0)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,2,3)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{4}{.319}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,1,5)& (2,3,4)& (3,0,1)& (3,6,2)\\
	 (4,2,0)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 148
\end{description}\begin{description}
\item[\D{7}{4}{.320}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,4)& (2,5,6)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,1,5)& (4,2,3)& (4,6,0)& (5,0,3)& (5,2,1)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{4}{.321}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,4)& (2,5,1)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,1,5)& (4,2,3)& (4,6,0)& (5,0,3)& (5,2,6)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 129
\end{description}\begin{description}
\item[\D{7}{4}{.322}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,4)& (2,5,1)& (3,0,1)& (3,2,6)\\
	 (3,5,4)& (4,1,5)& (4,2,3)& (4,6,0)& (5,0,3)& (5,6,2)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{4}{.323}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,4)& (2,3,6)& (2,5,1)& (3,0,1)\\
	 (3,5,4)& (4,1,5)& (4,3,2)& (4,6,0)& (5,0,3)& (5,6,2)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 119
\end{description}\begin{description}
\item[\D{7}{4}{.324}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,4)& (2,1,5)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,2,3)& (4,5,1)& (4,6,0)& (5,0,3)& (5,2,6)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 146
\end{description}\begin{description}
\item[\D{7}{4}{.325}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,4)& (2,1,5)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,2,3)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 146
\end{description}\begin{description}
\item[\D{7}{4}{.326}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,4)& (2,1,5)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,2,3)& (4,6,0)& (5,0,3)& (5,2,6)& (5,4,1)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{4}{.327}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,4)& (2,1,5)& (3,0,1)& (3,2,6)\\
	 (3,5,4)& (4,2,3)& (4,5,1)& (4,6,0)& (5,0,3)& (5,6,2)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 148
\end{description}\begin{description}
\item[\D{7}{4}{.328}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,4)& (2,1,5)& (3,0,1)& (3,2,6)\\
	 (3,4,5)& (4,2,3)& (4,6,1)& (5,0,3)& (5,1,4)& (5,6,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{4}{.329}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,4)& (2,1,5)& (3,0,1)& (3,2,6)\\
	 (3,4,5)& (4,2,3)& (4,6,0)& (5,0,3)& (5,4,1)& (5,6,2)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{4}{.330}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,4)& (2,1,5)& (2,3,6)& (3,0,1)\\
	 (3,5,4)& (4,3,2)& (4,5,1)& (4,6,0)& (5,0,3)& (5,6,2)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 132
\end{description}\begin{description}
\item[\D{7}{4}{.331}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,4)& (2,1,5)& (2,3,6)& (3,0,1)\\
	 (3,4,5)& (4,3,2)& (4,6,1)& (5,0,3)& (5,1,4)& (5,6,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0132546

	Number of 7-good sequencings found: 107
\end{description}\begin{description}
\item[\D{7}{4}{.332}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,4)& (2,1,5)& (2,3,6)& (3,0,1)\\
	 (3,4,5)& (4,3,2)& (4,6,0)& (5,0,3)& (5,4,1)& (5,6,2)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0132546

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{4}{.333}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,4)& (2,1,5)& (2,3,6)& (3,0,1)\\
	 (3,4,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,6,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{4}{.334}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,6,3)& (2,0,4)& (2,1,5)& (2,3,6)& (3,0,1)\\
	 (3,4,2)& (4,3,5)& (4,6,0)& (5,0,3)& (5,4,1)& (5,6,2)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 154
\end{description}\begin{description}
\item[\D{7}{4}{.335}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,4,3)& (2,5,6)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,1,6)& (4,2,0)& (5,0,3)& (5,2,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0143526

	Number of 7-good sequencings found: 93
\end{description}\begin{description}
\item[\D{7}{4}{.336}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,4,3)& (2,5,1)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,1,6)& (4,2,0)& (5,0,3)& (5,2,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0142356

	Number of 7-good sequencings found: 66
\end{description}\begin{description}
\item[\D{7}{4}{.337}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,4,3)& (2,5,1)& (3,0,1)& (3,2,6)\\
	 (3,4,5)& (4,1,6)& (4,2,0)& (5,0,3)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0142356

	Number of 7-good sequencings found: 77
\end{description}\begin{description}
\item[\D{7}{4}{.338}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,4,0)& (2,5,6)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,1,6)& (4,2,3)& (5,0,3)& (5,2,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0143526

	Number of 7-good sequencings found: 107
\end{description}\begin{description}
\item[\D{7}{4}{.339}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,4,0)& (2,5,1)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,1,6)& (4,2,3)& (5,0,3)& (5,2,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{4}{.340}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,4,0)& (2,5,1)& (3,0,1)& (3,2,6)\\
	 (3,4,5)& (4,1,6)& (4,2,3)& (5,0,3)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 104
\end{description}\begin{description}
\item[\D{7}{4}{.341}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,3,6)& (2,5,1)& (3,0,1)& (3,2,4)\\
	 (4,1,6)& (4,2,0)& (4,3,5)& (5,0,3)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 83
\end{description}\begin{description}
\item[\D{7}{4}{.342}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,3,6)& (2,4,0)& (2,5,1)& (3,0,1)\\
	 (3,4,5)& (4,1,6)& (4,3,2)& (5,0,3)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{4}{.343}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,3,6)& (2,4,0)& (2,5,1)& (3,0,1)\\
	 (3,4,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 95
\end{description}\begin{description}
\item[\D{7}{4}{.344}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,3,4)& (2,5,6)& (3,0,1)& (3,6,2)\\
	 (4,1,6)& (4,2,0)& (4,3,5)& (5,0,3)& (5,2,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{4}{.345}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,3,4)& (2,5,1)& (3,0,1)& (3,6,2)\\
	 (4,1,6)& (4,2,0)& (4,3,5)& (5,0,3)& (5,2,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{4}{.346}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,3,4)& (2,5,1)& (3,0,1)& (3,2,6)\\
	 (4,1,6)& (4,2,0)& (4,3,5)& (5,0,3)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 96
\end{description}\begin{description}
\item[\D{7}{4}{.347}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,4)& (2,5,6)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,1,6)& (4,2,3)& (5,0,3)& (5,2,1)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0143526

	Number of 7-good sequencings found: 129
\end{description}\begin{description}
\item[\D{7}{4}{.348}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,4)& (2,5,1)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,1,6)& (4,2,3)& (5,0,3)& (5,2,6)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{4}{.349}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,4)& (2,5,1)& (3,0,1)& (3,2,6)\\
	 (3,4,5)& (4,1,6)& (4,2,3)& (5,0,3)& (5,6,2)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{4}{.350}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,4)& (2,3,6)& (2,5,1)& (3,0,1)\\
	 (3,4,5)& (4,1,6)& (4,3,2)& (5,0,3)& (5,6,2)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{4}{.351}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (2,0,4)& (2,3,6)& (2,5,1)& (3,0,1)\\
	 (3,4,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,6,2)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{4}{.352}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (1,6,3)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,4,5)& (3,6,2)& (4,2,0)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0143526

	Number of 7-good sequencings found: 111
\end{description}\begin{description}
\item[\D{7}{4}{.353}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (1,6,3)& (2,4,3)& (2,5,1)& (3,0,1)\\
	 (3,4,5)& (3,6,2)& (4,2,0)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0142356

	Number of 7-good sequencings found: 78
\end{description}\begin{description}
\item[\D{7}{4}{.354}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (1,6,3)& (2,4,0)& (2,5,6)& (3,0,1)\\
	 (3,4,5)& (3,6,2)& (4,2,3)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0143526

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{4}{.355}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,4)& (2,5,6)& (3,0,1)\\
	 (3,4,5)& (3,6,2)& (4,2,3)& (4,6,1)& (5,0,3)& (5,2,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0143526

	Number of 7-good sequencings found: 145
\end{description}\begin{description}
\item[\D{7}{4}{.356}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,4)& (2,5,1)& (3,0,1)\\
	 (3,4,5)& (3,6,2)& (4,2,3)& (4,6,1)& (5,0,3)& (5,2,6)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{4}{.357}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,4)& (2,5,1)& (3,0,1)\\
	 (3,2,6)& (3,4,5)& (4,2,3)& (4,6,1)& (5,0,3)& (5,6,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{4}{.358}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,4)& (2,3,6)& (2,5,1)\\
	 (3,0,1)& (3,4,5)& (4,3,2)& (4,6,1)& (5,0,3)& (5,6,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0351246

	Number of 7-good sequencings found: 102
\end{description}\begin{description}
\item[\D{7}{4}{.359}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,5,4)& (1,6,3)& (2,0,4)& (2,3,6)& (2,5,1)\\
	 (3,0,1)& (3,4,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,6,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0132456

	Number of 7-good sequencings found: 138
\end{description}\begin{description}
\item[\D{7}{4}{.360}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,4,3)& (2,5,6)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,1,5)& (4,2,0)& (5,0,3)& (5,2,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0152364

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{4}{.361}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,4,3)& (2,5,1)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,1,5)& (4,2,0)& (5,0,3)& (5,2,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 113
\end{description}\begin{description}
\item[\D{7}{4}{.362}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,4,3)& (2,5,1)& (3,0,1)& (3,2,6)\\
	 (3,5,4)& (4,1,5)& (4,2,0)& (5,0,3)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.363}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,4,0)& (2,5,6)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,1,5)& (4,2,3)& (5,0,3)& (5,2,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0152364

	Number of 7-good sequencings found: 100
\end{description}\begin{description}
\item[\D{7}{4}{.364}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,4,0)& (2,5,1)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,1,5)& (4,2,3)& (5,0,3)& (5,2,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 97
\end{description}\begin{description}
\item[\D{7}{4}{.365}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,4,0)& (2,5,1)& (3,0,1)& (3,2,6)\\
	 (3,5,4)& (4,1,5)& (4,2,3)& (5,0,3)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 93
\end{description}\begin{description}
\item[\D{7}{4}{.366}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,3,6)& (2,4,0)& (2,5,1)& (3,0,1)\\
	 (3,5,4)& (4,1,5)& (4,3,2)& (5,0,3)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{4}{.367}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,1,5)& (2,4,3)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,2,0)& (4,5,1)& (5,0,3)& (5,2,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 118
\end{description}\begin{description}
\item[\D{7}{4}{.368}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,1,5)& (2,4,3)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,2,0)& (5,0,3)& (5,2,6)& (5,4,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 157
\end{description}\begin{description}
\item[\D{7}{4}{.369}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,1,5)& (2,4,3)& (3,0,1)& (3,2,6)\\
	 (3,5,4)& (4,2,0)& (4,5,1)& (5,0,3)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 118
\end{description}\begin{description}
\item[\D{7}{4}{.370}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,1,5)& (2,4,3)& (3,0,1)& (3,2,6)\\
	 (3,4,5)& (4,2,0)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 147
\end{description}\begin{description}
\item[\D{7}{4}{.371}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,1,5)& (2,4,0)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,2,3)& (4,5,1)& (5,0,3)& (5,2,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{4}{.372}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,1,5)& (2,4,0)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,2,3)& (5,0,3)& (5,2,6)& (5,4,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 150
\end{description}\begin{description}
\item[\D{7}{4}{.373}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,1,5)& (2,4,0)& (3,0,1)& (3,2,6)\\
	 (3,5,4)& (4,2,3)& (4,5,1)& (5,0,3)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{4}{.374}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,1,5)& (2,4,0)& (3,0,1)& (3,2,6)\\
	 (3,4,5)& (4,2,3)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.375}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,1,5)& (2,3,6)& (3,0,1)& (3,2,4)\\
	 (4,2,0)& (4,3,5)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 105
\end{description}\begin{description}
\item[\D{7}{4}{.376}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,1,5)& (2,3,6)& (2,4,0)& (3,0,1)\\
	 (3,5,4)& (4,3,2)& (4,5,1)& (5,0,3)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{4}{.377}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,1,5)& (2,3,6)& (2,4,0)& (3,0,1)\\
	 (3,4,5)& (4,3,2)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 119
\end{description}\begin{description}
\item[\D{7}{4}{.378}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,1,5)& (2,3,4)& (3,0,1)& (3,6,2)\\
	 (4,2,0)& (4,3,5)& (5,0,3)& (5,2,6)& (5,4,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125643

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{4}{.379}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,1,5)& (2,3,4)& (3,0,1)& (3,2,6)\\
	 (4,2,0)& (4,3,5)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125643

	Number of 7-good sequencings found: 118
\end{description}\begin{description}
\item[\D{7}{4}{.380}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,4)& (2,5,6)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,1,5)& (4,2,3)& (5,0,3)& (5,2,1)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0152364

	Number of 7-good sequencings found: 93
\end{description}\begin{description}
\item[\D{7}{4}{.381}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,4)& (2,5,1)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,1,5)& (4,2,3)& (5,0,3)& (5,2,6)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 72
\end{description}\begin{description}
\item[\D{7}{4}{.382}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,4)& (2,5,1)& (3,0,1)& (3,2,6)\\
	 (3,5,4)& (4,1,5)& (4,2,3)& (5,0,3)& (5,6,2)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 72
\end{description}\begin{description}
\item[\D{7}{4}{.383}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,4)& (2,3,6)& (2,5,1)& (3,0,1)\\
	 (3,5,4)& (4,1,5)& (4,3,2)& (5,0,3)& (5,6,2)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 81
\end{description}\begin{description}
\item[\D{7}{4}{.384}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,4)& (2,1,5)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,2,3)& (4,5,1)& (5,0,3)& (5,2,6)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 109
\end{description}\begin{description}
\item[\D{7}{4}{.385}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,4)& (2,1,5)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,2,3)& (5,0,3)& (5,2,6)& (5,4,1)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{4}{.386}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,4)& (2,1,5)& (3,0,1)& (3,2,6)\\
	 (3,5,4)& (4,2,3)& (4,5,1)& (5,0,3)& (5,6,2)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125364

	Number of 7-good sequencings found: 106
\end{description}\begin{description}
\item[\D{7}{4}{.387}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,4)& (2,1,5)& (3,0,1)& (3,2,6)\\
	 (3,4,5)& (4,2,3)& (5,0,3)& (5,4,1)& (5,6,2)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0123564

	Number of 7-good sequencings found: 106
\end{description}\begin{description}
\item[\D{7}{4}{.388}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,4)& (2,1,5)& (2,3,6)& (3,0,1)\\
	 (3,5,4)& (4,3,2)& (4,5,1)& (5,0,3)& (5,6,2)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 100
\end{description}\begin{description}
\item[\D{7}{4}{.389}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,4)& (2,1,5)& (2,3,6)& (3,0,1)\\
	 (3,4,5)& (4,3,2)& (5,0,3)& (5,4,1)& (5,6,2)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{4}{.390}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,6)& (2,0,4)& (2,1,5)& (2,3,6)& (3,0,1)\\
	 (3,4,2)& (4,3,5)& (5,0,3)& (5,4,1)& (5,6,2)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 118
\end{description}\begin{description}
\item[\D{7}{4}{.391}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,4,3)& (2,5,6)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,1,6)& (4,2,0)& (5,0,3)& (5,2,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 123
\end{description}\begin{description}
\item[\D{7}{4}{.392}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,4,3)& (2,5,1)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,1,6)& (4,2,0)& (5,0,3)& (5,2,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{4}{.393}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,4,3)& (2,5,1)& (3,0,1)& (3,2,6)\\
	 (3,5,4)& (4,1,6)& (4,2,0)& (5,0,3)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{4}{.394}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,4,0)& (2,5,6)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,1,6)& (4,2,3)& (5,0,3)& (5,2,1)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 119
\end{description}\begin{description}
\item[\D{7}{4}{.395}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,4,0)& (2,5,1)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,1,6)& (4,2,3)& (5,0,3)& (5,2,6)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{4}{.396}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,4,0)& (2,5,1)& (3,0,1)& (3,2,6)\\
	 (3,5,4)& (4,1,6)& (4,2,3)& (5,0,3)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 137
\end{description}\begin{description}
\item[\D{7}{4}{.397}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,3,6)& (2,4,0)& (2,5,1)& (3,0,1)\\
	 (3,5,4)& (4,1,6)& (4,3,2)& (5,0,3)& (5,6,2)& (6,0,4)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 113
\end{description}\begin{description}
\item[\D{7}{4}{.398}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,4)& (2,5,6)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,1,6)& (4,2,3)& (5,0,3)& (5,2,1)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{4}{.399}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,4)& (2,5,1)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,1,6)& (4,2,3)& (5,0,3)& (5,2,6)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{4}{.400}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,4)& (2,5,1)& (3,0,1)& (3,2,6)\\
	 (3,5,4)& (4,1,6)& (4,2,3)& (5,0,3)& (5,6,2)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{4}{.401}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (2,0,4)& (2,3,6)& (2,5,1)& (3,0,1)\\
	 (3,5,4)& (4,1,6)& (4,3,2)& (5,0,3)& (5,6,2)& (6,1,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{4}{.402}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,5,4)& (3,6,2)& (4,2,0)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 131
\end{description}\begin{description}
\item[\D{7}{4}{.403}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,4,3)& (2,5,1)& (3,0,1)\\
	 (3,5,4)& (3,6,2)& (4,2,0)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{4}{.404}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,4,0)& (2,5,6)& (3,0,1)\\
	 (3,5,4)& (3,6,2)& (4,2,3)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,4)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 140
\end{description}\begin{description}
\item[\D{7}{4}{.405}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,4)& (2,5,6)& (3,0,1)\\
	 (3,5,4)& (3,6,2)& (4,2,3)& (4,6,1)& (5,0,3)& (5,2,1)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 158
\end{description}\begin{description}
\item[\D{7}{4}{.406}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,4)& (2,5,1)& (3,0,1)\\
	 (3,5,4)& (3,6,2)& (4,2,3)& (4,6,1)& (5,0,3)& (5,2,6)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 149
\end{description}\begin{description}
\item[\D{7}{4}{.407}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,4)& (2,5,1)& (3,0,1)\\
	 (3,2,6)& (3,5,4)& (4,2,3)& (4,6,1)& (5,0,3)& (5,6,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 141
\end{description}\begin{description}
\item[\D{7}{4}{.408}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,4,5)& (1,6,3)& (2,0,4)& (2,3,6)& (2,5,1)\\
	 (3,0,1)& (3,5,4)& (4,3,2)& (4,6,1)& (5,0,3)& (5,6,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0153246

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.409}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,1,5)& (2,4,3)& (3,0,1)& (3,4,5)\\
	 (4,2,0)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 114
\end{description}\begin{description}
\item[\D{7}{4}{.410}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,1,5)& (2,4,0)& (3,0,1)& (3,4,5)\\
	 (4,3,2)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 111
\end{description}\begin{description}
\item[\D{7}{4}{.411}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,1,5)& (2,4,0)& (3,0,1)& (3,4,5)\\
	 (4,2,3)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 93
\end{description}\begin{description}
\item[\D{7}{4}{.412}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,1,5)& (2,4,0)& (3,0,1)& (3,4,2)\\
	 (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{4}{.413}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,1,5)& (2,3,4)& (3,0,1)& (4,2,0)\\
	 (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 153
\end{description}\begin{description}
\item[\D{7}{4}{.414}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,4)& (2,5,6)& (3,0,1)& (3,5,4)\\
	 (4,1,5)& (4,3,2)& (4,6,0)& (5,0,3)& (5,2,1)& (6,1,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0145263

	Number of 7-good sequencings found: 109
\end{description}\begin{description}
\item[\D{7}{4}{.415}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,4)& (2,5,6)& (3,0,1)& (3,5,4)\\
	 (4,1,5)& (4,2,3)& (4,6,0)& (5,0,3)& (5,2,1)& (6,1,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0152463

	Number of 7-good sequencings found: 132
\end{description}\begin{description}
\item[\D{7}{4}{.416}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,4)& (2,5,1)& (3,0,1)& (3,5,4)\\
	 (4,1,5)& (4,3,2)& (4,6,0)& (5,0,3)& (5,2,6)& (6,1,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{4}{.417}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,4)& (2,5,1)& (3,0,1)& (3,5,4)\\
	 (4,1,5)& (4,2,3)& (4,6,0)& (5,0,3)& (5,2,6)& (6,1,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{4}{.418}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,4)& (2,5,1)& (2,6,3)& (3,0,1)\\
	 (3,5,4)& (4,1,5)& (4,3,2)& (4,6,0)& (5,0,3)& (5,6,2)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0231456

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{4}{.419}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,4)& (2,1,5)& (3,0,1)& (3,5,4)\\
	 (4,3,2)& (4,5,1)& (4,6,0)& (5,0,3)& (5,2,6)& (6,1,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 117
\end{description}\begin{description}
\item[\D{7}{4}{.420}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,4)& (2,1,5)& (3,0,1)& (3,5,4)\\
	 (4,2,3)& (4,5,1)& (4,6,0)& (5,0,3)& (5,2,6)& (6,1,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{4}{.421}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,4)& (2,1,5)& (3,0,1)& (3,4,5)\\
	 (4,3,2)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{4}{.422}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,4)& (2,1,5)& (3,0,1)& (3,4,5)\\
	 (4,3,2)& (4,6,0)& (5,0,3)& (5,2,6)& (5,4,1)& (6,1,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 118
\end{description}\begin{description}
\item[\D{7}{4}{.423}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,4)& (2,1,5)& (3,0,1)& (3,4,5)\\
	 (4,3,2)& (4,6,0)& (5,0,3)& (5,1,4)& (5,2,6)& (6,2,3)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{4}{.424}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,4)& (2,1,5)& (3,0,1)& (3,4,5)\\
	 (4,2,3)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{4}{.425}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,4)& (2,1,5)& (3,0,1)& (3,4,5)\\
	 (4,2,3)& (4,6,0)& (5,0,3)& (5,2,6)& (5,4,1)& (6,1,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{4}{.426}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,4)& (2,1,5)& (3,0,1)& (3,4,5)\\
	 (4,2,3)& (4,6,0)& (5,0,3)& (5,1,4)& (5,2,6)& (6,3,2)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{4}{.427}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,4)& (2,1,5)& (3,0,1)& (3,4,2)\\
	 (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.428}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,4)& (2,1,5)& (3,0,1)& (3,4,2)\\
	 (4,3,5)& (4,6,0)& (5,0,3)& (5,2,6)& (5,4,1)& (6,1,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 145
\end{description}\begin{description}
\item[\D{7}{4}{.429}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,4)& (2,1,5)& (3,0,1)& (3,4,2)\\
	 (4,3,5)& (4,6,0)& (5,0,3)& (5,1,4)& (5,2,6)& (6,2,3)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 143
\end{description}\begin{description}
\item[\D{7}{4}{.430}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,4)& (2,1,5)& (2,6,3)& (3,0,1)\\
	 (3,5,4)& (4,3,2)& (4,5,1)& (4,6,0)& (5,0,3)& (5,6,2)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0253146

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{4}{.431}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,4)& (2,1,5)& (2,6,3)& (3,0,1)\\
	 (3,4,5)& (4,3,2)& (4,6,1)& (5,0,3)& (5,1,4)& (5,6,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0235416

	Number of 7-good sequencings found: 138
\end{description}\begin{description}
\item[\D{7}{4}{.432}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,4)& (2,1,5)& (2,6,3)& (3,0,1)\\
	 (3,4,5)& (4,3,2)& (4,6,0)& (5,0,3)& (5,4,1)& (5,6,2)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0235146

	Number of 7-good sequencings found: 143
\end{description}\begin{description}
\item[\D{7}{4}{.433}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,4)& (2,1,5)& (2,6,3)& (3,0,1)\\
	 (3,4,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,6,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0234516

	Number of 7-good sequencings found: 138
\end{description}\begin{description}
\item[\D{7}{4}{.434}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (2,0,4)& (2,1,5)& (2,6,3)& (3,0,1)\\
	 (3,4,2)& (4,3,5)& (4,6,0)& (5,0,3)& (5,4,1)& (5,6,2)& (6,1,4)\end{array}$

	Lexicographic least 7-good sequencing 0234516

	Number of 7-good sequencings found: 150
\end{description}\begin{description}
\item[\D{7}{4}{.435}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,5,6)& (3,0,1)& (3,2,4)\\
	 (4,2,0)& (4,3,5)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0145263

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{4}{.436}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,5,1)& (3,0,1)& (3,2,4)\\
	 (4,2,0)& (4,3,5)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 107
\end{description}\begin{description}
\item[\D{7}{4}{.437}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,4,5)& (4,2,0)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0145263

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{4}{.438}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,4,3)& (2,5,1)& (3,0,1)\\
	 (3,4,5)& (4,2,0)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0142563

	Number of 7-good sequencings found: 84
\end{description}\begin{description}
\item[\D{7}{4}{.439}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,4,0)& (2,5,6)& (3,0,1)\\
	 (3,4,5)& (4,3,2)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0145263

	Number of 7-good sequencings found: 94
\end{description}\begin{description}
\item[\D{7}{4}{.440}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,4,0)& (2,5,6)& (3,0,1)\\
	 (3,4,5)& (4,2,3)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0351246

	Number of 7-good sequencings found: 86
\end{description}\begin{description}
\item[\D{7}{4}{.441}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,4,0)& (2,5,6)& (3,0,1)\\
	 (3,4,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0145263

	Number of 7-good sequencings found: 81
\end{description}\begin{description}
\item[\D{7}{4}{.442}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,4,0)& (2,5,1)& (3,0,1)\\
	 (3,4,5)& (4,3,2)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{4}{.443}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,4,0)& (2,5,1)& (3,0,1)\\
	 (3,4,5)& (4,2,3)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 82
\end{description}\begin{description}
\item[\D{7}{4}{.444}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,4,0)& (2,5,1)& (3,0,1)\\
	 (3,4,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 91
\end{description}\begin{description}
\item[\D{7}{4}{.445}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,3,4)& (2,5,6)& (3,0,1)\\
	 (4,2,0)& (4,3,5)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0145263

	Number of 7-good sequencings found: 147
\end{description}\begin{description}
\item[\D{7}{4}{.446}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,3,4)& (2,5,1)& (3,0,1)\\
	 (4,2,0)& (4,3,5)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 151
\end{description}\begin{description}
\item[\D{7}{4}{.447}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,4)& (2,5,6)& (3,0,1)\\
	 (3,4,5)& (4,3,2)& (4,6,1)& (5,0,3)& (5,2,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0145263

	Number of 7-good sequencings found: 105
\end{description}\begin{description}
\item[\D{7}{4}{.448}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,4)& (2,5,6)& (3,0,1)\\
	 (3,4,5)& (4,3,2)& (4,6,0)& (5,0,3)& (5,2,1)& (6,2,3)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0145263

	Number of 7-good sequencings found: 100
\end{description}\begin{description}
\item[\D{7}{4}{.449}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,4)& (2,5,6)& (3,0,1)\\
	 (3,4,5)& (4,2,3)& (4,6,1)& (5,0,3)& (5,2,1)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0351246

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{4}{.450}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,4)& (2,5,6)& (3,0,1)\\
	 (3,4,5)& (4,2,3)& (4,6,0)& (5,0,3)& (5,2,1)& (6,3,2)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0351246

	Number of 7-good sequencings found: 129
\end{description}\begin{description}
\item[\D{7}{4}{.451}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,4)& (2,5,6)& (3,0,1)\\
	 (3,4,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,2,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0145263

	Number of 7-good sequencings found: 100
\end{description}\begin{description}
\item[\D{7}{4}{.452}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,4)& (2,5,6)& (3,0,1)\\
	 (3,4,2)& (4,3,5)& (4,6,0)& (5,0,3)& (5,2,1)& (6,2,3)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0145263

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{4}{.453}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,4)& (2,5,1)& (3,0,1)\\
	 (3,4,5)& (4,3,2)& (4,6,1)& (5,0,3)& (5,2,6)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{4}{.454}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,4)& (2,5,1)& (3,0,1)\\
	 (3,4,5)& (4,3,2)& (4,6,0)& (5,0,3)& (5,2,6)& (6,2,3)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{4}{.455}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,4)& (2,5,1)& (3,0,1)\\
	 (3,4,5)& (4,2,3)& (4,6,1)& (5,0,3)& (5,2,6)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 109
\end{description}\begin{description}
\item[\D{7}{4}{.456}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,4)& (2,5,1)& (3,0,1)\\
	 (3,4,5)& (4,2,3)& (4,6,0)& (5,0,3)& (5,2,6)& (6,3,2)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{4}{.457}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,4)& (2,5,1)& (3,0,1)\\
	 (3,4,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,2,6)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{4}{.458}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,4)& (2,5,1)& (3,0,1)\\
	 (3,4,2)& (4,3,5)& (4,6,0)& (5,0,3)& (5,2,6)& (6,2,3)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 138
\end{description}\begin{description}
\item[\D{7}{4}{.459}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,4)& (2,5,1)& (2,6,3)\\
	 (3,0,1)& (3,4,5)& (4,3,2)& (4,6,1)& (5,0,3)& (5,6,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0243156

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{4}{.460}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,5,4)& (2,0,4)& (2,5,1)& (2,6,3)\\
	 (3,0,1)& (3,4,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,6,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0231456

	Number of 7-good sequencings found: 144
\end{description}\begin{description}
\item[\D{7}{4}{.461}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,5,4)& (4,2,0)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0152634

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{4}{.462}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,4,3)& (2,5,1)& (3,0,1)\\
	 (3,5,4)& (4,2,0)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125634

	Number of 7-good sequencings found: 111
\end{description}\begin{description}
\item[\D{7}{4}{.463}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,4,0)& (2,5,6)& (3,0,1)\\
	 (3,5,4)& (4,3,2)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0152463

	Number of 7-good sequencings found: 102
\end{description}\begin{description}
\item[\D{7}{4}{.464}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,4,0)& (2,5,6)& (3,0,1)\\
	 (3,5,4)& (4,2,3)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0152463

	Number of 7-good sequencings found: 91
\end{description}\begin{description}
\item[\D{7}{4}{.465}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,4,0)& (2,5,1)& (3,0,1)\\
	 (3,5,4)& (4,3,2)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{4}{.466}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,4,0)& (2,5,1)& (3,0,1)\\
	 (3,5,4)& (4,2,3)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,4)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 104
\end{description}\begin{description}
\item[\D{7}{4}{.467}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,4)& (2,5,6)& (3,0,1)\\
	 (3,5,4)& (4,3,2)& (4,6,1)& (5,0,3)& (5,2,1)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0152463

	Number of 7-good sequencings found: 102
\end{description}\begin{description}
\item[\D{7}{4}{.468}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,4)& (2,5,6)& (3,0,1)\\
	 (3,5,4)& (4,3,2)& (4,6,0)& (5,0,3)& (5,2,1)& (6,2,3)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0152463

	Number of 7-good sequencings found: 82
\end{description}\begin{description}
\item[\D{7}{4}{.469}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,4)& (2,5,6)& (3,0,1)\\
	 (3,5,4)& (4,2,3)& (4,6,1)& (5,0,3)& (5,2,1)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0152463

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{4}{.470}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,4)& (2,5,6)& (3,0,1)\\
	 (3,5,4)& (4,2,3)& (4,6,0)& (5,0,3)& (5,2,1)& (6,3,2)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0152463

	Number of 7-good sequencings found: 106
\end{description}\begin{description}
\item[\D{7}{4}{.471}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,4)& (2,5,1)& (3,0,1)\\
	 (3,5,4)& (4,3,2)& (4,6,1)& (5,0,3)& (5,2,6)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{4}{.472}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,4)& (2,5,1)& (3,0,1)\\
	 (3,5,4)& (4,3,2)& (4,6,0)& (5,0,3)& (5,2,6)& (6,2,3)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 99
\end{description}\begin{description}
\item[\D{7}{4}{.473}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,4)& (2,5,1)& (3,0,1)\\
	 (3,5,4)& (4,2,3)& (4,6,1)& (5,0,3)& (5,2,6)& (6,3,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{4}{.474}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,4)& (2,5,1)& (3,0,1)\\
	 (3,5,4)& (4,2,3)& (4,6,0)& (5,0,3)& (5,2,6)& (6,3,2)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{4}{.475}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,5)& (1,0,2)& (1,3,6)& (1,4,5)& (2,0,4)& (2,5,1)& (2,6,3)\\
	 (3,0,1)& (3,5,4)& (4,3,2)& (4,6,1)& (5,0,3)& (5,6,2)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0234156

	Number of 7-good sequencings found: 146
\end{description}\begin{description}
\item[\D{7}{4}{.476}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,5,4)& (2,1,0)& (2,4,3)& (2,5,6)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,0,3)& (5,1,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0142365

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{4}{.477}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,5,4)& (2,1,0)& (2,3,4)& (2,5,6)& (3,0,1)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,1,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124653

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{4}{.478}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,5,4)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,0)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,0,3)& (5,1,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0142365

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{4}{.479}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,5,4)& (2,0,1)& (2,3,4)& (2,5,6)& (3,1,0)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,1,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124653

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{4}{.480}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,5,4)& (1,6,3)& (2,1,0)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,4,5)& (3,6,2)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0142365

	Number of 7-good sequencings found: 78
\end{description}\begin{description}
\item[\D{7}{4}{.481}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,5,4)& (1,6,3)& (2,1,0)& (2,3,4)& (2,5,6)& (3,0,1)\\
	 (3,6,2)& (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0132465

	Number of 7-good sequencings found: 85
\end{description}\begin{description}
\item[\D{7}{4}{.482}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,5,4)& (1,6,3)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,0)\\
	 (3,4,5)& (3,6,2)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0142365

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{4}{.483}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,4)& (2,5,6)& (3,1,0)\\
	 (3,6,2)& (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0132465

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{4}{.484}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,5,2)& (1,6,3)& (2,1,0)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,4,5)& (3,6,2)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0142365

	Number of 7-good sequencings found: 97
\end{description}\begin{description}
\item[\D{7}{4}{.485}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,5,2)& (1,6,3)& (2,1,0)& (2,3,4)& (2,5,6)& (3,0,1)\\
	 (3,6,2)& (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0132465

	Number of 7-good sequencings found: 98
\end{description}\begin{description}
\item[\D{7}{4}{.486}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,5,2)& (1,6,3)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,0)\\
	 (3,4,5)& (3,6,2)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0142365

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{4}{.487}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,5,2)& (1,6,3)& (2,0,1)& (2,3,4)& (2,5,6)& (3,1,0)\\
	 (3,6,2)& (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0132465

	Number of 7-good sequencings found: 114
\end{description}\begin{description}
\item[\D{7}{4}{.488}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,4,6)& (2,1,0)& (2,4,3)& (2,5,6)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,1,5)& (5,0,3)& (5,1,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0234651

	Number of 7-good sequencings found: 90
\end{description}\begin{description}
\item[\D{7}{4}{.489}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,4,6)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,0)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,1,5)& (5,0,3)& (5,1,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0234651

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{4}{.490}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,4,6)& (1,5,2)& (2,1,0)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,5,4)& (3,6,2)& (4,0,2)& (4,5,1)& (5,0,3)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0234165

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{4}{.491}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,4,6)& (1,5,2)& (2,1,0)& (2,3,4)& (2,5,6)& (3,0,1)\\
	 (3,6,2)& (4,0,2)& (4,3,5)& (5,0,3)& (5,4,1)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0241653

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{4}{.492}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,4,6)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,0)\\
	 (3,5,4)& (3,6,2)& (4,0,2)& (4,5,1)& (5,0,3)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0234165

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{4}{.493}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,4,6)& (1,5,2)& (2,0,1)& (2,3,4)& (2,5,6)& (3,1,0)\\
	 (3,6,2)& (4,0,2)& (4,3,5)& (5,0,3)& (5,4,1)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0241653

	Number of 7-good sequencings found: 98
\end{description}\begin{description}
\item[\D{7}{4}{.494}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,4,5)& (1,6,3)& (2,1,0)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,5,4)& (3,6,2)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 100
\end{description}\begin{description}
\item[\D{7}{4}{.495}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,4,5)& (1,6,3)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,0)\\
	 (3,5,4)& (3,6,2)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 131
\end{description}\begin{description}
\item[\D{7}{4}{.496}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,6)& (1,5,4)& (2,1,0)& (2,5,6)& (3,0,1)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124653

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{4}{.497}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,6)& (1,5,4)& (2,1,0)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,4,5)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0142635

	Number of 7-good sequencings found: 82
\end{description}\begin{description}
\item[\D{7}{4}{.498}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,6)& (1,5,4)& (2,1,0)& (2,3,4)& (2,5,6)& (3,0,1)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124653

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{4}{.499}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,6)& (1,5,4)& (2,0,1)& (2,5,6)& (3,1,0)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124653

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{4}{.500}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,6)& (1,5,4)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,0)\\
	 (3,4,5)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0142635

	Number of 7-good sequencings found: 114
\end{description}\begin{description}
\item[\D{7}{4}{.501}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,6)& (1,5,2)& (2,1,0)& (2,5,6)& (3,0,1)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124653

	Number of 7-good sequencings found: 109
\end{description}\begin{description}
\item[\D{7}{4}{.502}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,6)& (1,5,2)& (2,1,0)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,4,5)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0142635

	Number of 7-good sequencings found: 111
\end{description}\begin{description}
\item[\D{7}{4}{.503}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,6)& (1,5,2)& (2,1,0)& (2,3,4)& (2,5,6)& (3,0,1)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124653

	Number of 7-good sequencings found: 118
\end{description}\begin{description}
\item[\D{7}{4}{.504}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,6)& (1,5,2)& (2,0,1)& (2,5,6)& (3,1,0)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124653

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{4}{.505}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,6)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,0)\\
	 (3,4,5)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0142635

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{4}{.506}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,6)& (1,4,5)& (2,1,0)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,5,4)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0154263

	Number of 7-good sequencings found: 92
\end{description}\begin{description}
\item[\D{7}{4}{.507}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,6)& (1,4,5)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,0)\\
	 (3,5,4)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0154263

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{4}{.508}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,0)& (1,5,4)& (2,0,1)& (2,5,6)& (3,2,4)& (3,6,1)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,1,2)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123465

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{4}{.509}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,0)& (1,5,4)& (2,0,1)& (2,5,6)& (3,1,6)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123465

	Number of 7-good sequencings found: 111
\end{description}\begin{description}
\item[\D{7}{4}{.510}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,0)& (1,5,4)& (2,0,1)& (2,4,3)& (2,5,6)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,0,3)& (5,1,2)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0142365

	Number of 7-good sequencings found: 123
\end{description}\begin{description}
\item[\D{7}{4}{.511}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,0)& (1,5,4)& (2,0,1)& (2,4,3)& (2,5,6)& (3,4,5)\\
	 (3,6,1)& (4,0,2)& (4,1,6)& (5,0,3)& (5,1,2)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0142365

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.512}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,0)& (1,5,4)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,6)\\
	 (3,4,5)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0142365

	Number of 7-good sequencings found: 131
\end{description}\begin{description}
\item[\D{7}{4}{.513}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,0)& (1,5,4)& (2,0,1)& (2,3,4)& (2,5,6)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,1,2)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124653

	Number of 7-good sequencings found: 138
\end{description}\begin{description}
\item[\D{7}{4}{.514}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,0)& (1,5,4)& (2,0,1)& (2,3,4)& (2,5,6)& (3,1,6)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124653

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{4}{.515}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,0)& (1,5,2)& (2,0,1)& (2,5,6)& (3,2,4)& (3,6,1)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123465

	Number of 7-good sequencings found: 103
\end{description}\begin{description}
\item[\D{7}{4}{.516}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,0)& (1,5,2)& (2,0,1)& (2,5,6)& (3,1,6)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123465

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{4}{.517}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,0)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,0,3)& (5,1,4)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0142365

	Number of 7-good sequencings found: 86
\end{description}\begin{description}
\item[\D{7}{4}{.518}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,0)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)& (3,4,5)\\
	 (3,6,1)& (4,0,2)& (4,1,6)& (5,0,3)& (5,1,4)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0142365

	Number of 7-good sequencings found: 80
\end{description}\begin{description}
\item[\D{7}{4}{.519}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,0)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,6)\\
	 (3,4,5)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0142365

	Number of 7-good sequencings found: 96
\end{description}\begin{description}
\item[\D{7}{4}{.520}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,0)& (1,5,2)& (2,0,1)& (2,3,4)& (2,5,6)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124653

	Number of 7-good sequencings found: 104
\end{description}\begin{description}
\item[\D{7}{4}{.521}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,0)& (1,5,2)& (2,0,1)& (2,3,4)& (2,5,6)& (3,1,6)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124653

	Number of 7-good sequencings found: 93
\end{description}\begin{description}
\item[\D{7}{4}{.522}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,0)& (1,4,6)& (2,0,1)& (2,4,3)& (2,5,6)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,1,5)& (5,0,3)& (5,1,2)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0234651

	Number of 7-good sequencings found: 91
\end{description}\begin{description}
\item[\D{7}{4}{.523}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,0)& (1,4,6)& (2,0,1)& (2,4,3)& (2,5,6)& (3,5,4)\\
	 (3,6,1)& (4,0,2)& (4,1,5)& (5,0,3)& (5,1,2)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0345216

	Number of 7-good sequencings found: 93
\end{description}\begin{description}
\item[\D{7}{4}{.524}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,0)& (1,4,6)& (1,5,2)& (2,0,1)& (2,5,6)& (3,2,4)\\
	 (3,6,1)& (4,0,2)& (4,3,5)& (5,0,3)& (5,4,1)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0234165

	Number of 7-good sequencings found: 109
\end{description}\begin{description}
\item[\D{7}{4}{.525}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,0)& (1,4,6)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)\\
	 (3,5,4)& (3,6,2)& (4,0,2)& (4,5,1)& (5,0,3)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0234165

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{4}{.526}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,0)& (1,4,6)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)\\
	 (3,5,4)& (3,6,1)& (4,0,2)& (4,5,1)& (5,0,3)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0234165

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{4}{.527}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,0)& (1,4,6)& (1,5,2)& (2,0,1)& (2,3,4)& (2,5,6)\\
	 (3,6,2)& (4,0,2)& (4,3,5)& (5,0,3)& (5,4,1)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0241653

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{4}{.528}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,0)& (1,4,5)& (2,0,1)& (2,4,3)& (2,5,6)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,0,3)& (5,1,2)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 102
\end{description}\begin{description}
\item[\D{7}{4}{.529}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,0)& (1,4,5)& (2,0,1)& (2,4,3)& (2,5,6)& (3,5,4)\\
	 (3,6,1)& (4,0,2)& (4,1,6)& (5,0,3)& (5,1,2)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 93
\end{description}\begin{description}
\item[\D{7}{4}{.530}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,3,0)& (1,4,5)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,6)\\
	 (3,5,4)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,2)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 97
\end{description}\begin{description}
\item[\D{7}{4}{.531}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (2,1,0)& (2,4,3)& (3,0,1)& (3,4,5)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0145623

	Number of 7-good sequencings found: 113
\end{description}\begin{description}
\item[\D{7}{4}{.532}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (2,1,0)& (2,4,3)& (3,0,1)& (3,2,6)& (3,4,5)\\
	 (4,0,2)& (4,1,6)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0143652

	Number of 7-good sequencings found: 131
\end{description}\begin{description}
\item[\D{7}{4}{.533}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (2,1,0)& (2,3,6)& (3,0,1)& (3,2,4)& (4,0,2)\\
	 (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 132
\end{description}\begin{description}
\item[\D{7}{4}{.534}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (2,1,0)& (2,3,4)& (3,0,1)& (3,6,2)& (4,0,2)\\
	 (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0145623

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{4}{.535}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (2,1,0)& (2,3,4)& (3,0,1)& (3,2,6)& (4,0,2)\\
	 (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0134652

	Number of 7-good sequencings found: 131
\end{description}\begin{description}
\item[\D{7}{4}{.536}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (2,0,1)& (2,4,3)& (3,1,0)& (3,4,5)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0145623

	Number of 7-good sequencings found: 114
\end{description}\begin{description}
\item[\D{7}{4}{.537}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (2,0,1)& (2,4,3)& (3,1,0)& (3,2,6)& (3,4,5)\\
	 (4,0,2)& (4,1,6)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0143652

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{4}{.538}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (2,0,1)& (2,3,6)& (3,1,0)& (3,2,4)& (4,0,2)\\
	 (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 131
\end{description}\begin{description}
\item[\D{7}{4}{.539}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (2,0,1)& (2,3,4)& (3,1,0)& (3,6,2)& (4,0,2)\\
	 (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0145623

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{4}{.540}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (2,0,1)& (2,3,4)& (3,1,0)& (3,2,6)& (4,0,2)\\
	 (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0134652

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{4}{.541}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,6,3)& (2,1,0)& (2,4,3)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0213546

	Number of 7-good sequencings found: 70
\end{description}\begin{description}
\item[\D{7}{4}{.542}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,6,3)& (2,1,0)& (2,4,3)& (3,0,1)& (3,2,6)\\
	 (3,4,5)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0143652

	Number of 7-good sequencings found: 113
\end{description}\begin{description}
\item[\D{7}{4}{.543}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{4}{.544}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,4)& (3,0,1)& (3,6,2)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0214536

	Number of 7-good sequencings found: 71
\end{description}\begin{description}
\item[\D{7}{4}{.545}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,4)& (3,0,1)& (3,2,6)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0134652

	Number of 7-good sequencings found: 114
\end{description}\begin{description}
\item[\D{7}{4}{.546}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,6,3)& (2,0,1)& (2,4,3)& (3,1,0)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0213546

	Number of 7-good sequencings found: 96
\end{description}\begin{description}
\item[\D{7}{4}{.547}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,6,3)& (2,0,1)& (2,4,3)& (3,1,0)& (3,2,6)\\
	 (3,4,5)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0143652

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{4}{.548}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,0)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{4}{.549}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,6,3)& (2,0,1)& (2,3,4)& (3,1,0)& (3,6,2)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0214536

	Number of 7-good sequencings found: 100
\end{description}\begin{description}
\item[\D{7}{4}{.550}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,6,3)& (2,0,1)& (2,3,4)& (3,1,0)& (3,2,6)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0134652

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{4}{.551}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,4,6)& (2,1,0)& (2,4,3)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,5,1)& (5,0,3)& (5,2,6)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0234156

	Number of 7-good sequencings found: 109
\end{description}\begin{description}
\item[\D{7}{4}{.552}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,4,6)& (2,1,0)& (2,4,3)& (3,0,1)& (3,2,6)\\
	 (3,5,4)& (4,0,2)& (4,5,1)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0234156

	Number of 7-good sequencings found: 104
\end{description}\begin{description}
\item[\D{7}{4}{.553}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,4,6)& (2,1,0)& (2,3,6)& (3,0,1)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0241563

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{4}{.554}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,4,6)& (2,1,0)& (2,3,4)& (3,0,1)& (3,6,2)\\
	 (4,0,2)& (4,3,5)& (5,0,3)& (5,2,6)& (5,4,1)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0241536

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{4}{.555}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,4,6)& (2,1,0)& (2,3,4)& (3,0,1)& (3,2,6)\\
	 (4,0,2)& (4,3,5)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0241536

	Number of 7-good sequencings found: 140
\end{description}\begin{description}
\item[\D{7}{4}{.556}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,4,6)& (2,0,1)& (2,4,3)& (3,1,0)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,5,1)& (5,0,3)& (5,2,6)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0234156

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{4}{.557}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,4,6)& (2,0,1)& (2,4,3)& (3,1,0)& (3,2,6)\\
	 (3,5,4)& (4,0,2)& (4,5,1)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0234156

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{4}{.558}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,6)& (3,1,0)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0241563

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{4}{.559}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,1,0)& (3,6,2)\\
	 (4,0,2)& (4,3,5)& (5,0,3)& (5,2,6)& (5,4,1)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0241536

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{4}{.560}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,1,0)& (3,2,6)\\
	 (4,0,2)& (4,3,5)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0241536

	Number of 7-good sequencings found: 114
\end{description}\begin{description}
\item[\D{7}{4}{.561}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,3,6)& (2,1,0)& (3,0,1)& (3,2,4)& (4,0,2)\\
	 (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0145632

	Number of 7-good sequencings found: 135
\end{description}\begin{description}
\item[\D{7}{4}{.562}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,3,6)& (2,1,0)& (2,4,3)& (3,0,1)& (3,4,5)\\
	 (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0145623

	Number of 7-good sequencings found: 95
\end{description}\begin{description}
\item[\D{7}{4}{.563}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,3,6)& (2,1,0)& (2,3,4)& (3,0,1)& (4,0,2)\\
	 (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0145623

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{4}{.564}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,3,6)& (2,0,1)& (2,6,3)& (3,1,0)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0146523

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{4}{.565}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,3,6)& (2,0,1)& (2,4,3)& (3,1,0)& (3,4,5)\\
	 (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0145623

	Number of 7-good sequencings found: 98
\end{description}\begin{description}
\item[\D{7}{4}{.566}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,3,0)& (2,0,1)& (2,6,3)& (3,2,4)& (3,6,1)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 123
\end{description}\begin{description}
\item[\D{7}{4}{.567}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,3,0)& (2,0,1)& (2,6,3)& (3,1,6)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{4}{.568}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,3,0)& (2,0,1)& (2,4,3)& (3,4,5)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0145623

	Number of 7-good sequencings found: 86
\end{description}\begin{description}
\item[\D{7}{4}{.569}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,3,0)& (2,0,1)& (2,4,3)& (3,4,5)& (3,6,1)\\
	 (4,0,2)& (4,1,6)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135462

	Number of 7-good sequencings found: 107
\end{description}\begin{description}
\item[\D{7}{4}{.570}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,3,0)& (2,0,1)& (2,4,3)& (3,2,6)& (3,4,5)\\
	 (4,0,2)& (4,1,6)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0143652

	Number of 7-good sequencings found: 99
\end{description}\begin{description}
\item[\D{7}{4}{.571}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,3,0)& (2,0,1)& (2,4,3)& (3,1,6)& (3,4,5)\\
	 (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135462

	Number of 7-good sequencings found: 97
\end{description}\begin{description}
\item[\D{7}{4}{.572}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,3,0)& (2,0,1)& (2,3,4)& (3,1,6)& (4,0,2)\\
	 (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0134562

	Number of 7-good sequencings found: 109
\end{description}\begin{description}
\item[\D{7}{4}{.573}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,3,0)& (1,4,6)& (2,0,1)& (2,6,3)& (3,2,4)\\
	 (3,6,1)& (4,0,2)& (4,3,5)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0234156

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{4}{.574}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,3,0)& (1,4,6)& (2,0,1)& (2,4,3)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,5,1)& (5,0,3)& (5,2,6)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0234156

	Number of 7-good sequencings found: 96
\end{description}\begin{description}
\item[\D{7}{4}{.575}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,3,0)& (1,4,6)& (2,0,1)& (2,4,3)& (3,5,4)\\
	 (3,6,1)& (4,0,2)& (4,5,1)& (5,0,3)& (5,2,6)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0234156

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{4}{.576}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,3,0)& (1,4,6)& (2,0,1)& (2,4,3)& (3,2,6)\\
	 (3,5,4)& (4,0,2)& (4,5,1)& (5,0,3)& (5,6,2)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0234156

	Number of 7-good sequencings found: 97
\end{description}\begin{description}
\item[\D{7}{4}{.577}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,5)& (1,3,0)& (1,4,6)& (2,0,1)& (2,3,4)& (3,6,2)\\
	 (4,0,2)& (4,3,5)& (5,0,3)& (5,2,6)& (5,4,1)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0241536

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{4}{.578}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,6,3)& (2,1,5)& (2,4,3)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 91
\end{description}\begin{description}
\item[\D{7}{4}{.579}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,6,3)& (2,1,5)& (2,4,3)& (3,0,1)& (3,2,6)\\
	 (3,4,5)& (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 107
\end{description}\begin{description}
\item[\D{7}{4}{.580}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,6,3)& (2,1,5)& (2,3,4)& (3,0,1)& (3,6,2)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 113
\end{description}\begin{description}
\item[\D{7}{4}{.581}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,6,3)& (2,1,5)& (2,3,4)& (3,0,1)& (3,2,6)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,6,2)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.582}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,5,4)& (2,4,3)& (2,5,6)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,0,3)& (5,2,1)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0142365

	Number of 7-good sequencings found: 119
\end{description}\begin{description}
\item[\D{7}{4}{.583}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,5,4)& (2,4,3)& (2,5,1)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,0,3)& (5,2,6)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0142356

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{4}{.584}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,5,4)& (2,4,3)& (2,5,1)& (3,0,1)& (3,2,6)\\
	 (3,4,5)& (4,0,2)& (4,1,6)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0142356

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.585}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,5,4)& (2,3,6)& (2,5,1)& (3,0,1)& (3,2,4)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{4}{.586}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,5,4)& (2,3,4)& (2,5,6)& (3,0,1)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,2,1)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124653

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{4}{.587}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,5,4)& (2,3,4)& (2,5,1)& (3,0,1)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,2,6)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{4}{.588}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,5,4)& (2,3,4)& (2,5,1)& (3,0,1)& (3,2,6)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{4}{.589}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,5,4)& (1,6,3)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,4,5)& (3,6,2)& (4,0,2)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0142365

	Number of 7-good sequencings found: 96
\end{description}\begin{description}
\item[\D{7}{4}{.590}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,5,4)& (1,6,3)& (2,4,3)& (2,5,1)& (3,0,1)\\
	 (3,4,5)& (3,6,2)& (4,0,2)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0142356

	Number of 7-good sequencings found: 95
\end{description}\begin{description}
\item[\D{7}{4}{.591}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,5,4)& (1,6,3)& (2,4,3)& (2,5,1)& (3,0,1)\\
	 (3,2,6)& (3,4,5)& (4,0,2)& (4,6,1)& (5,0,3)& (5,6,2)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0142356

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.592}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,5,4)& (1,6,3)& (2,3,4)& (2,5,6)& (3,0,1)\\
	 (3,6,2)& (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0132465

	Number of 7-good sequencings found: 99
\end{description}\begin{description}
\item[\D{7}{4}{.593}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,5,4)& (1,6,3)& (2,3,4)& (2,5,1)& (3,0,1)\\
	 (3,6,2)& (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{4}{.594}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,4,6)& (2,4,3)& (2,5,6)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,1,5)& (5,0,3)& (5,2,1)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0234651

	Number of 7-good sequencings found: 79
\end{description}\begin{description}
\item[\D{7}{4}{.595}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,4,6)& (2,4,3)& (2,5,1)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,1,5)& (5,0,3)& (5,2,6)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0451623

	Number of 7-good sequencings found: 69
\end{description}\begin{description}
\item[\D{7}{4}{.596}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,4,6)& (2,4,3)& (2,5,1)& (3,0,1)& (3,2,6)\\
	 (3,5,4)& (4,0,2)& (4,1,5)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0346512

	Number of 7-good sequencings found: 91
\end{description}\begin{description}
\item[\D{7}{4}{.597}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,4,6)& (2,1,5)& (2,4,3)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,5,1)& (5,0,3)& (5,2,6)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0253416

	Number of 7-good sequencings found: 82
\end{description}\begin{description}
\item[\D{7}{4}{.598}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,4,6)& (2,1,5)& (2,4,3)& (3,0,1)& (3,2,6)\\
	 (3,5,4)& (4,0,2)& (4,5,1)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0253416

	Number of 7-good sequencings found: 95
\end{description}\begin{description}
\item[\D{7}{4}{.599}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,4,6)& (2,1,5)& (2,3,6)& (3,0,1)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0245163

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{4}{.600}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,4,6)& (2,1,5)& (2,3,4)& (3,0,1)& (3,6,2)\\
	 (4,0,2)& (4,3,5)& (5,0,3)& (5,2,6)& (5,4,1)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0245136

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{4}{.601}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,4,6)& (2,1,5)& (2,3,4)& (3,0,1)& (3,2,6)\\
	 (4,0,2)& (4,3,5)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0245136

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{4}{.602}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,4,5)& (2,4,3)& (2,5,6)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,0,3)& (5,2,1)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{4}{.603}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,4,5)& (2,4,3)& (2,5,1)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,0,3)& (5,2,6)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 99
\end{description}\begin{description}
\item[\D{7}{4}{.604}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,4,5)& (2,4,3)& (2,5,1)& (3,0,1)& (3,2,6)\\
	 (3,5,4)& (4,0,2)& (4,1,6)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 117
\end{description}\begin{description}
\item[\D{7}{4}{.605}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,4,5)& (1,6,3)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,5,4)& (3,6,2)& (4,0,2)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 107
\end{description}\begin{description}
\item[\D{7}{4}{.606}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,4,5)& (1,6,3)& (2,4,3)& (2,5,1)& (3,0,1)\\
	 (3,5,4)& (3,6,2)& (4,0,2)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{4}{.607}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,4,5)& (1,6,3)& (2,4,3)& (2,5,1)& (3,0,1)\\
	 (3,2,6)& (3,5,4)& (4,0,2)& (4,6,1)& (5,0,3)& (5,6,2)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{4}{.608}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,3,6)& (2,1,5)& (2,4,3)& (3,0,1)& (3,4,5)\\
	 (4,0,2)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0142563

	Number of 7-good sequencings found: 99
\end{description}\begin{description}
\item[\D{7}{4}{.609}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,3,6)& (2,1,5)& (2,3,4)& (3,0,1)& (4,0,2)\\
	 (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{4}{.610}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,3,6)& (1,5,4)& (2,5,1)& (3,0,1)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 132
\end{description}\begin{description}
\item[\D{7}{4}{.611}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,3,6)& (1,5,4)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,4,5)& (4,0,2)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0142635

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{4}{.612}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,3,6)& (1,5,4)& (2,4,3)& (2,5,1)& (3,0,1)\\
	 (3,4,5)& (4,0,2)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0142563

	Number of 7-good sequencings found: 107
\end{description}\begin{description}
\item[\D{7}{4}{.613}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,3,6)& (1,5,4)& (2,3,4)& (2,5,6)& (3,0,1)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124653

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{4}{.614}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,3,6)& (1,5,4)& (2,3,4)& (2,5,1)& (3,0,1)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 148
\end{description}\begin{description}
\item[\D{7}{4}{.615}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,3,6)& (1,4,5)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,5,4)& (4,0,2)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0154263

	Number of 7-good sequencings found: 106
\end{description}\begin{description}
\item[\D{7}{4}{.616}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,2,0)& (1,3,6)& (1,4,5)& (2,4,3)& (2,5,1)& (3,0,1)\\
	 (3,5,4)& (4,0,2)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0154623

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{4}{.617}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,5,4)& (2,0,1)& (2,6,5)& (3,0,5)& (3,1,6)\\
	 (3,2,4)& (4,0,2)& (4,5,3)& (4,6,1)& (5,1,2)& (5,6,0)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 140
\end{description}\begin{description}
\item[\D{7}{4}{.618}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,5,4)& (2,0,1)& (2,5,6)& (3,2,4)& (3,6,1)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,1,2)& (5,3,0)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123465

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{4}{.619}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,5,4)& (2,0,1)& (2,5,6)& (3,1,6)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,1,2)& (5,3,0)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123465

	Number of 7-good sequencings found: 106
\end{description}\begin{description}
\item[\D{7}{4}{.620}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,5,4)& (2,0,1)& (2,4,3)& (2,5,6)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,1,2)& (5,3,0)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0142365

	Number of 7-good sequencings found: 117
\end{description}\begin{description}
\item[\D{7}{4}{.621}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,5,4)& (2,0,1)& (2,4,3)& (2,5,6)& (3,4,5)\\
	 (3,6,1)& (4,0,2)& (4,1,6)& (5,1,2)& (5,3,0)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0142365

	Number of 7-good sequencings found: 99
\end{description}\begin{description}
\item[\D{7}{4}{.622}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,5,4)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,6)\\
	 (3,4,5)& (4,0,2)& (4,6,1)& (5,1,2)& (5,3,0)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0142365

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{4}{.623}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,5,4)& (2,0,1)& (2,3,6)& (3,0,5)& (3,2,4)\\
	 (4,0,2)& (4,1,6)& (4,5,3)& (5,1,2)& (5,6,0)& (6,2,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124635

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{4}{.624}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,5,4)& (2,0,1)& (2,3,4)& (3,0,5)& (3,2,6)\\
	 (4,0,2)& (4,1,6)& (4,5,3)& (5,1,2)& (5,6,0)& (6,2,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 117
\end{description}\begin{description}
\item[\D{7}{4}{.625}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,5,4)& (2,0,1)& (2,3,4)& (2,6,5)& (3,0,5)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (4,5,3)& (5,1,2)& (5,6,0)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{4}{.626}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,5,4)& (2,0,1)& (2,3,4)& (2,5,6)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,1,2)& (5,3,0)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124653

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{4}{.627}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,5,4)& (2,0,1)& (2,3,4)& (2,5,6)& (3,1,6)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,1,2)& (5,3,0)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124653

	Number of 7-good sequencings found: 107
\end{description}\begin{description}
\item[\D{7}{4}{.628}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,5,2)& (2,0,1)& (2,6,5)& (3,0,5)& (3,1,6)\\
	 (3,2,4)& (4,0,2)& (4,5,3)& (4,6,1)& (5,1,4)& (5,6,0)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123456

	Number of 7-good sequencings found: 139
\end{description}\begin{description}
\item[\D{7}{4}{.629}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,5,2)& (2,0,1)& (2,5,6)& (3,2,4)& (3,6,1)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,1,4)& (5,3,0)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123465

	Number of 7-good sequencings found: 107
\end{description}\begin{description}
\item[\D{7}{4}{.630}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,5,2)& (2,0,1)& (2,5,6)& (3,1,6)& (3,2,4)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,1,4)& (5,3,0)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123465

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{4}{.631}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)& (3,4,5)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,1,4)& (5,3,0)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0142365

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.632}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)& (3,4,5)\\
	 (3,6,1)& (4,0,2)& (4,1,6)& (5,1,4)& (5,3,0)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0142365

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{4}{.633}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,6)\\
	 (3,4,5)& (4,0,2)& (4,6,1)& (5,1,4)& (5,3,0)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0142365

	Number of 7-good sequencings found: 119
\end{description}\begin{description}
\item[\D{7}{4}{.634}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,5,2)& (2,0,1)& (2,3,6)& (3,0,5)& (3,2,4)\\
	 (4,0,2)& (4,1,6)& (4,5,3)& (5,1,4)& (5,6,0)& (6,2,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124635

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{4}{.635}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,5,2)& (2,0,1)& (2,3,4)& (3,0,5)& (3,2,6)\\
	 (4,0,2)& (4,1,6)& (4,5,3)& (5,1,4)& (5,6,0)& (6,2,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{4}{.636}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,5,2)& (2,0,1)& (2,3,4)& (2,6,5)& (3,0,5)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (4,5,3)& (5,1,4)& (5,6,0)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{4}{.637}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,5,2)& (2,0,1)& (2,3,4)& (2,5,6)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,1,4)& (5,3,0)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0124653

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.638}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,5,2)& (2,0,1)& (2,3,4)& (2,5,6)& (3,1,6)\\
	 (4,0,2)& (4,3,5)& (4,6,1)& (5,1,4)& (5,3,0)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124653

	Number of 7-good sequencings found: 96
\end{description}\begin{description}
\item[\D{7}{4}{.639}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (2,0,1)& (2,5,6)& (3,2,4)& (3,5,0)\\
	 (3,6,1)& (4,0,2)& (4,1,5)& (5,1,2)& (5,4,3)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0246351

	Number of 7-good sequencings found: 93
\end{description}\begin{description}
\item[\D{7}{4}{.640}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (2,0,1)& (2,5,6)& (3,0,5)& (3,2,4)\\
	 (3,6,1)& (4,0,2)& (4,1,5)& (5,1,2)& (5,4,3)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0246351

	Number of 7-good sequencings found: 88
\end{description}\begin{description}
\item[\D{7}{4}{.641}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (2,0,1)& (2,4,3)& (3,0,5)& (3,2,6)\\
	 (4,0,2)& (4,1,5)& (5,1,2)& (5,3,4)& (5,6,0)& (6,2,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0234516

	Number of 7-good sequencings found: 143
\end{description}\begin{description}
\item[\D{7}{4}{.642}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (2,0,1)& (2,4,3)& (2,6,5)& (3,0,5)\\
	 (3,6,2)& (4,0,2)& (4,1,5)& (5,1,2)& (5,3,4)& (5,6,0)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0234516

	Number of 7-good sequencings found: 148
\end{description}\begin{description}
\item[\D{7}{4}{.643}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (2,0,1)& (2,4,3)& (2,5,6)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,1,5)& (5,1,2)& (5,3,0)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0234651

	Number of 7-good sequencings found: 95
\end{description}\begin{description}
\item[\D{7}{4}{.644}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (2,0,1)& (2,4,3)& (2,5,6)& (3,5,4)\\
	 (3,6,1)& (4,0,2)& (4,1,5)& (5,1,2)& (5,3,0)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0345216

	Number of 7-good sequencings found: 82
\end{description}\begin{description}
\item[\D{7}{4}{.645}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (2,0,1)& (2,4,3)& (2,5,6)& (3,5,0)\\
	 (3,6,2)& (4,0,2)& (4,1,5)& (5,1,2)& (5,3,4)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0234651

	Number of 7-good sequencings found: 91
\end{description}\begin{description}
\item[\D{7}{4}{.646}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (2,0,1)& (2,4,3)& (2,5,6)& (3,5,0)\\
	 (3,6,1)& (4,0,2)& (4,1,5)& (5,1,2)& (5,3,4)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0345216

	Number of 7-good sequencings found: 86
\end{description}\begin{description}
\item[\D{7}{4}{.647}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (2,0,1)& (2,4,3)& (2,5,6)& (3,0,5)\\
	 (3,6,2)& (4,0,2)& (4,1,5)& (5,1,2)& (5,3,4)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0234651

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{4}{.648}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (2,0,1)& (2,4,3)& (2,5,6)& (3,0,5)\\
	 (3,6,1)& (4,0,2)& (4,1,5)& (5,1,2)& (5,3,4)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0345216

	Number of 7-good sequencings found: 109
\end{description}\begin{description}
\item[\D{7}{4}{.649}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (2,0,1)& (2,3,6)& (3,0,5)& (3,2,4)\\
	 (4,0,2)& (4,1,5)& (5,1,2)& (5,4,3)& (5,6,0)& (6,2,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0245163

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{4}{.650}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (2,0,1)& (2,3,4)& (3,0,5)& (3,2,6)\\
	 (4,0,2)& (4,1,5)& (5,1,2)& (5,4,3)& (5,6,0)& (6,2,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0243516

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{4}{.651}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (2,0,1)& (2,3,4)& (2,6,5)& (3,0,5)\\
	 (3,6,2)& (4,0,2)& (4,1,5)& (5,1,2)& (5,4,3)& (5,6,0)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0243516

	Number of 7-good sequencings found: 149
\end{description}\begin{description}
\item[\D{7}{4}{.652}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (2,0,1)& (2,3,4)& (2,5,6)& (3,5,0)\\
	 (3,6,2)& (4,0,2)& (4,1,5)& (5,1,2)& (5,4,3)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0243651

	Number of 7-good sequencings found: 104
\end{description}\begin{description}
\item[\D{7}{4}{.653}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (2,0,1)& (2,3,4)& (2,5,6)& (3,5,0)\\
	 (3,6,1)& (4,0,2)& (4,1,5)& (5,1,2)& (5,4,3)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0246351

	Number of 7-good sequencings found: 82
\end{description}\begin{description}
\item[\D{7}{4}{.654}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (2,0,1)& (2,3,4)& (2,5,6)& (3,0,5)\\
	 (3,6,2)& (4,0,2)& (4,1,5)& (5,1,2)& (5,4,3)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0243651

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{4}{.655}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (2,0,1)& (2,3,4)& (2,5,6)& (3,0,5)\\
	 (3,6,1)& (4,0,2)& (4,1,5)& (5,1,2)& (5,4,3)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0246351

	Number of 7-good sequencings found: 94
\end{description}\begin{description}
\item[\D{7}{4}{.656}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (1,5,2)& (2,0,1)& (2,5,6)& (3,2,4)\\
	 (3,6,1)& (4,0,2)& (4,3,5)& (5,3,0)& (5,4,1)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0234165

	Number of 7-good sequencings found: 99
\end{description}\begin{description}
\item[\D{7}{4}{.657}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (1,5,2)& (2,0,1)& (2,5,6)& (3,0,5)\\
	 (3,2,4)& (3,6,1)& (4,0,2)& (4,5,3)& (5,4,1)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0234165

	Number of 7-good sequencings found: 99
\end{description}\begin{description}
\item[\D{7}{4}{.658}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (1,5,2)& (2,0,1)& (2,4,3)& (3,0,5)\\
	 (3,2,6)& (4,0,2)& (4,5,1)& (5,3,4)& (5,6,0)& (6,2,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0234156

	Number of 7-good sequencings found: 138
\end{description}\begin{description}
\item[\D{7}{4}{.659}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (1,5,2)& (2,0,1)& (2,4,3)& (2,6,5)\\
	 (3,0,5)& (3,6,2)& (4,0,2)& (4,5,1)& (5,3,4)& (5,6,0)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0234156

	Number of 7-good sequencings found: 157
\end{description}\begin{description}
\item[\D{7}{4}{.660}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)\\
	 (3,5,0)& (3,6,2)& (4,0,2)& (4,5,1)& (5,3,4)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0234165

	Number of 7-good sequencings found: 140
\end{description}\begin{description}
\item[\D{7}{4}{.661}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)\\
	 (3,5,0)& (3,6,1)& (4,0,2)& (4,5,1)& (5,3,4)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0234165

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{4}{.662}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)\\
	 (3,0,5)& (3,6,2)& (4,0,2)& (4,5,1)& (5,3,4)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0234165

	Number of 7-good sequencings found: 140
\end{description}\begin{description}
\item[\D{7}{4}{.663}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (1,5,2)& (2,0,1)& (2,4,3)& (2,5,6)\\
	 (3,0,5)& (3,6,1)& (4,0,2)& (4,5,1)& (5,3,4)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0234165

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{4}{.664}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (1,5,2)& (2,0,1)& (2,3,6)& (3,0,5)\\
	 (3,2,4)& (4,0,2)& (4,5,3)& (5,4,1)& (5,6,0)& (6,2,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0241635

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{4}{.665}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (1,5,2)& (2,0,1)& (2,3,6)& (3,0,5)\\
	 (3,2,4)& (4,0,2)& (4,5,1)& (5,4,3)& (5,6,0)& (6,2,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0241563

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{4}{.666}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (1,5,2)& (2,0,1)& (2,3,4)& (3,0,5)\\
	 (3,2,6)& (4,0,2)& (4,5,3)& (5,4,1)& (5,6,0)& (6,2,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0241356

	Number of 7-good sequencings found: 99
\end{description}\begin{description}
\item[\D{7}{4}{.667}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (1,5,2)& (2,0,1)& (2,3,4)& (3,0,5)\\
	 (3,2,6)& (4,0,2)& (4,5,1)& (5,4,3)& (5,6,0)& (6,2,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0241356

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{4}{.668}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (1,5,2)& (2,0,1)& (2,3,4)& (2,6,5)\\
	 (3,0,5)& (3,6,2)& (4,0,2)& (4,5,3)& (5,4,1)& (5,6,0)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0241356

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{4}{.669}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (1,5,2)& (2,0,1)& (2,3,4)& (2,6,5)\\
	 (3,0,5)& (3,6,2)& (4,0,2)& (4,5,1)& (5,4,3)& (5,6,0)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0241356

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{4}{.670}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,6)& (1,5,2)& (2,0,1)& (2,3,4)& (2,5,6)\\
	 (3,6,2)& (4,0,2)& (4,3,5)& (5,3,0)& (5,4,1)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0241653

	Number of 7-good sequencings found: 107
\end{description}\begin{description}
\item[\D{7}{4}{.671}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,5)& (2,0,1)& (2,6,5)& (3,0,5)& (3,1,6)\\
	 (3,2,4)& (4,0,2)& (4,6,1)& (5,1,2)& (5,4,3)& (5,6,0)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 137
\end{description}\begin{description}
\item[\D{7}{4}{.672}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,5)& (2,0,1)& (2,5,6)& (3,2,4)& (3,5,0)\\
	 (3,6,1)& (4,0,2)& (4,1,6)& (5,1,2)& (5,4,3)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0135426

	Number of 7-good sequencings found: 111
\end{description}\begin{description}
\item[\D{7}{4}{.673}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,5)& (2,0,1)& (2,5,6)& (3,1,6)& (3,2,4)\\
	 (3,5,0)& (4,0,2)& (4,6,1)& (5,1,2)& (5,4,3)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0135426

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{4}{.674}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,5)& (2,0,1)& (2,5,6)& (3,0,5)& (3,2,4)\\
	 (3,6,1)& (4,0,2)& (4,1,6)& (5,1,2)& (5,4,3)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0135426

	Number of 7-good sequencings found: 107
\end{description}\begin{description}
\item[\D{7}{4}{.675}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,5)& (2,0,1)& (2,5,6)& (3,0,5)& (3,1,6)\\
	 (3,2,4)& (4,0,2)& (4,6,1)& (5,1,2)& (5,4,3)& (6,2,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0135426

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{4}{.676}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,5)& (2,0,1)& (2,4,3)& (3,0,5)& (3,2,6)\\
	 (4,0,2)& (4,1,6)& (5,1,2)& (5,3,4)& (5,6,0)& (6,2,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 145
\end{description}\begin{description}
\item[\D{7}{4}{.677}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,5)& (2,0,1)& (2,4,3)& (2,6,5)& (3,0,5)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,1,2)& (5,3,4)& (5,6,0)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 150
\end{description}\begin{description}
\item[\D{7}{4}{.678}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,5)& (2,0,1)& (2,4,3)& (2,5,6)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,1,2)& (5,3,0)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 91
\end{description}\begin{description}
\item[\D{7}{4}{.679}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,5)& (2,0,1)& (2,4,3)& (2,5,6)& (3,5,4)\\
	 (3,6,1)& (4,0,2)& (4,1,6)& (5,1,2)& (5,3,0)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 69
\end{description}\begin{description}
\item[\D{7}{4}{.680}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,5)& (2,0,1)& (2,4,3)& (2,5,6)& (3,5,0)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,1,2)& (5,3,4)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0135246

	Number of 7-good sequencings found: 102
\end{description}\begin{description}
\item[\D{7}{4}{.681}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,5)& (2,0,1)& (2,4,3)& (2,5,6)& (3,5,0)\\
	 (3,6,1)& (4,0,2)& (4,1,6)& (5,1,2)& (5,3,4)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135246

	Number of 7-good sequencings found: 94
\end{description}\begin{description}
\item[\D{7}{4}{.682}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,5)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,6)\\
	 (3,5,4)& (4,0,2)& (4,6,1)& (5,1,2)& (5,3,0)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 79
\end{description}\begin{description}
\item[\D{7}{4}{.683}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,5)& (2,0,1)& (2,4,3)& (2,5,6)& (3,1,6)\\
	 (3,5,0)& (4,0,2)& (4,6,1)& (5,1,2)& (5,3,4)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135246

	Number of 7-good sequencings found: 81
\end{description}\begin{description}
\item[\D{7}{4}{.684}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,5)& (2,0,1)& (2,4,3)& (2,5,6)& (3,0,5)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,1,2)& (5,3,4)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0135246

	Number of 7-good sequencings found: 119
\end{description}\begin{description}
\item[\D{7}{4}{.685}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,5)& (2,0,1)& (2,4,3)& (2,5,6)& (3,0,5)\\
	 (3,6,1)& (4,0,2)& (4,1,6)& (5,1,2)& (5,3,4)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0135246

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.686}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,5)& (2,0,1)& (2,4,3)& (2,5,6)& (3,0,5)\\
	 (3,1,6)& (4,0,2)& (4,6,1)& (5,1,2)& (5,3,4)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0135246

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{4}{.687}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,5)& (2,0,1)& (2,3,6)& (3,0,5)& (3,2,4)\\
	 (4,0,2)& (4,1,6)& (5,1,2)& (5,4,3)& (5,6,0)& (6,2,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0135426

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{4}{.688}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,5)& (2,0,1)& (2,3,4)& (3,0,5)& (3,2,6)\\
	 (4,0,2)& (4,1,6)& (5,1,2)& (5,4,3)& (5,6,0)& (6,2,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0135462

	Number of 7-good sequencings found: 118
\end{description}\begin{description}
\item[\D{7}{4}{.689}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,5)& (2,0,1)& (2,3,4)& (2,6,5)& (3,0,5)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,1,2)& (5,4,3)& (5,6,0)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0132546

	Number of 7-good sequencings found: 143
\end{description}\begin{description}
\item[\D{7}{4}{.690}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,5)& (2,0,1)& (2,3,4)& (2,5,6)& (3,5,0)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,1,2)& (5,4,3)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0135246

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{4}{.691}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,5)& (2,0,1)& (2,3,4)& (2,5,6)& (3,5,0)\\
	 (3,6,1)& (4,0,2)& (4,1,6)& (5,1,2)& (5,4,3)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135246

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{4}{.692}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,5)& (2,0,1)& (2,3,4)& (2,5,6)& (3,1,6)\\
	 (3,5,0)& (4,0,2)& (4,6,1)& (5,1,2)& (5,4,3)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135246

	Number of 7-good sequencings found: 91
\end{description}\begin{description}
\item[\D{7}{4}{.693}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,5)& (2,0,1)& (2,3,4)& (2,5,6)& (3,0,5)\\
	 (3,6,2)& (4,0,2)& (4,1,6)& (5,1,2)& (5,4,3)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0135246

	Number of 7-good sequencings found: 129
\end{description}\begin{description}
\item[\D{7}{4}{.694}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,5)& (2,0,1)& (2,3,4)& (2,5,6)& (3,0,5)\\
	 (3,6,1)& (4,0,2)& (4,1,6)& (5,1,2)& (5,4,3)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0135246

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.695}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,4,5)& (2,0,1)& (2,3,4)& (2,5,6)& (3,0,5)\\
	 (3,1,6)& (4,0,2)& (4,6,1)& (5,1,2)& (5,4,3)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0135246

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{4}{.696}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (2,0,1)& (2,6,3)& (3,2,4)& (3,6,1)\\
	 (4,0,2)& (4,1,6)& (4,3,5)& (5,1,4)& (5,3,0)& (5,6,2)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 132
\end{description}\begin{description}
\item[\D{7}{4}{.697}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (2,0,1)& (2,6,3)& (3,2,4)& (3,5,0)\\
	 (3,6,1)& (4,0,2)& (4,1,6)& (4,5,3)& (5,1,4)& (5,6,2)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 119
\end{description}\begin{description}
\item[\D{7}{4}{.698}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (2,0,1)& (2,4,3)& (3,4,5)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (5,1,4)& (5,2,6)& (5,3,0)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0145623

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{4}{.699}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (2,0,1)& (2,4,3)& (3,4,5)& (3,6,1)\\
	 (4,0,2)& (4,1,6)& (5,1,4)& (5,2,6)& (5,3,0)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135462

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{4}{.700}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (2,0,1)& (2,4,3)& (3,2,6)& (3,4,5)\\
	 (4,0,2)& (4,1,6)& (5,1,4)& (5,3,0)& (5,6,2)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0143652

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{4}{.701}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (2,0,1)& (2,4,3)& (3,1,6)& (3,4,5)\\
	 (4,0,2)& (4,6,1)& (5,1,4)& (5,2,6)& (5,3,0)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0135462

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{4}{.702}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (2,0,1)& (2,3,6)& (3,2,4)& (3,5,0)\\
	 (4,0,2)& (4,1,6)& (4,5,3)& (5,1,4)& (5,6,2)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 121
\end{description}\begin{description}
\item[\D{7}{4}{.703}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (2,0,1)& (2,3,6)& (3,0,5)& (3,2,4)\\
	 (4,0,2)& (4,1,6)& (4,5,3)& (5,1,4)& (5,6,2)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{4}{.704}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (2,0,1)& (2,3,6)& (3,0,5)& (3,2,4)\\
	 (4,0,2)& (4,1,6)& (4,5,3)& (5,1,4)& (5,6,0)& (6,3,1)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0134526

	Number of 7-good sequencings found: 132
\end{description}\begin{description}
\item[\D{7}{4}{.705}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (2,0,1)& (2,3,4)& (3,5,0)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (4,5,3)& (5,1,4)& (5,2,6)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0146352

	Number of 7-good sequencings found: 113
\end{description}\begin{description}
\item[\D{7}{4}{.706}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (2,0,1)& (2,3,4)& (3,5,0)& (3,6,1)\\
	 (4,0,2)& (4,1,6)& (4,5,3)& (5,1,4)& (5,2,6)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0134562

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{4}{.707}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (2,0,1)& (2,3,4)& (3,2,6)& (3,5,0)\\
	 (4,0,2)& (4,1,6)& (4,5,3)& (5,1,4)& (5,6,2)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0134652

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{4}{.708}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (2,0,1)& (2,3,4)& (3,1,6)& (3,5,0)\\
	 (4,0,2)& (4,5,3)& (4,6,1)& (5,1,4)& (5,2,6)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0134562

	Number of 7-good sequencings found: 95
\end{description}\begin{description}
\item[\D{7}{4}{.709}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (2,0,1)& (2,3,4)& (3,0,5)& (3,6,2)\\
	 (4,0,2)& (4,1,6)& (4,5,3)& (5,1,4)& (5,2,6)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0146352

	Number of 7-good sequencings found: 102
\end{description}\begin{description}
\item[\D{7}{4}{.710}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (2,0,1)& (2,3,4)& (3,0,5)& (3,6,1)\\
	 (4,0,2)& (4,1,6)& (4,5,3)& (5,1,4)& (5,2,6)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0134562

	Number of 7-good sequencings found: 111
\end{description}\begin{description}
\item[\D{7}{4}{.711}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (2,0,1)& (2,3,4)& (3,0,5)& (3,2,6)\\
	 (4,0,2)& (4,1,6)& (4,5,3)& (5,1,4)& (5,6,2)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0134652

	Number of 7-good sequencings found: 85
\end{description}\begin{description}
\item[\D{7}{4}{.712}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (2,0,1)& (2,3,4)& (3,0,5)& (3,2,6)\\
	 (4,0,2)& (4,1,6)& (4,5,3)& (5,1,4)& (5,6,0)& (6,3,1)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0134562

	Number of 7-good sequencings found: 109
\end{description}\begin{description}
\item[\D{7}{4}{.713}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (2,0,1)& (2,3,4)& (3,0,5)& (3,1,6)\\
	 (4,0,2)& (4,5,3)& (4,6,1)& (5,1,4)& (5,2,6)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0134562

	Number of 7-good sequencings found: 105
\end{description}\begin{description}
\item[\D{7}{4}{.714}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,6,3)& (3,2,4)\\
	 (3,5,0)& (3,6,1)& (4,0,2)& (4,5,3)& (5,4,1)& (5,6,2)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0234156

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.715}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,6,3)& (3,2,4)\\
	 (3,5,0)& (3,6,1)& (4,0,2)& (4,5,1)& (5,4,3)& (5,6,2)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0234156

	Number of 7-good sequencings found: 150
\end{description}\begin{description}
\item[\D{7}{4}{.716}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,4,3)& (3,5,4)\\
	 (3,6,2)& (4,0,2)& (4,5,1)& (5,2,6)& (5,3,0)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0234156

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{4}{.717}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,4,3)& (3,5,4)\\
	 (3,6,1)& (4,0,2)& (4,5,1)& (5,2,6)& (5,3,0)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0234156

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{4}{.718}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,4,3)& (3,5,0)\\
	 (3,6,2)& (4,0,2)& (4,5,1)& (5,2,6)& (5,3,4)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0234156

	Number of 7-good sequencings found: 119
\end{description}\begin{description}
\item[\D{7}{4}{.719}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,4,3)& (3,5,0)\\
	 (3,6,1)& (4,0,2)& (4,5,1)& (5,2,6)& (5,3,4)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0234156

	Number of 7-good sequencings found: 107
\end{description}\begin{description}
\item[\D{7}{4}{.720}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,4,3)& (3,2,6)\\
	 (3,5,4)& (4,0,2)& (4,5,1)& (5,3,0)& (5,6,2)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0234156

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{4}{.721}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,4,3)& (3,2,6)\\
	 (3,5,0)& (4,0,2)& (4,5,1)& (5,3,4)& (5,6,2)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0234156

	Number of 7-good sequencings found: 100
\end{description}\begin{description}
\item[\D{7}{4}{.722}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,4,3)& (3,0,5)\\
	 (3,6,2)& (4,0,2)& (4,5,1)& (5,2,6)& (5,3,4)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0234156

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{4}{.723}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,4,3)& (3,0,5)\\
	 (3,6,1)& (4,0,2)& (4,5,1)& (5,2,6)& (5,3,4)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0234156

	Number of 7-good sequencings found: 131
\end{description}\begin{description}
\item[\D{7}{4}{.724}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,4,3)& (3,0,5)\\
	 (3,2,6)& (4,0,2)& (4,5,1)& (5,3,4)& (5,6,2)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0234156

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{4}{.725}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,4,3)& (3,0,5)\\
	 (3,2,6)& (4,0,2)& (4,5,1)& (5,3,4)& (5,6,0)& (6,3,1)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0234156

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{4}{.726}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,6)& (3,2,4)\\
	 (3,5,0)& (4,0,2)& (4,5,3)& (5,4,1)& (5,6,2)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0241635

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{4}{.727}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,6)& (3,2,4)\\
	 (3,5,0)& (4,0,2)& (4,5,1)& (5,4,3)& (5,6,2)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0241563

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{4}{.728}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,6)& (3,0,5)\\
	 (3,2,4)& (4,0,2)& (4,5,3)& (5,4,1)& (5,6,2)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0241635

	Number of 7-good sequencings found: 113
\end{description}\begin{description}
\item[\D{7}{4}{.729}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,6)& (3,0,5)\\
	 (3,2,4)& (4,0,2)& (4,5,3)& (5,4,1)& (5,6,0)& (6,3,1)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0241635

	Number of 7-good sequencings found: 106
\end{description}\begin{description}
\item[\D{7}{4}{.730}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,6)& (3,0,5)\\
	 (3,2,4)& (4,0,2)& (4,5,1)& (5,4,3)& (5,6,2)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0241563

	Number of 7-good sequencings found: 113
\end{description}\begin{description}
\item[\D{7}{4}{.731}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,6)& (3,0,5)\\
	 (3,2,4)& (4,0,2)& (4,5,1)& (5,4,3)& (5,6,0)& (6,3,1)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0241563

	Number of 7-good sequencings found: 129
\end{description}\begin{description}
\item[\D{7}{4}{.732}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,6,2)\\
	 (4,0,2)& (4,3,5)& (5,2,6)& (5,3,0)& (5,4,1)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0241536

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.733}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,5,0)\\
	 (3,6,2)& (4,0,2)& (4,5,3)& (5,2,6)& (5,4,1)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0241356

	Number of 7-good sequencings found: 137
\end{description}\begin{description}
\item[\D{7}{4}{.734}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,5,0)\\
	 (3,6,2)& (4,0,2)& (4,5,1)& (5,2,6)& (5,4,3)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0241356

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{4}{.735}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,5,0)\\
	 (3,6,1)& (4,0,2)& (4,5,3)& (5,2,6)& (5,4,1)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0241356

	Number of 7-good sequencings found: 104
\end{description}\begin{description}
\item[\D{7}{4}{.736}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,5,0)\\
	 (3,6,1)& (4,0,2)& (4,5,1)& (5,2,6)& (5,4,3)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0241356

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{4}{.737}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,2,6)\\
	 (3,5,0)& (4,0,2)& (4,5,3)& (5,4,1)& (5,6,2)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0241356

	Number of 7-good sequencings found: 93
\end{description}\begin{description}
\item[\D{7}{4}{.738}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,2,6)\\
	 (3,5,0)& (4,0,2)& (4,5,1)& (5,4,3)& (5,6,2)& (6,0,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0241356

	Number of 7-good sequencings found: 97
\end{description}\begin{description}
\item[\D{7}{4}{.739}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,0,5)\\
	 (3,6,2)& (4,0,2)& (4,5,3)& (5,2,6)& (5,4,1)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0241356

	Number of 7-good sequencings found: 131
\end{description}\begin{description}
\item[\D{7}{4}{.740}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,0,5)\\
	 (3,6,2)& (4,0,2)& (4,5,1)& (5,2,6)& (5,4,3)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0241356

	Number of 7-good sequencings found: 111
\end{description}\begin{description}
\item[\D{7}{4}{.741}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,0,5)\\
	 (3,6,1)& (4,0,2)& (4,5,3)& (5,2,6)& (5,4,1)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0241356

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{4}{.742}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,0,5)\\
	 (3,6,1)& (4,0,2)& (4,5,1)& (5,2,6)& (5,4,3)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0241356

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.743}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,0,5)\\
	 (3,2,6)& (4,0,2)& (4,5,3)& (5,4,1)& (5,6,2)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0241356

	Number of 7-good sequencings found: 78
\end{description}\begin{description}
\item[\D{7}{4}{.744}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,0,5)\\
	 (3,2,6)& (4,0,2)& (4,5,3)& (5,4,1)& (5,6,0)& (6,3,1)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0241356

	Number of 7-good sequencings found: 82
\end{description}\begin{description}
\item[\D{7}{4}{.745}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,0,5)\\
	 (3,2,6)& (4,0,2)& (4,5,1)& (5,4,3)& (5,6,2)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0241356

	Number of 7-good sequencings found: 75
\end{description}\begin{description}
\item[\D{7}{4}{.746}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,3)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,0,5)\\
	 (3,2,6)& (4,0,2)& (4,5,1)& (5,4,3)& (5,6,0)& (6,3,1)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0241356

	Number of 7-good sequencings found: 100
\end{description}\begin{description}
\item[\D{7}{4}{.747}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,6,3)& (2,1,5)& (2,4,3)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,2,0)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 105
\end{description}\begin{description}
\item[\D{7}{4}{.748}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,6,3)& (2,1,5)& (2,4,0)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,2,3)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 110
\end{description}\begin{description}
\item[\D{7}{4}{.749}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,6,3)& (2,1,5)& (2,3,4)& (3,0,1)& (3,6,2)\\
	 (4,2,0)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{4}{.750}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,5,4)& (2,4,3)& (2,5,6)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,1,6)& (4,2,0)& (5,0,3)& (5,2,1)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0142365

	Number of 7-good sequencings found: 116
\end{description}\begin{description}
\item[\D{7}{4}{.751}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,5,4)& (2,4,3)& (2,5,1)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,1,6)& (4,2,0)& (5,0,3)& (5,2,6)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0142356

	Number of 7-good sequencings found: 76
\end{description}\begin{description}
\item[\D{7}{4}{.752}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,5,4)& (2,4,3)& (2,5,1)& (3,0,1)& (3,2,6)\\
	 (3,4,5)& (4,1,6)& (4,2,0)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0142356

	Number of 7-good sequencings found: 104
\end{description}\begin{description}
\item[\D{7}{4}{.753}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,5,4)& (2,4,0)& (2,5,6)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,1,6)& (4,2,3)& (5,0,3)& (5,2,1)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124365

	Number of 7-good sequencings found: 131
\end{description}\begin{description}
\item[\D{7}{4}{.754}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,5,4)& (2,4,0)& (2,5,1)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,1,6)& (4,2,3)& (5,0,3)& (5,2,6)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.755}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,5,4)& (2,4,0)& (2,5,1)& (3,0,1)& (3,2,6)\\
	 (3,4,5)& (4,1,6)& (4,2,3)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124356

	Number of 7-good sequencings found: 128
\end{description}\begin{description}
\item[\D{7}{4}{.756}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,5,4)& (2,3,6)& (2,5,1)& (3,0,1)& (3,2,4)\\
	 (4,1,6)& (4,2,0)& (4,3,5)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 91
\end{description}\begin{description}
\item[\D{7}{4}{.757}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,5,4)& (2,3,6)& (2,4,0)& (2,5,1)& (3,0,1)\\
	 (3,4,5)& (4,1,6)& (4,3,2)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 111
\end{description}\begin{description}
\item[\D{7}{4}{.758}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,5,4)& (2,3,6)& (2,4,0)& (2,5,1)& (3,0,1)\\
	 (3,4,2)& (4,1,6)& (4,3,5)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 105
\end{description}\begin{description}
\item[\D{7}{4}{.759}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,5,4)& (2,3,4)& (2,5,6)& (3,0,1)& (3,6,2)\\
	 (4,1,6)& (4,2,0)& (4,3,5)& (5,0,3)& (5,2,1)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124653

	Number of 7-good sequencings found: 118
\end{description}\begin{description}
\item[\D{7}{4}{.760}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,5,4)& (2,3,4)& (2,5,1)& (3,0,1)& (3,6,2)\\
	 (4,1,6)& (4,2,0)& (4,3,5)& (5,0,3)& (5,2,6)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.761}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,5,4)& (2,3,4)& (2,5,1)& (3,0,1)& (3,2,6)\\
	 (4,1,6)& (4,2,0)& (4,3,5)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0124536

	Number of 7-good sequencings found: 105
\end{description}\begin{description}
\item[\D{7}{4}{.762}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,5,4)& (1,6,3)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,4,5)& (3,6,2)& (4,2,0)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0142365

	Number of 7-good sequencings found: 106
\end{description}\begin{description}
\item[\D{7}{4}{.763}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,5,4)& (1,6,3)& (2,4,3)& (2,5,1)& (3,0,1)\\
	 (3,4,5)& (3,6,2)& (4,2,0)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0142356

	Number of 7-good sequencings found: 66
\end{description}\begin{description}
\item[\D{7}{4}{.764}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,5,4)& (1,6,3)& (2,4,0)& (2,5,6)& (3,0,1)\\
	 (3,4,5)& (3,6,2)& (4,2,3)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0124365

	Number of 7-good sequencings found: 134
\end{description}\begin{description}
\item[\D{7}{4}{.765}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,4,6)& (2,4,3)& (2,5,6)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,1,5)& (4,2,0)& (5,0,3)& (5,2,1)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0234651

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{4}{.766}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,4,6)& (2,4,3)& (2,5,1)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,1,5)& (4,2,0)& (5,0,3)& (5,2,6)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0451623

	Number of 7-good sequencings found: 83
\end{description}\begin{description}
\item[\D{7}{4}{.767}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,4,6)& (2,4,3)& (2,5,1)& (3,0,1)& (3,2,6)\\
	 (3,5,4)& (4,1,5)& (4,2,0)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0346512

	Number of 7-good sequencings found: 104
\end{description}\begin{description}
\item[\D{7}{4}{.768}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,4,6)& (2,4,0)& (2,5,6)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,1,5)& (4,2,3)& (5,0,3)& (5,2,1)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0234651

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{4}{.769}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,4,6)& (2,4,0)& (2,5,1)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,1,5)& (4,2,3)& (5,0,3)& (5,2,6)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0451632

	Number of 7-good sequencings found: 75
\end{description}\begin{description}
\item[\D{7}{4}{.770}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,4,6)& (2,4,0)& (2,5,1)& (3,0,1)& (3,2,6)\\
	 (3,5,4)& (4,1,5)& (4,2,3)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0346512

	Number of 7-good sequencings found: 78
\end{description}\begin{description}
\item[\D{7}{4}{.771}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,4,6)& (2,3,6)& (2,4,0)& (2,5,1)& (3,0,1)\\
	 (3,5,4)& (4,1,5)& (4,3,2)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0345126

	Number of 7-good sequencings found: 85
\end{description}\begin{description}
\item[\D{7}{4}{.772}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,4,6)& (2,1,5)& (2,4,3)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,2,0)& (4,5,1)& (5,0,3)& (5,2,6)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0253416

	Number of 7-good sequencings found: 115
\end{description}\begin{description}
\item[\D{7}{4}{.773}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,4,6)& (2,1,5)& (2,4,3)& (3,0,1)& (3,4,5)\\
	 (3,6,2)& (4,2,0)& (5,0,3)& (5,2,6)& (5,4,1)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0412356

	Number of 7-good sequencings found: 184
\end{description}\begin{description}
\item[\D{7}{4}{.774}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,4,6)& (2,1,5)& (2,4,3)& (3,0,1)& (3,2,6)\\
	 (3,5,4)& (4,2,0)& (4,5,1)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0253416

	Number of 7-good sequencings found: 133
\end{description}\begin{description}
\item[\D{7}{4}{.775}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,4,6)& (2,1,5)& (2,4,3)& (3,0,1)& (3,2,6)\\
	 (3,4,5)& (4,2,0)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0412356

	Number of 7-good sequencings found: 200
\end{description}\begin{description}
\item[\D{7}{4}{.776}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,4,6)& (2,1,5)& (2,4,0)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,2,3)& (4,5,1)& (5,0,3)& (5,2,6)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0253416

	Number of 7-good sequencings found: 113
\end{description}\begin{description}
\item[\D{7}{4}{.777}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,4,6)& (2,1,5)& (2,4,0)& (3,0,1)& (3,2,6)\\
	 (3,5,4)& (4,2,3)& (4,5,1)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0253416

	Number of 7-good sequencings found: 113
\end{description}\begin{description}
\item[\D{7}{4}{.778}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,4,6)& (2,1,5)& (2,3,6)& (3,0,1)& (3,2,4)\\
	 (4,2,0)& (4,3,5)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0245163

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.779}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,4,6)& (2,1,5)& (2,3,6)& (2,4,0)& (3,0,1)\\
	 (3,5,4)& (4,3,2)& (4,5,1)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0254163

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{4}{.780}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,4,6)& (2,1,5)& (2,3,4)& (3,0,1)& (3,6,2)\\
	 (4,2,0)& (4,3,5)& (5,0,3)& (5,2,6)& (5,4,1)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0245136

	Number of 7-good sequencings found: 143
\end{description}\begin{description}
\item[\D{7}{4}{.781}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,4,6)& (2,1,5)& (2,3,4)& (3,0,1)& (3,2,6)\\
	 (4,2,0)& (4,3,5)& (5,0,3)& (5,4,1)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0245136

	Number of 7-good sequencings found: 140
\end{description}\begin{description}
\item[\D{7}{4}{.782}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,4,5)& (2,4,3)& (2,5,6)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,1,6)& (4,2,0)& (5,0,3)& (5,2,1)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 132
\end{description}\begin{description}
\item[\D{7}{4}{.783}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,4,5)& (2,4,3)& (2,5,1)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,1,6)& (4,2,0)& (5,0,3)& (5,2,6)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 101
\end{description}\begin{description}
\item[\D{7}{4}{.784}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,4,5)& (2,4,3)& (2,5,1)& (3,0,1)& (3,2,6)\\
	 (3,5,4)& (4,1,6)& (4,2,0)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{4}{.785}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,4,5)& (2,4,0)& (2,5,6)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,1,6)& (4,2,3)& (5,0,3)& (5,2,1)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{4}{.786}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,4,5)& (2,4,0)& (2,5,1)& (3,0,1)& (3,5,4)\\
	 (3,6,2)& (4,1,6)& (4,2,3)& (5,0,3)& (5,2,6)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 111
\end{description}\begin{description}
\item[\D{7}{4}{.787}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,4,5)& (2,4,0)& (2,5,1)& (3,0,1)& (3,2,6)\\
	 (3,5,4)& (4,1,6)& (4,2,3)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 131
\end{description}\begin{description}
\item[\D{7}{4}{.788}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,4,5)& (2,3,6)& (2,4,0)& (2,5,1)& (3,0,1)\\
	 (3,5,4)& (4,1,6)& (4,3,2)& (5,0,3)& (5,6,2)& (6,0,5)& (6,1,3)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 102
\end{description}\begin{description}
\item[\D{7}{4}{.789}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,4,5)& (1,6,3)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,5,4)& (3,6,2)& (4,2,0)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 122
\end{description}\begin{description}
\item[\D{7}{4}{.790}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,4,5)& (1,6,3)& (2,4,3)& (2,5,1)& (3,0,1)\\
	 (3,5,4)& (3,6,2)& (4,2,0)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0125346

	Number of 7-good sequencings found: 106
\end{description}\begin{description}
\item[\D{7}{4}{.791}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,4,5)& (1,6,3)& (2,4,0)& (2,5,6)& (3,0,1)\\
	 (3,5,4)& (3,6,2)& (4,2,3)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,5)\end{array}$

	Lexicographic least 7-good sequencing 0152346

	Number of 7-good sequencings found: 140
\end{description}\begin{description}
\item[\D{7}{4}{.792}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,3,6)& (2,1,5)& (2,4,3)& (3,0,1)& (3,4,5)\\
	 (4,2,0)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0142563

	Number of 7-good sequencings found: 117
\end{description}\begin{description}
\item[\D{7}{4}{.793}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,3,6)& (2,1,5)& (2,4,0)& (3,0,1)& (3,4,5)\\
	 (4,3,2)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 107
\end{description}\begin{description}
\item[\D{7}{4}{.794}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,3,6)& (2,1,5)& (2,4,0)& (3,0,1)& (3,4,5)\\
	 (4,2,3)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 88
\end{description}\begin{description}
\item[\D{7}{4}{.795}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,3,6)& (2,1,5)& (2,4,0)& (3,0,1)& (3,4,2)\\
	 (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (5,2,6)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{4}{.796}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,3,6)& (1,5,4)& (2,5,1)& (3,0,1)& (3,2,4)\\
	 (4,2,0)& (4,3,5)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 100
\end{description}\begin{description}
\item[\D{7}{4}{.797}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,3,6)& (1,5,4)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,4,5)& (4,2,0)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0142635

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.798}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,3,6)& (1,5,4)& (2,4,3)& (2,5,1)& (3,0,1)\\
	 (3,4,5)& (4,2,0)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0142563

	Number of 7-good sequencings found: 93
\end{description}\begin{description}
\item[\D{7}{4}{.799}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,3,6)& (1,5,4)& (2,4,0)& (2,5,6)& (3,0,1)\\
	 (3,4,5)& (4,3,2)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124635

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.800}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,3,6)& (1,5,4)& (2,4,0)& (2,5,6)& (3,0,1)\\
	 (3,4,5)& (4,2,3)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124635

	Number of 7-good sequencings found: 109
\end{description}\begin{description}
\item[\D{7}{4}{.801}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,3,6)& (1,5,4)& (2,4,0)& (2,5,6)& (3,0,1)\\
	 (3,4,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124653

	Number of 7-good sequencings found: 108
\end{description}\begin{description}
\item[\D{7}{4}{.802}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,3,6)& (1,5,4)& (2,4,0)& (2,5,1)& (3,0,1)\\
	 (3,4,5)& (4,3,2)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.803}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,3,6)& (1,5,4)& (2,4,0)& (2,5,1)& (3,0,1)\\
	 (3,4,5)& (4,2,3)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 94
\end{description}\begin{description}
\item[\D{7}{4}{.804}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,3,6)& (1,5,4)& (2,4,0)& (2,5,1)& (3,0,1)\\
	 (3,4,2)& (4,3,5)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0124563

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{4}{.805}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,3,6)& (1,4,5)& (2,4,3)& (2,5,6)& (3,0,1)\\
	 (3,5,4)& (4,2,0)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0154263

	Number of 7-good sequencings found: 129
\end{description}\begin{description}
\item[\D{7}{4}{.806}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,3,6)& (1,4,5)& (2,4,3)& (2,5,1)& (3,0,1)\\
	 (3,5,4)& (4,2,0)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0154623

	Number of 7-good sequencings found: 124
\end{description}\begin{description}
\item[\D{7}{4}{.807}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,3,6)& (1,4,5)& (2,4,0)& (2,5,6)& (3,0,1)\\
	 (3,5,4)& (4,3,2)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0152463

	Number of 7-good sequencings found: 119
\end{description}\begin{description}
\item[\D{7}{4}{.808}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,3,6)& (1,4,5)& (2,4,0)& (2,5,6)& (3,0,1)\\
	 (3,5,4)& (4,2,3)& (4,6,1)& (5,0,3)& (5,2,1)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0152463

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{4}{.809}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,3,6)& (1,4,5)& (2,4,0)& (2,5,1)& (3,0,1)\\
	 (3,5,4)& (4,3,2)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,5)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 129
\end{description}\begin{description}
\item[\D{7}{4}{.810}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,6,4)& (1,0,2)& (1,3,6)& (1,4,5)& (2,4,0)& (2,5,1)& (3,0,1)\\
	 (3,5,4)& (4,2,3)& (4,6,1)& (5,0,3)& (5,2,6)& (6,0,5)& (6,3,2)\end{array}$

	Lexicographic least 7-good sequencing 0125463

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{4}{.811}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,4,6)& (1,5,2)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,3)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0341256

	Number of 7-good sequencings found: 78
\end{description}\begin{description}
\item[\D{7}{4}{.812}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,4,6)& (1,5,2)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,3)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0345162

	Number of 7-good sequencings found: 66
\end{description}\begin{description}
\item[\D{7}{4}{.813}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,4,6)& (1,5,2)& (2,0,1)& (2,3,6)& (3,1,0)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,3)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0341256

	Number of 7-good sequencings found: 92
\end{description}\begin{description}
\item[\D{7}{4}{.814}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,4,6)& (1,5,2)& (2,0,1)& (2,3,4)& (3,1,0)\\
	 (3,2,6)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,3)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0345162

	Number of 7-good sequencings found: 74
\end{description}\begin{description}
\item[\D{7}{4}{.815}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,3,0)& (1,5,4)& (2,0,1)& (2,4,3)& (3,2,6)\\
	 (3,4,5)& (4,0,2)& (4,1,6)& (5,1,2)& (5,6,0)& (6,2,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0142356

	Number of 7-good sequencings found: 88
\end{description}\begin{description}
\item[\D{7}{4}{.816}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,3,0)& (1,5,2)& (2,0,1)& (2,4,3)& (3,2,6)\\
	 (3,4,5)& (4,0,2)& (4,1,6)& (5,1,4)& (5,6,0)& (6,2,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0123546

	Number of 7-good sequencings found: 90
\end{description}\begin{description}
\item[\D{7}{4}{.817}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,3,0)& (1,4,6)& (2,0,1)& (2,4,3)& (3,2,6)\\
	 (3,5,4)& (4,0,2)& (4,1,5)& (5,1,2)& (5,6,0)& (6,2,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0234516

	Number of 7-good sequencings found: 90
\end{description}\begin{description}
\item[\D{7}{4}{.818}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,3,0)& (1,4,5)& (2,0,1)& (2,4,3)& (3,2,6)\\
	 (3,5,4)& (4,0,2)& (4,1,6)& (5,1,2)& (5,6,0)& (6,2,5)& (6,3,1)\end{array}$

	Lexicographic least 7-good sequencing 0234561

	Number of 7-good sequencings found: 91
\end{description}\begin{description}
\item[\D{7}{4}{.819}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,2,5)& (1,4,6)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,2)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0341526

	Number of 7-good sequencings found: 90
\end{description}\begin{description}
\item[\D{7}{4}{.820}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,2,5)& (1,4,6)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0341526

	Number of 7-good sequencings found: 54
\end{description}\begin{description}
\item[\D{7}{4}{.821}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,2,5)& (1,4,6)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,6,2)& (4,0,2)& (4,3,5)& (5,2,6)& (5,4,1)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0324156

	Number of 7-good sequencings found: 97
\end{description}\begin{description}
\item[\D{7}{4}{.822}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,2,5)& (1,4,6)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,2)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0341652

	Number of 7-good sequencings found: 76
\end{description}\begin{description}
\item[\D{7}{4}{.823}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,2,5)& (1,4,6)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0341562

	Number of 7-good sequencings found: 40
\end{description}\begin{description}
\item[\D{7}{4}{.824}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,6)& (3,1,0)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,2)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0341526

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{4}{.825}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,6)& (3,1,0)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0341526

	Number of 7-good sequencings found: 72
\end{description}\begin{description}
\item[\D{7}{4}{.826}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,1,0)\\
	 (3,6,2)& (4,0,2)& (4,3,5)& (5,2,6)& (5,4,1)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0324156

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{4}{.827}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,1,0)\\
	 (3,2,6)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,2)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0341652

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{4}{.828}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,2,5)& (1,4,6)& (2,0,1)& (2,3,4)& (3,1,0)\\
	 (3,2,6)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0341562

	Number of 7-good sequencings found: 63
\end{description}\begin{description}
\item[\D{7}{4}{.829}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,2,5)& (1,3,6)& (2,1,0)& (2,4,3)& (3,0,1)\\
	 (3,4,5)& (4,0,2)& (4,6,1)& (5,1,4)& (5,2,6)& (6,3,2)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0231546

	Number of 7-good sequencings found: 91
\end{description}\begin{description}
\item[\D{7}{4}{.830}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,2,5)& (1,3,0)& (2,0,1)& (2,4,3)& (3,2,6)\\
	 (3,4,5)& (4,0,2)& (4,1,6)& (5,1,4)& (5,6,2)& (6,3,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0143652

	Number of 7-good sequencings found: 88
\end{description}\begin{description}
\item[\D{7}{4}{.831}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,2,0)& (1,4,6)& (2,1,5)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,2)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0341256

	Number of 7-good sequencings found: 99
\end{description}\begin{description}
\item[\D{7}{4}{.832}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,2,0)& (1,4,6)& (2,1,5)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0341256

	Number of 7-good sequencings found: 73
\end{description}\begin{description}
\item[\D{7}{4}{.833}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,2,0)& (1,4,6)& (2,1,5)& (2,3,4)& (3,0,1)\\
	 (3,6,2)& (4,0,2)& (4,3,5)& (5,2,6)& (5,4,1)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0324516

	Number of 7-good sequencings found: 111
\end{description}\begin{description}
\item[\D{7}{4}{.834}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,2,0)& (1,4,6)& (2,1,5)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,2)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0341625

	Number of 7-good sequencings found: 113
\end{description}\begin{description}
\item[\D{7}{4}{.835}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,2,0)& (1,4,6)& (2,1,5)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0341562

	Number of 7-good sequencings found: 80
\end{description}\begin{description}
\item[\D{7}{4}{.836}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,6)& (2,1,5)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,2,0)& (4,3,5)& (5,4,1)& (5,6,2)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0341256

	Number of 7-good sequencings found: 91
\end{description}\begin{description}
\item[\D{7}{4}{.837}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,6)& (2,1,5)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,2,0)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0341256

	Number of 7-good sequencings found: 94
\end{description}\begin{description}
\item[\D{7}{4}{.838}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,6)& (2,1,5)& (2,3,4)& (3,0,1)\\
	 (3,6,2)& (4,2,0)& (4,3,5)& (5,2,6)& (5,4,1)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0324516

	Number of 7-good sequencings found: 94
\end{description}\begin{description}
\item[\D{7}{4}{.839}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,5,3)& (0,6,4)& (1,0,2)& (1,4,6)& (2,1,5)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,2,0)& (4,3,5)& (5,4,1)& (5,6,2)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0341625

	Number of 7-good sequencings found: 76
\end{description}\begin{description}
\item[\D{7}{4}{.840}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,5,4)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,1,2)& (5,6,0)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0136452

	Number of 7-good sequencings found: 99
\end{description}\begin{description}
\item[\D{7}{4}{.841}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,5,4)& (1,6,3)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,0,2)& (4,3,5)& (5,1,2)& (5,6,0)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0136452

	Number of 7-good sequencings found: 91
\end{description}\begin{description}
\item[\D{7}{4}{.842}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,0)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,1,2)& (5,6,0)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0136452

	Number of 7-good sequencings found: 73
\end{description}\begin{description}
\item[\D{7}{4}{.843}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,4)& (3,1,0)\\
	 (3,2,6)& (4,0,2)& (4,3,5)& (5,1,2)& (5,6,0)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0136452

	Number of 7-good sequencings found: 94
\end{description}\begin{description}
\item[\D{7}{4}{.844}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,5,2)& (1,6,4)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,3)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0263145

	Number of 7-good sequencings found: 92
\end{description}\begin{description}
\item[\D{7}{4}{.845}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,5,2)& (1,6,4)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,3)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0356124

	Number of 7-good sequencings found: 94
\end{description}\begin{description}
\item[\D{7}{4}{.846}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,5,2)& (1,6,4)& (2,0,1)& (2,3,6)& (3,1,0)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,3)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0263145

	Number of 7-good sequencings found: 72
\end{description}\begin{description}
\item[\D{7}{4}{.847}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,5,2)& (1,6,4)& (2,0,1)& (2,3,4)& (3,1,0)\\
	 (3,2,6)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,3)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0356124

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.848}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,5,2)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,4)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0263415

	Number of 7-good sequencings found: 68
\end{description}\begin{description}
\item[\D{7}{4}{.849}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,5,2)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,1,4)& (5,6,0)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0261345

	Number of 7-good sequencings found: 57
\end{description}\begin{description}
\item[\D{7}{4}{.850}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,5,2)& (1,6,3)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,4)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0351624

	Number of 7-good sequencings found: 70
\end{description}\begin{description}
\item[\D{7}{4}{.851}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,5,2)& (1,6,3)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,0,2)& (4,3,5)& (5,1,4)& (5,6,0)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 1245036

	Number of 7-good sequencings found: 53
\end{description}\begin{description}
\item[\D{7}{4}{.852}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,5,2)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,0)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,4)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0263415

	Number of 7-good sequencings found: 52
\end{description}\begin{description}
\item[\D{7}{4}{.853}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,5,2)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,0)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,1,4)& (5,6,0)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0261345

	Number of 7-good sequencings found: 40
\end{description}\begin{description}
\item[\D{7}{4}{.854}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,5,2)& (1,6,3)& (2,0,1)& (2,3,4)& (3,1,0)\\
	 (3,2,6)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,4)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0351624

	Number of 7-good sequencings found: 82
\end{description}\begin{description}
\item[\D{7}{4}{.855}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,5,2)& (1,6,3)& (2,0,1)& (2,3,4)& (3,1,0)\\
	 (3,2,6)& (4,0,2)& (4,3,5)& (5,1,4)& (5,6,0)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 1245036

	Number of 7-good sequencings found: 50
\end{description}\begin{description}
\item[\D{7}{4}{.856}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,3,6)& (1,5,4)& (2,1,0)& (2,6,5)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,1,2)& (5,6,0)& (6,2,3)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0163425

	Number of 7-good sequencings found: 127
\end{description}\begin{description}
\item[\D{7}{4}{.857}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,3,6)& (1,5,4)& (2,1,0)& (2,6,3)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,1,2)& (5,6,0)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0163452

	Number of 7-good sequencings found: 90
\end{description}\begin{description}
\item[\D{7}{4}{.858}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,3,6)& (1,5,4)& (2,0,1)& (2,6,5)& (3,1,0)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,1,2)& (5,6,0)& (6,2,3)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0163425

	Number of 7-good sequencings found: 72
\end{description}\begin{description}
\item[\D{7}{4}{.859}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,3,6)& (1,5,4)& (2,0,1)& (2,6,3)& (3,1,0)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,1,2)& (5,6,0)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0163452

	Number of 7-good sequencings found: 54
\end{description}\begin{description}
\item[\D{7}{4}{.860}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,3,6)& (1,5,2)& (2,1,0)& (2,6,5)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 0163425

	Number of 7-good sequencings found: 102
\end{description}\begin{description}
\item[\D{7}{4}{.861}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,3,6)& (1,5,2)& (2,1,0)& (2,6,5)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,1,4)& (5,6,0)& (6,2,3)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0163425

	Number of 7-good sequencings found: 84
\end{description}\begin{description}
\item[\D{7}{4}{.862}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,3,6)& (1,5,2)& (2,1,0)& (2,6,3)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,4)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0231564

	Number of 7-good sequencings found: 70
\end{description}\begin{description}
\item[\D{7}{4}{.863}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,3,6)& (1,5,2)& (2,1,0)& (2,6,3)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,1,4)& (5,6,0)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0231564

	Number of 7-good sequencings found: 44
\end{description}\begin{description}
\item[\D{7}{4}{.864}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,3,6)& (1,5,2)& (2,0,1)& (2,6,5)& (3,1,0)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,1,4)& (5,6,0)& (6,2,3)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0163425

	Number of 7-good sequencings found: 42
\end{description}\begin{description}
\item[\D{7}{4}{.865}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,3,6)& (1,5,2)& (2,0,1)& (2,6,3)& (3,1,0)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,1,4)& (5,6,0)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0231564

	Number of 7-good sequencings found: 10
\end{description}\begin{description}
\item[\D{7}{4}{.866}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,3,0)& (1,5,4)& (2,0,1)& (2,6,5)& (3,1,6)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,1,2)& (5,6,0)& (6,2,3)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0136425

	Number of 7-good sequencings found: 92
\end{description}\begin{description}
\item[\D{7}{4}{.867}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,3,0)& (1,5,4)& (2,0,1)& (2,6,3)& (3,1,6)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,1,2)& (5,6,0)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0123645

	Number of 7-good sequencings found: 78
\end{description}\begin{description}
\item[\D{7}{4}{.868}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,2,5)& (1,6,4)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,2)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0263145

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{4}{.869}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,2,5)& (1,6,4)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0263145

	Number of 7-good sequencings found: 80
\end{description}\begin{description}
\item[\D{7}{4}{.870}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,2,5)& (1,6,4)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,6,2)& (4,0,2)& (4,3,5)& (5,2,6)& (5,4,1)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0325614

	Number of 7-good sequencings found: 81
\end{description}\begin{description}
\item[\D{7}{4}{.871}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,2,5)& (1,6,4)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,2)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0361452

	Number of 7-good sequencings found: 114
\end{description}\begin{description}
\item[\D{7}{4}{.872}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,2,5)& (1,6,4)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0356124

	Number of 7-good sequencings found: 72
\end{description}\begin{description}
\item[\D{7}{4}{.873}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,2,5)& (1,6,4)& (2,0,1)& (2,3,6)& (3,1,0)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,2)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0263145

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{4}{.874}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,2,5)& (1,6,4)& (2,0,1)& (2,3,6)& (3,1,0)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0263145

	Number of 7-good sequencings found: 66
\end{description}\begin{description}
\item[\D{7}{4}{.875}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,2,5)& (1,6,4)& (2,0,1)& (2,3,4)& (3,1,0)\\
	 (3,2,6)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,2)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0361452

	Number of 7-good sequencings found: 192
\end{description}\begin{description}
\item[\D{7}{4}{.876}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,2,5)& (1,6,4)& (2,0,1)& (2,3,4)& (3,1,0)\\
	 (3,2,6)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0356124

	Number of 7-good sequencings found: 114
\end{description}\begin{description}
\item[\D{7}{4}{.877}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,2)& (6,1,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136452

	Number of 7-good sequencings found: 85
\end{description}\begin{description}
\item[\D{7}{4}{.878}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,4)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0135642

	Number of 7-good sequencings found: 68
\end{description}\begin{description}
\item[\D{7}{4}{.879}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,1,4)& (5,6,2)& (6,4,1)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136452

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{4}{.880}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,1,4)& (5,6,0)& (6,4,1)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0135642

	Number of 7-good sequencings found: 67
\end{description}\begin{description}
\item[\D{7}{4}{.881}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,6,2)& (4,0,2)& (4,3,5)& (5,2,6)& (5,4,1)& (6,1,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0321564

	Number of 7-good sequencings found: 40
\end{description}\begin{description}
\item[\D{7}{4}{.882}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,2)& (6,1,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136452

	Number of 7-good sequencings found: 84
\end{description}\begin{description}
\item[\D{7}{4}{.883}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,0,2)& (4,3,5)& (5,1,4)& (5,6,0)& (6,4,1)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0135624

	Number of 7-good sequencings found: 72
\end{description}\begin{description}
\item[\D{7}{4}{.884}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,2,5)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,0)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,1,4)& (5,6,0)& (6,4,1)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0135642

	Number of 7-good sequencings found: 72
\end{description}\begin{description}
\item[\D{7}{4}{.885}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,2,0)& (1,6,4)& (2,1,5)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,2)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0263451

	Number of 7-good sequencings found: 90
\end{description}\begin{description}
\item[\D{7}{4}{.886}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,2,0)& (1,6,4)& (2,1,5)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0263451

	Number of 7-good sequencings found: 72
\end{description}\begin{description}
\item[\D{7}{4}{.887}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,2,0)& (1,6,4)& (2,1,5)& (2,3,4)& (3,0,1)\\
	 (3,6,2)& (4,0,2)& (4,3,5)& (5,2,6)& (5,4,1)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0325614

	Number of 7-good sequencings found: 102
\end{description}\begin{description}
\item[\D{7}{4}{.888}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,6)& (0,5,3)& (1,2,0)& (1,6,4)& (2,1,5)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,0,2)& (4,3,5)& (5,4,1)& (5,6,2)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0361245

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.889}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,5,4)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,2)& (6,2,5)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0261345

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.890}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,5,4)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,1,2)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0246153

	Number of 7-good sequencings found: 94
\end{description}\begin{description}
\item[\D{7}{4}{.891}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,5,4)& (1,6,3)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,2)& (6,2,5)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0261453

	Number of 7-good sequencings found: 74
\end{description}\begin{description}
\item[\D{7}{4}{.892}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,5,4)& (1,6,3)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,3,5)& (4,6,0)& (5,0,3)& (5,1,2)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0246153

	Number of 7-good sequencings found: 66
\end{description}\begin{description}
\item[\D{7}{4}{.893}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,2)& (6,2,5)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0261345

	Number of 7-good sequencings found: 72
\end{description}\begin{description}
\item[\D{7}{4}{.894}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,5,4)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,1,2)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0246153

	Number of 7-good sequencings found: 92
\end{description}\begin{description}
\item[\D{7}{4}{.895}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,5,2)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (6,2,5)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0261345

	Number of 7-good sequencings found: 114
\end{description}\begin{description}
\item[\D{7}{4}{.896}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,5,2)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,4,1)& (6,1,4)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0246153

	Number of 7-good sequencings found: 90
\end{description}\begin{description}
\item[\D{7}{4}{.897}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,5,2)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,1,4)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0246153

	Number of 7-good sequencings found: 72
\end{description}\begin{description}
\item[\D{7}{4}{.898}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,5,2)& (1,6,3)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (6,2,5)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0261453

	Number of 7-good sequencings found: 63
\end{description}\begin{description}
\item[\D{7}{4}{.899}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,5,2)& (1,6,3)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,3,5)& (4,6,0)& (5,0,3)& (5,4,1)& (6,1,4)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0246153

	Number of 7-good sequencings found: 80
\end{description}\begin{description}
\item[\D{7}{4}{.900}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,5,2)& (1,6,3)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,3,5)& (4,6,0)& (5,0,3)& (5,1,4)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0246153

	Number of 7-good sequencings found: 40
\end{description}\begin{description}
\item[\D{7}{4}{.901}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,5,2)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (6,2,5)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0261345

	Number of 7-good sequencings found: 66
\end{description}\begin{description}
\item[\D{7}{4}{.902}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,5,2)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,4,1)& (6,1,4)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0246153

	Number of 7-good sequencings found: 72
\end{description}\begin{description}
\item[\D{7}{4}{.903}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,5,2)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,1,4)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0246153

	Number of 7-good sequencings found: 80
\end{description}\begin{description}
\item[\D{7}{4}{.904}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,3,6)& (1,5,4)& (2,1,0)& (2,6,5)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,2)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 1245630

	Number of 7-good sequencings found: 50
\end{description}\begin{description}
\item[\D{7}{4}{.905}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,3,6)& (1,5,4)& (2,1,0)& (2,6,5)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,1,2)& (6,2,3)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 1406532

	Number of 7-good sequencings found: 53
\end{description}\begin{description}
\item[\D{7}{4}{.906}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,3,6)& (1,5,4)& (2,1,0)& (2,6,3)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,2)& (6,2,5)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0231465

	Number of 7-good sequencings found: 82
\end{description}\begin{description}
\item[\D{7}{4}{.907}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,3,6)& (1,5,4)& (2,1,0)& (2,6,3)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,1,2)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0231465

	Number of 7-good sequencings found: 70
\end{description}\begin{description}
\item[\D{7}{4}{.908}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,3,6)& (1,5,4)& (2,0,1)& (2,6,5)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,2)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 1245630

	Number of 7-good sequencings found: 40
\end{description}\begin{description}
\item[\D{7}{4}{.909}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,3,6)& (1,5,4)& (2,0,1)& (2,6,5)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,1,2)& (6,2,3)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 1406532

	Number of 7-good sequencings found: 57
\end{description}\begin{description}
\item[\D{7}{4}{.910}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,3,6)& (1,5,4)& (2,0,1)& (2,6,3)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,2)& (6,2,5)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0231465

	Number of 7-good sequencings found: 52
\end{description}\begin{description}
\item[\D{7}{4}{.911}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,3,6)& (1,5,4)& (2,0,1)& (2,6,3)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,1,2)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0231465

	Number of 7-good sequencings found: 68
\end{description}\begin{description}
\item[\D{7}{4}{.912}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,3,6)& (1,5,2)& (2,1,0)& (2,6,5)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,4,1)& (6,1,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 1256304

	Number of 7-good sequencings found: 56
\end{description}\begin{description}
\item[\D{7}{4}{.913}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,3,6)& (1,5,2)& (2,1,0)& (2,6,5)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,1,4)& (6,2,3)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 1256304

	Number of 7-good sequencings found: 40
\end{description}\begin{description}
\item[\D{7}{4}{.914}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,3,6)& (1,5,2)& (2,1,0)& (2,6,3)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (6,2,5)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0231465

	Number of 7-good sequencings found: 72
\end{description}\begin{description}
\item[\D{7}{4}{.915}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,3,6)& (1,5,2)& (2,1,0)& (2,6,3)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,4,1)& (6,1,4)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0231465

	Number of 7-good sequencings found: 67
\end{description}\begin{description}
\item[\D{7}{4}{.916}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,3,6)& (1,5,2)& (2,1,0)& (2,6,3)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,1,4)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0231465

	Number of 7-good sequencings found: 43
\end{description}\begin{description}
\item[\D{7}{4}{.917}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,3,6)& (1,5,2)& (2,0,1)& (2,6,5)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 1245630

	Number of 7-good sequencings found: 38
\end{description}\begin{description}
\item[\D{7}{4}{.918}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,3,6)& (1,5,2)& (2,0,1)& (2,6,5)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,4,1)& (6,1,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 1256304

	Number of 7-good sequencings found: 64
\end{description}\begin{description}
\item[\D{7}{4}{.919}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,3,6)& (1,5,2)& (2,0,1)& (2,6,5)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,1,4)& (6,2,3)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 1256304

	Number of 7-good sequencings found: 51
\end{description}\begin{description}
\item[\D{7}{4}{.920}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,3,6)& (1,5,2)& (2,0,1)& (2,6,3)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (6,2,5)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0231465

	Number of 7-good sequencings found: 38
\end{description}\begin{description}
\item[\D{7}{4}{.921}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,3,6)& (1,5,2)& (2,0,1)& (2,6,3)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,4,1)& (6,1,4)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0231465

	Number of 7-good sequencings found: 60
\end{description}\begin{description}
\item[\D{7}{4}{.922}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,3,6)& (1,5,2)& (2,0,1)& (2,6,3)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,1,4)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0231465

	Number of 7-good sequencings found: 50
\end{description}\begin{description}
\item[\D{7}{4}{.923}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,3,0)& (1,5,4)& (2,0,1)& (2,6,5)& (3,1,6)\\
	 (3,2,4)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,2)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 1406532

	Number of 7-good sequencings found: 10
\end{description}\begin{description}
\item[\D{7}{4}{.924}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,3,0)& (1,5,4)& (2,0,1)& (2,6,5)& (3,1,6)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,1,2)& (6,2,3)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 1406532

	Number of 7-good sequencings found: 44
\end{description}\begin{description}
\item[\D{7}{4}{.925}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,3,0)& (1,5,4)& (2,0,1)& (2,6,3)& (3,1,6)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,1,2)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0123465

	Number of 7-good sequencings found: 70
\end{description}\begin{description}
\item[\D{7}{4}{.926}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,3,0)& (1,5,2)& (2,0,1)& (2,6,5)& (3,1,6)\\
	 (3,2,4)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (6,2,3)& (6,4,0)\end{array}
\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,3,0)& (1,5,2)& (2,0,1)& (2,6,5)& (3,1,6)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,4,1)& (6,1,4)& (6,2,3)\end{array}$

	Lexicographic least 7-good sequencing 3406125

	Number of 7-good sequencings found: 54
\end{description}\begin{description}
\item[\D{7}{4}{.928}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,3,0)& (1,5,2)& (2,0,1)& (2,6,5)& (3,1,6)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,1,4)& (6,2,3)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 3406125

	Number of 7-good sequencings found: 29
\end{description}\begin{description}
\item[\D{7}{4}{.929}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,3,0)& (1,5,2)& (2,0,1)& (2,6,3)& (3,1,6)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,1,4)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0123465

	Number of 7-good sequencings found: 50
\end{description}\begin{description}
\item[\D{7}{4}{.930}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,2,5)& (1,6,4)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,4,1)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0214653

	Number of 7-good sequencings found: 113
\end{description}\begin{description}
\item[\D{7}{4}{.931}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,2,5)& (1,6,4)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,3,5)& (4,6,0)& (5,0,3)& (5,4,1)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0214653

	Number of 7-good sequencings found: 76
\end{description}\begin{description}
\item[\D{7}{4}{.932}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (6,4,0)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0261345

	Number of 7-good sequencings found: 192
\end{description}\begin{description}
\item[\D{7}{4}{.933}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,4,1)& (6,1,4)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0246153

	Number of 7-good sequencings found: 120
\end{description}\begin{description}
\item[\D{7}{4}{.934}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,1,4)& (6,4,1)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0246153

	Number of 7-good sequencings found: 114
\end{description}\begin{description}
\item[\D{7}{4}{.935}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (6,4,0)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0261453

	Number of 7-good sequencings found: 126
\end{description}\begin{description}
\item[\D{7}{4}{.936}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,3,5)& (4,6,0)& (5,0,3)& (5,1,4)& (6,4,1)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0246153

	Number of 7-good sequencings found: 76
\end{description}\begin{description}
\item[\D{7}{4}{.937}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,2,5)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (6,4,0)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0261345

	Number of 7-good sequencings found: 130
\end{description}\begin{description}
\item[\D{7}{4}{.938}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,2,5)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,1,4)& (6,4,1)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0246153

	Number of 7-good sequencings found: 125
\end{description}\begin{description}
\item[\D{7}{4}{.939}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,2,5)& (1,3,6)& (2,1,0)& (2,6,3)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,4,1)& (6,1,4)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0231465

	Number of 7-good sequencings found: 86
\end{description}\begin{description}
\item[\D{7}{4}{.940}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,2,5)& (1,3,6)& (2,1,0)& (2,6,3)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,1,4)& (6,4,1)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0231465

	Number of 7-good sequencings found: 74
\end{description}\begin{description}
\item[\D{7}{4}{.941}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,2,5)& (1,3,6)& (2,0,1)& (2,6,3)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (6,4,0)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0231465

	Number of 7-good sequencings found: 82
\end{description}\begin{description}
\item[\D{7}{4}{.942}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,2,5)& (1,3,6)& (2,0,1)& (2,6,3)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,1,4)& (6,4,1)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0231465

	Number of 7-good sequencings found: 84
\end{description}\begin{description}
\item[\D{7}{4}{.943}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,2,0)& (1,6,4)& (2,1,5)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,4,1)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0124653

	Number of 7-good sequencings found: 111
\end{description}\begin{description}
\item[\D{7}{4}{.944}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,2,0)& (1,6,4)& (2,1,5)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,3,5)& (4,6,0)& (5,0,3)& (5,4,1)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0124653

	Number of 7-good sequencings found: 94
\end{description}\begin{description}
\item[\D{7}{4}{.945}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,2,0)& (1,6,3)& (2,1,5)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,4,1)& (6,1,4)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0246513

	Number of 7-good sequencings found: 102
\end{description}\begin{description}
\item[\D{7}{4}{.946}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,2,0)& (1,6,3)& (2,1,5)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,3)& (5,1,4)& (6,4,1)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0246513

	Number of 7-good sequencings found: 81
\end{description}\begin{description}
\item[\D{7}{4}{.947}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,2,0)& (1,6,3)& (2,1,5)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,3,5)& (4,6,1)& (5,0,3)& (5,1,4)& (6,4,0)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0136245

	Number of 7-good sequencings found: 136
\end{description}\begin{description}
\item[\D{7}{4}{.948}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,2,0)& (1,6,3)& (2,1,5)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,3,5)& (4,6,0)& (5,0,3)& (5,1,4)& (6,4,1)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0136245

	Number of 7-good sequencings found: 97
\end{description}\begin{description}
\item[\D{7}{4}{.949}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,0,3)& (1,5,4)& (2,0,1)& (2,6,5)& (3,1,6)\\
	 (3,2,4)& (4,3,5)& (4,6,1)& (5,1,2)& (5,3,0)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 1234506

	Number of 7-good sequencings found: 42
\end{description}\begin{description}
\item[\D{7}{4}{.950}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,0,3)& (1,5,4)& (2,0,1)& (2,6,5)& (3,1,6)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,1,2)& (5,3,0)& (6,2,3)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 1234506

	Number of 7-good sequencings found: 84
\end{description}\begin{description}
\item[\D{7}{4}{.951}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,6)& (1,0,3)& (1,5,4)& (2,0,1)& (2,6,3)& (3,1,6)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,1,2)& (5,3,0)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0123465

	Number of 7-good sequencings found: 102
\end{description}\begin{description}
\item[\D{7}{4}{.952}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,5,2)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,1)& (5,0,6)& (5,1,4)& (6,2,5)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0261345

	Number of 7-good sequencings found: 84
\end{description}\begin{description}
\item[\D{7}{4}{.953}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,5,2)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,6)& (5,4,1)& (6,1,4)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0263415

	Number of 7-good sequencings found: 46
\end{description}\begin{description}
\item[\D{7}{4}{.954}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,5,2)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,6)& (5,1,4)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0261345

	Number of 7-good sequencings found: 24
\end{description}\begin{description}
\item[\D{7}{4}{.955}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,5,2)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,6)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,4)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0263415

	Number of 7-good sequencings found: 56
\end{description}\begin{description}
\item[\D{7}{4}{.956}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,5,2)& (1,6,3)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,3,5)& (4,6,1)& (5,0,6)& (5,1,4)& (6,2,5)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0356241

	Number of 7-good sequencings found: 40
\end{description}\begin{description}
\item[\D{7}{4}{.957}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,5,2)& (1,6,3)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,3,5)& (4,6,0)& (5,0,6)& (5,4,1)& (6,1,4)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0351624

	Number of 7-good sequencings found: 38
\end{description}\begin{description}
\item[\D{7}{4}{.958}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,5,2)& (1,6,3)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,3,5)& (4,6,0)& (5,0,6)& (5,1,4)& (6,2,5)& (6,4,1)\end{array}
\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,5,2)& (1,6,3)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,0,6)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,4)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0351624

	Number of 7-good sequencings found: 58
\end{description}\begin{description}
\item[\D{7}{4}{.960}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,5,2)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,1)& (5,0,6)& (5,1,4)& (6,2,5)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0261345

	Number of 7-good sequencings found: 42
\end{description}\begin{description}
\item[\D{7}{4}{.961}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,5,2)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,6)& (5,4,1)& (6,1,4)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0263415

	Number of 7-good sequencings found: 52
\end{description}\begin{description}
\item[\D{7}{4}{.962}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,5,2)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,6)& (5,1,4)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0261345

	Number of 7-good sequencings found: 40
\end{description}\begin{description}
\item[\D{7}{4}{.963}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,5,2)& (1,6,3)& (2,0,1)& (2,3,6)& (3,1,0)\\
	 (3,2,4)& (4,0,6)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,4)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0263415

	Number of 7-good sequencings found: 60
\end{description}\begin{description}
\item[\D{7}{4}{.964}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,3,6)& (1,5,4)& (2,1,0)& (2,6,3)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,1)& (5,0,6)& (5,1,2)& (6,2,5)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0231456

	Number of 7-good sequencings found: 112
\end{description}\begin{description}
\item[\D{7}{4}{.965}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,3,6)& (1,5,4)& (2,1,0)& (2,6,3)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,6)& (5,1,2)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0231456

	Number of 7-good sequencings found: 85
\end{description}\begin{description}
\item[\D{7}{4}{.966}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,3,6)& (1,5,4)& (2,0,1)& (2,6,5)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,1)& (5,0,6)& (5,1,2)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0231456

	Number of 7-good sequencings found: 72
\end{description}\begin{description}
\item[\D{7}{4}{.967}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,3,6)& (1,5,4)& (2,0,1)& (2,6,5)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,6)& (5,1,2)& (6,2,3)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0231456

	Number of 7-good sequencings found: 67
\end{description}\begin{description}
\item[\D{7}{4}{.968}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,3,6)& (1,5,4)& (2,0,1)& (2,6,3)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,6)& (5,1,2)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0231456

	Number of 7-good sequencings found: 68
\end{description}\begin{description}
\item[\D{7}{4}{.969}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,3,6)& (1,5,2)& (2,1,0)& (2,6,3)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,6)& (5,4,1)& (6,1,4)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0231456

	Number of 7-good sequencings found: 80
\end{description}\begin{description}
\item[\D{7}{4}{.970}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,3,6)& (1,5,2)& (2,1,0)& (2,6,3)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,6)& (5,1,4)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0231456

	Number of 7-good sequencings found: 40
\end{description}\begin{description}
\item[\D{7}{4}{.971}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,3,6)& (1,5,2)& (2,1,0)& (2,6,3)& (3,0,1)\\
	 (3,2,4)& (4,0,6)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,4)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0231456

	Number of 7-good sequencings found: 84
\end{description}\begin{description}
\item[\D{7}{4}{.972}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,3,6)& (1,5,2)& (2,1,0)& (2,6,3)& (3,0,1)\\
	 (3,2,4)& (4,0,6)& (4,3,5)& (5,1,4)& (5,6,0)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0231456

	Number of 7-good sequencings found: 66
\end{description}\begin{description}
\item[\D{7}{4}{.973}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,3,6)& (1,5,2)& (2,0,1)& (2,6,5)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,1)& (5,0,6)& (5,1,4)& (6,2,3)& (6,4,0)\end{array}$

	Lexicographic least 7-good sequencing 0231456

	Number of 7-good sequencings found: 58
\end{description}\begin{description}
\item[\D{7}{4}{.974}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,3,6)& (1,5,2)& (2,0,1)& (2,6,5)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,6)& (5,1,4)& (6,2,3)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0231456

	Number of 7-good sequencings found: 42
\end{description}\begin{description}
\item[\D{7}{4}{.975}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,3,6)& (1,5,2)& (2,0,1)& (2,6,3)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,6)& (5,4,1)& (6,1,4)& (6,2,5)\end{array}$

	Lexicographic least 7-good sequencing 0231456

	Number of 7-good sequencings found: 72
\end{description}\begin{description}
\item[\D{7}{4}{.976}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,3,6)& (1,5,2)& (2,0,1)& (2,6,3)& (3,1,0)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,6)& (5,1,4)& (6,2,5)& (6,4,1)\end{array}$

	Lexicographic least 7-good sequencing 0231456

	Number of 7-good sequencings found: 32
\end{description}\begin{description}
\item[\D{7}{4}{.977}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,2,5)& (1,6,4)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,6)& (5,4,1)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0263145

	Number of 7-good sequencings found: 51
\end{description}\begin{description}
\item[\D{7}{4}{.978}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,2,5)& (1,6,4)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,6)& (4,3,5)& (5,4,1)& (5,6,2)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0263145

	Number of 7-good sequencings found: 84
\end{description}\begin{description}
\item[\D{7}{4}{.979}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,2,5)& (1,6,4)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,6)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0263145

	Number of 7-good sequencings found: 50
\end{description}\begin{description}
\item[\D{7}{4}{.980}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,2,5)& (1,6,4)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,3,5)& (4,6,0)& (5,0,6)& (5,4,1)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0356124

	Number of 7-good sequencings found: 40
\end{description}\begin{description}
\item[\D{7}{4}{.981}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,2,5)& (1,6,4)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,0,6)& (4,3,5)& (5,4,1)& (5,6,2)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0361524

	Number of 7-good sequencings found: 74
\end{description}\begin{description}
\item[\D{7}{4}{.982}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,2,5)& (1,6,4)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,0,6)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0356124

	Number of 7-good sequencings found: 43
\end{description}\begin{description}
\item[\D{7}{4}{.983}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,2,5)& (1,6,4)& (2,0,1)& (2,3,6)& (3,1,0)\\
	 (3,2,4)& (4,0,6)& (4,3,5)& (5,4,1)& (5,6,2)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0263145

	Number of 7-good sequencings found: 82
\end{description}\begin{description}
\item[\D{7}{4}{.984}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,2,5)& (1,6,4)& (2,0,1)& (2,3,6)& (3,1,0)\\
	 (3,2,4)& (4,0,6)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0263145

	Number of 7-good sequencings found: 38
\end{description}\begin{description}
\item[\D{7}{4}{.985}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,6)& (5,4,1)& (6,1,4)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0263415

	Number of 7-good sequencings found: 36
\end{description}\begin{description}
\item[\D{7}{4}{.986}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,6)& (5,1,4)& (6,4,1)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0261345

	Number of 7-good sequencings found: 36
\end{description}\begin{description}
\item[\D{7}{4}{.987}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,6)& (4,3,5)& (5,4,1)& (5,6,2)& (6,1,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0263415

	Number of 7-good sequencings found: 42
\end{description}\begin{description}
\item[\D{7}{4}{.988}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,6)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,4)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0263415

	Number of 7-good sequencings found: 24
\end{description}\begin{description}
\item[\D{7}{4}{.989}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,6)& (4,3,5)& (5,1,4)& (5,6,0)& (6,4,1)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0261345

	Number of 7-good sequencings found: 36
\end{description}\begin{description}
\item[\D{7}{4}{.990}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,3,5)& (4,6,0)& (5,0,6)& (5,1,4)& (6,4,1)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0135624

	Number of 7-good sequencings found: 29
\end{description}\begin{description}
\item[\D{7}{4}{.991}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,0,6)& (4,3,5)& (5,4,1)& (5,6,2)& (6,1,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0136524

	Number of 7-good sequencings found: 42
\end{description}\begin{description}
\item[\D{7}{4}{.992}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,2,0)& (1,6,4)& (2,1,5)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,6)& (5,4,1)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0263451

	Number of 7-good sequencings found: 64
\end{description}\begin{description}
\item[\D{7}{4}{.993}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,2,0)& (1,6,4)& (2,1,5)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,6)& (4,3,5)& (5,4,1)& (5,6,2)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0263451

	Number of 7-good sequencings found: 67
\end{description}\begin{description}
\item[\D{7}{4}{.994}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,2,0)& (1,6,4)& (2,1,5)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,6)& (4,3,5)& (5,4,1)& (5,6,0)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0263451

	Number of 7-good sequencings found: 60
\end{description}\begin{description}
\item[\D{7}{4}{.995}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,2,0)& (1,6,4)& (2,1,5)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,3,5)& (4,6,0)& (5,0,6)& (5,4,1)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0356124

	Number of 7-good sequencings found: 56
\end{description}\begin{description}
\item[\D{7}{4}{.996}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,2,0)& (1,6,4)& (2,1,5)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,0,6)& (4,3,5)& (5,4,1)& (5,6,2)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0361245

	Number of 7-good sequencings found: 86
\end{description}\begin{description}
\item[\D{7}{4}{.997}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,2,0)& (1,6,3)& (2,1,5)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,3,5)& (4,6,0)& (5,0,6)& (5,4,1)& (6,1,4)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0263451

	Number of 7-good sequencings found: 50
\end{description}\begin{description}
\item[\D{7}{4}{.998}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,4,2)& (0,5,3)& (1,2,0)& (1,6,3)& (2,1,5)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,3,5)& (4,6,0)& (5,0,6)& (5,1,4)& (6,4,1)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0135624

	Number of 7-good sequencings found: 54
\end{description}\begin{description}
\item[\D{7}{4}{.999}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,3,5)& (0,4,6)& (1,2,5)& (1,6,4)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,5,3)& (5,4,1)& (5,6,2)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0256314

	Number of 7-good sequencings found: 66
\end{description}\begin{description}
\item[\D{7}{4}{.1000}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,3,5)& (0,4,6)& (1,2,5)& (1,6,4)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,5,3)& (5,4,1)& (5,6,0)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0256314

	Number of 7-good sequencings found: 40
\end{description}\begin{description}
\item[\D{7}{4}{.1001}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,3,5)& (0,4,6)& (1,2,5)& (1,6,4)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,5,1)& (5,4,3)& (5,6,2)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0256314

	Number of 7-good sequencings found: 84
\end{description}\begin{description}
\item[\D{7}{4}{.1002}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,3,5)& (0,4,6)& (1,2,5)& (1,6,4)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,0,2)& (4,5,3)& (5,4,1)& (5,6,2)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0653124

	Number of 7-good sequencings found: 36
\end{description}\begin{description}
\item[\D{7}{4}{.1003}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,3,5)& (0,4,6)& (1,2,5)& (1,6,4)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,0,2)& (4,5,3)& (5,4,1)& (5,6,0)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0536124

	Number of 7-good sequencings found: 24
\end{description}\begin{description}
\item[\D{7}{4}{.1004}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,3,5)& (0,4,6)& (1,2,5)& (1,6,4)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,0,2)& (4,5,1)& (5,4,3)& (5,6,2)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0653124

	Number of 7-good sequencings found: 36
\end{description}\begin{description}
\item[\D{7}{4}{.1005}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,3,5)& (0,4,6)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,5,3)& (5,4,1)& (5,6,2)& (6,1,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 1306452

	Number of 7-good sequencings found: 40
\end{description}\begin{description}
\item[\D{7}{4}{.1006}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,3,5)& (0,4,6)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,5,3)& (5,4,1)& (5,6,0)& (6,1,4)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0153642

	Number of 7-good sequencings found: 32
\end{description}\begin{description}
\item[\D{7}{4}{.1007}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,3,5)& (0,4,6)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,5,1)& (5,4,3)& (5,6,2)& (6,1,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0256341

	Number of 7-good sequencings found: 80
\end{description}\begin{description}
\item[\D{7}{4}{.1008}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,3,5)& (0,4,6)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,5,1)& (5,4,3)& (5,6,0)& (6,1,4)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0153642

	Number of 7-good sequencings found: 72
\end{description}\begin{description}
\item[\D{7}{4}{.1009}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,3,5)& (0,4,6)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,0,2)& (4,5,1)& (5,4,3)& (5,6,2)& (6,1,4)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0264153

	Number of 7-good sequencings found: 46
\end{description}\begin{description}
\item[\D{7}{4}{.1010}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,3,5)& (0,4,6)& (1,2,0)& (1,6,4)& (2,1,5)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,5,3)& (5,4,1)& (5,6,0)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0256314

	Number of 7-good sequencings found: 52
\end{description}\begin{description}
\item[\D{7}{4}{.1011}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,3,5)& (0,4,6)& (1,2,0)& (1,6,4)& (2,1,5)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,5,1)& (5,4,3)& (5,6,2)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0256314

	Number of 7-good sequencings found: 56
\end{description}\begin{description}
\item[\D{7}{4}{.1012}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,3,5)& (0,4,6)& (1,2,0)& (1,6,4)& (2,1,5)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,2)& (4,5,1)& (5,4,3)& (5,6,0)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0256314

	Number of 7-good sequencings found: 60
\end{description}\begin{description}
\item[\D{7}{4}{.1013}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,3,5)& (0,4,6)& (1,2,0)& (1,6,4)& (2,1,5)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,0,2)& (4,5,1)& (5,4,3)& (5,6,2)& (6,1,3)& (6,5,0)\end{array}$

	Lexicographic least 7-good sequencing 0653124

	Number of 7-good sequencings found: 24
\end{description}\begin{description}
\item[\D{7}{4}{.1014}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,3,5)& (0,4,6)& (1,2,0)& (1,6,4)& (2,1,5)& (2,3,4)& (3,0,1)\\
	 (3,2,6)& (4,0,2)& (4,5,1)& (5,4,3)& (5,6,0)& (6,1,3)& (6,5,2)\end{array}$

	Lexicographic least 7-good sequencing 0536124

	Number of 7-good sequencings found: 36
\end{description}\begin{description}
\item[\D{7}{4}{.1015}:]	$\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,3,5)& (0,4,2)& (1,2,5)& (1,6,3)& (2,1,0)& (2,3,6)& (3,0,1)\\
	 (3,2,4)& (4,0,6)& (4,5,3)& (5,4,1)& (5,6,0)& (6,1,4)& (6,5,2)\end{array}
\begin{array}{@{}*{7}{l@{\hspace*{6pt}}}@{}}
 (0,3,1)& (0,4,6)& (1,2,0)& (1,6,4)& (2,1,5)& (2,3,4)& (3,0,5)\\
	 (3,2,6)& (4,0,2)& (4,5,1)& (5,4,3)& (5,6,2)& (6,1,3)& (6,5,0)\end{array}
